On qualitative properties of single-delay linear retarded differential equations: Characteristic roots of maximal multiplicity are necessarily dominant

This paper presents necessary and sufficient conditions for the existence of a real root of maximal multiplicity in the spectrum of a linear time-invariant single-delay equation of retarded type. We also prove that this root is always strictly dominant, and hence determines the asymptotic behavior of the system. These results are based on improved a priori bounds on the imaginary part of roots on the complex right half-plane.

==> Figures/bounds2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.50000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.625000in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-3$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055556in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055556in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.055556in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486111in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486111in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.486111in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-1$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916667in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916667in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.916667in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347222in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347222in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.347222in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $1$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777778in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.777778in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777778in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.777778in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208333in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208333in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.208333in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $3$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638889in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.638889in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638889in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.638889in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069444in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.069444in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069444in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.069444in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.500000in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $6$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.260609in,,top]{\fontsize{10.000000}{12.000000}\selectfont Real part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234673in,y=0.495038in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-20$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.027125in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.027125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.027125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234673in,y=0.974363in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-15$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.506450in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.506450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.506450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234673in,y=1.453688in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.985775in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.985775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.985775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.323039in,y=1.933013in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.465100in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.465100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.465100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.439412in,y=2.412338in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.944425in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.944425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.944425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.439412in,y=2.891663in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.423750in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.423750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351047in,y=3.370988in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.903075in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.903075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.903075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351047in,y=3.850313in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $15$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.382400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351047in,y=4.329638in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $20$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.179118in,y=2.465100in,,bottom,rotate=90.000000]{\fontsize{10.000000}{12.000000}\selectfont Imaginary part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016767in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.018060in}{0.549719in}}%
\pgfpathlineto{\pgfqpoint{1.020646in}{0.549719in}}%
\pgfpathlineto{\pgfqpoint{1.023232in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{1.025817in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{0.557396in}}%
\pgfpathlineto{\pgfqpoint{1.030989in}{0.557396in}}%
\pgfpathlineto{\pgfqpoint{1.033575in}{0.561235in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{0.561235in}}%
\pgfpathlineto{\pgfqpoint{1.041333in}{0.568911in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{0.568911in}}%
\pgfpathlineto{\pgfqpoint{1.049091in}{0.576588in}}%
\pgfpathlineto{\pgfqpoint{1.051677in}{0.576588in}}%
\pgfpathlineto{\pgfqpoint{1.056849in}{0.584265in}}%
\pgfpathlineto{\pgfqpoint{1.059434in}{0.584265in}}%
\pgfpathlineto{\pgfqpoint{1.067192in}{0.595780in}}%
\pgfpathlineto{\pgfqpoint{1.069778in}{0.595780in}}%
\pgfpathlineto{\pgfqpoint{1.096930in}{0.636084in}}%
\pgfpathlineto{\pgfqpoint{1.096930in}{0.639923in}}%
\pgfpathlineto{\pgfqpoint{1.102102in}{0.647599in}}%
\pgfpathlineto{\pgfqpoint{1.102102in}{0.651438in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{0.655276in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{0.659115in}}%
\pgfpathlineto{\pgfqpoint{1.107274in}{0.662953in}}%
\pgfpathlineto{\pgfqpoint{1.107274in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{1.109860in}{0.674468in}}%
\pgfpathlineto{\pgfqpoint{1.109860in}{0.716691in}}%
\pgfpathlineto{\pgfqpoint{1.107274in}{0.720530in}}%
\pgfpathlineto{\pgfqpoint{1.107274in}{0.724368in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{0.728207in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{0.732045in}}%
\pgfpathlineto{\pgfqpoint{1.102102in}{0.735883in}}%
\pgfpathlineto{\pgfqpoint{1.102102in}{0.739722in}}%
\pgfpathlineto{\pgfqpoint{1.099516in}{0.743560in}}%
\pgfpathlineto{\pgfqpoint{1.099516in}{0.747399in}}%
\pgfpathlineto{\pgfqpoint{1.072364in}{0.787702in}}%
\pgfpathlineto{\pgfqpoint{1.069778in}{0.787702in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{0.795379in}}%
\pgfpathlineto{\pgfqpoint{1.062020in}{0.795379in}}%
\pgfpathlineto{\pgfqpoint{1.056849in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{1.054263in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{1.049091in}{0.810733in}}%
\pgfpathlineto{\pgfqpoint{1.046505in}{0.810733in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{0.814571in}}%
\pgfpathlineto{\pgfqpoint{1.041333in}{0.814571in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{0.822248in}}%
\pgfpathlineto{\pgfqpoint{1.033575in}{0.822248in}}%
\pgfpathlineto{\pgfqpoint{1.030989in}{0.826087in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{0.826087in}}%
\pgfpathlineto{\pgfqpoint{1.025817in}{0.829925in}}%
\pgfpathlineto{\pgfqpoint{1.023232in}{0.829925in}}%
\pgfpathlineto{\pgfqpoint{1.020646in}{0.833764in}}%
\pgfpathlineto{\pgfqpoint{1.018060in}{0.833764in}}%
\pgfpathlineto{\pgfqpoint{1.015474in}{0.837602in}}%
\pgfpathlineto{\pgfqpoint{1.012888in}{0.837602in}}%
\pgfpathlineto{\pgfqpoint{1.010302in}{0.841441in}}%
\pgfpathlineto{\pgfqpoint{1.007716in}{0.841441in}}%
\pgfpathlineto{\pgfqpoint{1.005130in}{0.845279in}}%
\pgfpathlineto{\pgfqpoint{1.002544in}{0.845279in}}%
\pgfpathlineto{\pgfqpoint{0.999958in}{0.849117in}}%
\pgfpathlineto{\pgfqpoint{0.994786in}{0.849117in}}%
\pgfpathlineto{\pgfqpoint{0.992201in}{0.852956in}}%
\pgfpathlineto{\pgfqpoint{0.989615in}{0.852956in}}%
\pgfpathlineto{\pgfqpoint{0.987029in}{0.856794in}}%
\pgfpathlineto{\pgfqpoint{0.984443in}{0.856794in}}%
\pgfpathlineto{\pgfqpoint{0.981857in}{0.860633in}}%
\pgfpathlineto{\pgfqpoint{0.976685in}{0.860633in}}%
\pgfpathlineto{\pgfqpoint{0.974099in}{0.864471in}}%
\pgfpathlineto{\pgfqpoint{0.971513in}{0.864471in}}%
\pgfpathlineto{\pgfqpoint{0.968927in}{0.868310in}}%
\pgfpathlineto{\pgfqpoint{0.963755in}{0.868310in}}%
\pgfpathlineto{\pgfqpoint{0.961170in}{0.872148in}}%
\pgfpathlineto{\pgfqpoint{0.958584in}{0.872148in}}%
\pgfpathlineto{\pgfqpoint{0.955998in}{0.875986in}}%
\pgfpathlineto{\pgfqpoint{0.950826in}{0.875986in}}%
\pgfpathlineto{\pgfqpoint{0.948240in}{0.879825in}}%
\pgfpathlineto{\pgfqpoint{0.943068in}{0.879825in}}%
\pgfpathlineto{\pgfqpoint{0.940482in}{0.883663in}}%
\pgfpathlineto{\pgfqpoint{0.937896in}{0.883663in}}%
\pgfpathlineto{\pgfqpoint{0.935310in}{0.887502in}}%
\pgfpathlineto{\pgfqpoint{0.930138in}{0.887502in}}%
\pgfpathlineto{\pgfqpoint{0.927553in}{0.891340in}}%
\pgfpathlineto{\pgfqpoint{0.922381in}{0.891340in}}%
\pgfpathlineto{\pgfqpoint{0.919795in}{0.895179in}}%
\pgfpathlineto{\pgfqpoint{0.914623in}{0.895179in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{0.899017in}}%
\pgfpathlineto{\pgfqpoint{0.906865in}{0.899017in}}%
\pgfpathlineto{\pgfqpoint{0.904279in}{0.902856in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{0.902856in}}%
\pgfpathlineto{\pgfqpoint{0.899107in}{0.906694in}}%
\pgfpathlineto{\pgfqpoint{0.893936in}{0.906694in}}%
\pgfpathlineto{\pgfqpoint{0.891350in}{0.910532in}}%
\pgfpathlineto{\pgfqpoint{0.886178in}{0.910532in}}%
\pgfpathlineto{\pgfqpoint{0.883592in}{0.914371in}}%
\pgfpathlineto{\pgfqpoint{0.878420in}{0.914371in}}%
\pgfpathlineto{\pgfqpoint{0.875834in}{0.918209in}}%
\pgfpathlineto{\pgfqpoint{0.873248in}{0.918209in}}%
\pgfpathlineto{\pgfqpoint{0.870662in}{0.922048in}}%
\pgfpathlineto{\pgfqpoint{0.865490in}{0.922048in}}%
\pgfpathlineto{\pgfqpoint{0.862905in}{0.925886in}}%
\pgfpathlineto{\pgfqpoint{0.860319in}{0.925886in}}%
\pgfpathlineto{\pgfqpoint{0.857733in}{0.929725in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{0.929725in}}%
\pgfpathlineto{\pgfqpoint{0.849975in}{0.933563in}}%
\pgfpathlineto{\pgfqpoint{0.847389in}{0.933563in}}%
\pgfpathlineto{\pgfqpoint{0.844803in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{0.842217in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{0.839631in}{0.941240in}}%
\pgfpathlineto{\pgfqpoint{0.837045in}{0.941240in}}%
\pgfpathlineto{\pgfqpoint{0.830581in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{0.830581in}{0.954674in}}%
\pgfpathlineto{\pgfqpoint{0.827995in}{0.958513in}}%
\pgfpathlineto{\pgfqpoint{0.837045in}{0.971947in}}%
\pgfpathlineto{\pgfqpoint{0.839631in}{0.971947in}}%
\pgfpathlineto{\pgfqpoint{0.842217in}{0.975786in}}%
\pgfpathlineto{\pgfqpoint{0.844803in}{0.975786in}}%
\pgfpathlineto{\pgfqpoint{0.847389in}{0.979624in}}%
\pgfpathlineto{\pgfqpoint{0.849975in}{0.979624in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{0.983463in}}%
\pgfpathlineto{\pgfqpoint{0.857733in}{0.983463in}}%
\pgfpathlineto{\pgfqpoint{0.860319in}{0.987301in}}%
\pgfpathlineto{\pgfqpoint{0.865490in}{0.987301in}}%
\pgfpathlineto{\pgfqpoint{0.868076in}{0.991140in}}%
\pgfpathlineto{\pgfqpoint{0.875834in}{0.991140in}}%
\pgfpathlineto{\pgfqpoint{0.878420in}{0.994978in}}%
\pgfpathlineto{\pgfqpoint{0.883592in}{0.994978in}}%
\pgfpathlineto{\pgfqpoint{0.886178in}{0.998817in}}%
\pgfpathlineto{\pgfqpoint{0.893936in}{0.998817in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{1.002655in}}%
\pgfpathlineto{\pgfqpoint{0.904279in}{1.002655in}}%
\pgfpathlineto{\pgfqpoint{0.906865in}{1.006493in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{1.006493in}}%
\pgfpathlineto{\pgfqpoint{0.914623in}{1.010332in}}%
\pgfpathlineto{\pgfqpoint{0.922381in}{1.010332in}}%
\pgfpathlineto{\pgfqpoint{0.924967in}{1.014170in}}%
\pgfpathlineto{\pgfqpoint{0.932724in}{1.014170in}}%
\pgfpathlineto{\pgfqpoint{0.935310in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{0.943068in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{0.945654in}{1.021847in}}%
\pgfpathlineto{\pgfqpoint{0.953412in}{1.021847in}}%
\pgfpathlineto{\pgfqpoint{0.955998in}{1.025686in}}%
\pgfpathlineto{\pgfqpoint{0.963755in}{1.025686in}}%
\pgfpathlineto{\pgfqpoint{0.966341in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{0.974099in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{0.976685in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{0.984443in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{0.987029in}{1.037201in}}%
\pgfpathlineto{\pgfqpoint{0.994786in}{1.037201in}}%
\pgfpathlineto{\pgfqpoint{0.997372in}{1.041039in}}%
\pgfpathlineto{\pgfqpoint{1.005130in}{1.041039in}}%
\pgfpathlineto{\pgfqpoint{1.007716in}{1.044878in}}%
\pgfpathlineto{\pgfqpoint{1.015474in}{1.044878in}}%
\pgfpathlineto{\pgfqpoint{1.018060in}{1.048716in}}%
\pgfpathlineto{\pgfqpoint{1.025817in}{1.048716in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{1.033575in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{1.056393in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{1.056393in}}%
\pgfpathlineto{\pgfqpoint{1.046505in}{1.060232in}}%
\pgfpathlineto{\pgfqpoint{1.054263in}{1.060232in}}%
\pgfpathlineto{\pgfqpoint{1.056849in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{1.067192in}{1.067908in}}%
\pgfpathlineto{\pgfqpoint{1.072364in}{1.067908in}}%
\pgfpathlineto{\pgfqpoint{1.074950in}{1.071747in}}%
\pgfpathlineto{\pgfqpoint{1.082708in}{1.071747in}}%
\pgfpathlineto{\pgfqpoint{1.085294in}{1.075585in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{1.075585in}}%
\pgfpathlineto{\pgfqpoint{1.093051in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{1.100809in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{1.103395in}{1.083262in}}%
\pgfpathlineto{\pgfqpoint{1.108567in}{1.083262in}}%
\pgfpathlineto{\pgfqpoint{1.111153in}{1.087101in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{1.087101in}}%
\pgfpathlineto{\pgfqpoint{1.118911in}{1.090939in}}%
\pgfpathlineto{\pgfqpoint{1.126668in}{1.090939in}}%
\pgfpathlineto{\pgfqpoint{1.129254in}{1.094777in}}%
\pgfpathlineto{\pgfqpoint{1.134426in}{1.094777in}}%
\pgfpathlineto{\pgfqpoint{1.137012in}{1.098616in}}%
\pgfpathlineto{\pgfqpoint{1.142184in}{1.098616in}}%
\pgfpathlineto{\pgfqpoint{1.144770in}{1.102454in}}%
\pgfpathlineto{\pgfqpoint{1.149942in}{1.102454in}}%
\pgfpathlineto{\pgfqpoint{1.152528in}{1.106293in}}%
\pgfpathlineto{\pgfqpoint{1.157699in}{1.106293in}}%
\pgfpathlineto{\pgfqpoint{1.160285in}{1.110131in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{1.110131in}}%
\pgfpathlineto{\pgfqpoint{1.168043in}{1.113970in}}%
\pgfpathlineto{\pgfqpoint{1.173215in}{1.113970in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{1.117808in}}%
\pgfpathlineto{\pgfqpoint{1.180973in}{1.117808in}}%
\pgfpathlineto{\pgfqpoint{1.183559in}{1.121647in}}%
\pgfpathlineto{\pgfqpoint{1.188730in}{1.121647in}}%
\pgfpathlineto{\pgfqpoint{1.191316in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{1.196488in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{1.199074in}{1.129323in}}%
\pgfpathlineto{\pgfqpoint{1.204246in}{1.129323in}}%
\pgfpathlineto{\pgfqpoint{1.206832in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{1.209418in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{1.212004in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{1.217176in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{1.219761in}{1.140839in}}%
\pgfpathlineto{\pgfqpoint{1.222347in}{1.140839in}}%
\pgfpathlineto{\pgfqpoint{1.224933in}{1.144677in}}%
\pgfpathlineto{\pgfqpoint{1.230105in}{1.144677in}}%
\pgfpathlineto{\pgfqpoint{1.232691in}{1.148516in}}%
\pgfpathlineto{\pgfqpoint{1.235277in}{1.148516in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.152354in}}%
\pgfpathlineto{\pgfqpoint{1.243035in}{1.152354in}}%
\pgfpathlineto{\pgfqpoint{1.245621in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.248207in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.250792in}{1.160031in}}%
\pgfpathlineto{\pgfqpoint{1.253378in}{1.160031in}}%
\pgfpathlineto{\pgfqpoint{1.255964in}{1.163869in}}%
\pgfpathlineto{\pgfqpoint{1.258550in}{1.163869in}}%
\pgfpathlineto{\pgfqpoint{1.261136in}{1.167708in}}%
\pgfpathlineto{\pgfqpoint{1.266308in}{1.167708in}}%
\pgfpathlineto{\pgfqpoint{1.268894in}{1.171546in}}%
\pgfpathlineto{\pgfqpoint{1.271480in}{1.171546in}}%
\pgfpathlineto{\pgfqpoint{1.274066in}{1.175385in}}%
\pgfpathlineto{\pgfqpoint{1.276652in}{1.175385in}}%
\pgfpathlineto{\pgfqpoint{1.279238in}{1.179223in}}%
\pgfpathlineto{\pgfqpoint{1.281823in}{1.179223in}}%
\pgfpathlineto{\pgfqpoint{1.284409in}{1.183062in}}%
\pgfpathlineto{\pgfqpoint{1.286995in}{1.183062in}}%
\pgfpathlineto{\pgfqpoint{1.292167in}{1.190738in}}%
\pgfpathlineto{\pgfqpoint{1.294753in}{1.190738in}}%
\pgfpathlineto{\pgfqpoint{1.297339in}{1.194577in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{1.194577in}}%
\pgfpathlineto{\pgfqpoint{1.302511in}{1.198415in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{1.198415in}}%
\pgfpathlineto{\pgfqpoint{1.310269in}{1.206092in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{1.206092in}}%
\pgfpathlineto{\pgfqpoint{1.318026in}{1.213769in}}%
\pgfpathlineto{\pgfqpoint{1.320612in}{1.213769in}}%
\pgfpathlineto{\pgfqpoint{1.325784in}{1.221446in}}%
\pgfpathlineto{\pgfqpoint{1.328370in}{1.221446in}}%
\pgfpathlineto{\pgfqpoint{1.338714in}{1.236800in}}%
\pgfpathlineto{\pgfqpoint{1.341300in}{1.236800in}}%
\pgfpathlineto{\pgfqpoint{1.355522in}{1.257911in}}%
\pgfpathlineto{\pgfqpoint{1.355522in}{1.261750in}}%
\pgfpathlineto{\pgfqpoint{1.360694in}{1.269426in}}%
\pgfpathlineto{\pgfqpoint{1.360694in}{1.273265in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{1.280942in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{1.284780in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{1.288619in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{1.296295in}}%
\pgfpathlineto{\pgfqpoint{1.371038in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{1.371038in}{1.330841in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{1.334680in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{1.342357in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{1.346195in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{1.350034in}}%
\pgfpathlineto{\pgfqpoint{1.360694in}{1.357711in}}%
\pgfpathlineto{\pgfqpoint{1.360694in}{1.361549in}}%
\pgfpathlineto{\pgfqpoint{1.341300in}{1.390337in}}%
\pgfpathlineto{\pgfqpoint{1.338714in}{1.390337in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{1.401853in}}%
\pgfpathlineto{\pgfqpoint{1.328370in}{1.401853in}}%
\pgfpathlineto{\pgfqpoint{1.323198in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{1.320612in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{1.318026in}{1.413368in}}%
\pgfpathlineto{\pgfqpoint{1.315440in}{1.413368in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{1.417206in}}%
\pgfpathlineto{\pgfqpoint{1.310269in}{1.417206in}}%
\pgfpathlineto{\pgfqpoint{1.307683in}{1.421045in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{1.421045in}}%
\pgfpathlineto{\pgfqpoint{1.302511in}{1.424883in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{1.424883in}}%
\pgfpathlineto{\pgfqpoint{1.297339in}{1.428722in}}%
\pgfpathlineto{\pgfqpoint{1.294753in}{1.428722in}}%
\pgfpathlineto{\pgfqpoint{1.292167in}{1.432560in}}%
\pgfpathlineto{\pgfqpoint{1.289581in}{1.432560in}}%
\pgfpathlineto{\pgfqpoint{1.286995in}{1.436398in}}%
\pgfpathlineto{\pgfqpoint{1.284409in}{1.436398in}}%
\pgfpathlineto{\pgfqpoint{1.281823in}{1.440237in}}%
\pgfpathlineto{\pgfqpoint{1.276652in}{1.440237in}}%
\pgfpathlineto{\pgfqpoint{1.274066in}{1.444075in}}%
\pgfpathlineto{\pgfqpoint{1.271480in}{1.444075in}}%
\pgfpathlineto{\pgfqpoint{1.268894in}{1.447914in}}%
\pgfpathlineto{\pgfqpoint{1.263722in}{1.447914in}}%
\pgfpathlineto{\pgfqpoint{1.261136in}{1.451752in}}%
\pgfpathlineto{\pgfqpoint{1.258550in}{1.451752in}}%
\pgfpathlineto{\pgfqpoint{1.255964in}{1.455591in}}%
\pgfpathlineto{\pgfqpoint{1.250792in}{1.455591in}}%
\pgfpathlineto{\pgfqpoint{1.248207in}{1.459429in}}%
\pgfpathlineto{\pgfqpoint{1.243035in}{1.459429in}}%
\pgfpathlineto{\pgfqpoint{1.240449in}{1.463268in}}%
\pgfpathlineto{\pgfqpoint{1.235277in}{1.463268in}}%
\pgfpathlineto{\pgfqpoint{1.232691in}{1.467106in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.467106in}}%
\pgfpathlineto{\pgfqpoint{1.224933in}{1.470944in}}%
\pgfpathlineto{\pgfqpoint{1.217176in}{1.470944in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{1.474783in}}%
\pgfpathlineto{\pgfqpoint{1.209418in}{1.474783in}}%
\pgfpathlineto{\pgfqpoint{1.206832in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{1.201660in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{1.199074in}{1.482460in}}%
\pgfpathlineto{\pgfqpoint{1.191316in}{1.482460in}}%
\pgfpathlineto{\pgfqpoint{1.188730in}{1.486298in}}%
\pgfpathlineto{\pgfqpoint{1.180973in}{1.486298in}}%
\pgfpathlineto{\pgfqpoint{1.178387in}{1.490137in}}%
\pgfpathlineto{\pgfqpoint{1.170629in}{1.490137in}}%
\pgfpathlineto{\pgfqpoint{1.168043in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{1.160285in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{1.157699in}{1.497814in}}%
\pgfpathlineto{\pgfqpoint{1.149942in}{1.497814in}}%
\pgfpathlineto{\pgfqpoint{1.147356in}{1.501652in}}%
\pgfpathlineto{\pgfqpoint{1.139598in}{1.501652in}}%
\pgfpathlineto{\pgfqpoint{1.137012in}{1.505490in}}%
\pgfpathlineto{\pgfqpoint{1.126668in}{1.505490in}}%
\pgfpathlineto{\pgfqpoint{1.124082in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{1.113739in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{1.111153in}{1.513167in}}%
\pgfpathlineto{\pgfqpoint{1.100809in}{1.513167in}}%
\pgfpathlineto{\pgfqpoint{1.098223in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{1.087880in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{1.085294in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{1.074950in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{1.072364in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{1.059434in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{1.056849in}{1.528521in}}%
\pgfpathlineto{\pgfqpoint{1.046505in}{1.528521in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{1.532359in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{1.532359in}}%
\pgfpathlineto{\pgfqpoint{1.025817in}{1.536198in}}%
\pgfpathlineto{\pgfqpoint{1.012888in}{1.536198in}}%
\pgfpathlineto{\pgfqpoint{1.010302in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{0.994786in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{0.992201in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{0.976685in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{0.974099in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{0.958584in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{0.955998in}{1.551552in}}%
\pgfpathlineto{\pgfqpoint{0.937896in}{1.551552in}}%
\pgfpathlineto{\pgfqpoint{0.935310in}{1.555390in}}%
\pgfpathlineto{\pgfqpoint{0.919795in}{1.555390in}}%
\pgfpathlineto{\pgfqpoint{0.917209in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{0.910744in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{1.563067in}}%
\pgfpathlineto{\pgfqpoint{0.914623in}{1.563067in}}%
\pgfpathlineto{\pgfqpoint{0.917209in}{1.566905in}}%
\pgfpathlineto{\pgfqpoint{0.935310in}{1.566905in}}%
\pgfpathlineto{\pgfqpoint{0.937896in}{1.570744in}}%
\pgfpathlineto{\pgfqpoint{0.958584in}{1.570744in}}%
\pgfpathlineto{\pgfqpoint{0.961170in}{1.574582in}}%
\pgfpathlineto{\pgfqpoint{0.984443in}{1.574582in}}%
\pgfpathlineto{\pgfqpoint{0.987029in}{1.578421in}}%
\pgfpathlineto{\pgfqpoint{1.007716in}{1.578421in}}%
\pgfpathlineto{\pgfqpoint{1.010302in}{1.582259in}}%
\pgfpathlineto{\pgfqpoint{1.030989in}{1.582259in}}%
\pgfpathlineto{\pgfqpoint{1.033575in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{1.054263in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{1.056849in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{1.074950in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{1.077536in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{1.095637in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{1.098223in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{1.118911in}{1.601451in}}%
\pgfpathlineto{\pgfqpoint{1.137012in}{1.601451in}}%
\pgfpathlineto{\pgfqpoint{1.139598in}{1.605290in}}%
\pgfpathlineto{\pgfqpoint{1.155113in}{1.605290in}}%
\pgfpathlineto{\pgfqpoint{1.157699in}{1.609128in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{1.609128in}}%
\pgfpathlineto{\pgfqpoint{1.178387in}{1.612967in}}%
\pgfpathlineto{\pgfqpoint{1.193902in}{1.612967in}}%
\pgfpathlineto{\pgfqpoint{1.196488in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{1.212004in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{1.230105in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{1.232691in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{1.245621in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{1.248207in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{1.263722in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{1.266308in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{1.279238in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{1.281823in}{1.635997in}}%
\pgfpathlineto{\pgfqpoint{1.297339in}{1.635997in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{1.639836in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{1.639836in}}%
\pgfpathlineto{\pgfqpoint{1.315440in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{1.328370in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{1.343886in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{1.359401in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{1.361987in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.374917in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.377503in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{1.390432in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{1.393018in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{1.403362in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{1.405948in}{1.666705in}}%
\pgfpathlineto{\pgfqpoint{1.418877in}{1.666705in}}%
\pgfpathlineto{\pgfqpoint{1.421463in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{1.434393in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{1.444736in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{1.447322in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{1.460252in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{1.462838in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{1.475767in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{1.488697in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{1.499041in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{1.501627in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{1.511970in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{1.522314in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{1.524900in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{1.535244in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{1.537829in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{1.545587in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{1.548173in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{1.558517in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{1.561103in}{1.712766in}}%
\pgfpathlineto{\pgfqpoint{1.568861in}{1.712766in}}%
\pgfpathlineto{\pgfqpoint{1.571446in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{1.581790in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{1.584376in}{1.720443in}}%
\pgfpathlineto{\pgfqpoint{1.592134in}{1.720443in}}%
\pgfpathlineto{\pgfqpoint{1.594720in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{1.605063in}{1.728120in}}%
\pgfpathlineto{\pgfqpoint{1.612821in}{1.728120in}}%
\pgfpathlineto{\pgfqpoint{1.615407in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{1.623165in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{1.625751in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{1.633509in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{1.636094in}{1.739635in}}%
\pgfpathlineto{\pgfqpoint{1.643852in}{1.739635in}}%
\pgfpathlineto{\pgfqpoint{1.646438in}{1.743474in}}%
\pgfpathlineto{\pgfqpoint{1.654196in}{1.743474in}}%
\pgfpathlineto{\pgfqpoint{1.656782in}{1.747312in}}%
\pgfpathlineto{\pgfqpoint{1.664540in}{1.747312in}}%
\pgfpathlineto{\pgfqpoint{1.667125in}{1.751150in}}%
\pgfpathlineto{\pgfqpoint{1.672297in}{1.751150in}}%
\pgfpathlineto{\pgfqpoint{1.674883in}{1.754989in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{1.754989in}}%
\pgfpathlineto{\pgfqpoint{1.685227in}{1.758827in}}%
\pgfpathlineto{\pgfqpoint{1.690399in}{1.758827in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.762666in}}%
\pgfpathlineto{\pgfqpoint{1.700742in}{1.762666in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{1.708500in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{1.711086in}{1.770343in}}%
\pgfpathlineto{\pgfqpoint{1.716258in}{1.770343in}}%
\pgfpathlineto{\pgfqpoint{1.718844in}{1.774181in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{1.774181in}}%
\pgfpathlineto{\pgfqpoint{1.729188in}{1.778020in}}%
\pgfpathlineto{\pgfqpoint{1.734359in}{1.778020in}}%
\pgfpathlineto{\pgfqpoint{1.736945in}{1.781858in}}%
\pgfpathlineto{\pgfqpoint{1.742117in}{1.781858in}}%
\pgfpathlineto{\pgfqpoint{1.744703in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{1.749875in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{1.752461in}{1.789535in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{1.789535in}}%
\pgfpathlineto{\pgfqpoint{1.760219in}{1.793373in}}%
\pgfpathlineto{\pgfqpoint{1.765390in}{1.793373in}}%
\pgfpathlineto{\pgfqpoint{1.767976in}{1.797212in}}%
\pgfpathlineto{\pgfqpoint{1.773148in}{1.797212in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{1.801050in}}%
\pgfpathlineto{\pgfqpoint{1.778320in}{1.801050in}}%
\pgfpathlineto{\pgfqpoint{1.780906in}{1.804889in}}%
\pgfpathlineto{\pgfqpoint{1.786078in}{1.804889in}}%
\pgfpathlineto{\pgfqpoint{1.788664in}{1.808727in}}%
\pgfpathlineto{\pgfqpoint{1.793836in}{1.808727in}}%
\pgfpathlineto{\pgfqpoint{1.796421in}{1.812565in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{1.812565in}}%
\pgfpathlineto{\pgfqpoint{1.801593in}{1.816404in}}%
\pgfpathlineto{\pgfqpoint{1.806765in}{1.816404in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{1.814523in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{1.817109in}{1.824081in}}%
\pgfpathlineto{\pgfqpoint{1.819695in}{1.824081in}}%
\pgfpathlineto{\pgfqpoint{1.822281in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{1.831758in}}%
\pgfpathlineto{\pgfqpoint{1.832624in}{1.831758in}}%
\pgfpathlineto{\pgfqpoint{1.835210in}{1.835596in}}%
\pgfpathlineto{\pgfqpoint{1.837796in}{1.835596in}}%
\pgfpathlineto{\pgfqpoint{1.840382in}{1.839435in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.839435in}}%
\pgfpathlineto{\pgfqpoint{1.848140in}{1.843273in}}%
\pgfpathlineto{\pgfqpoint{1.850726in}{1.843273in}}%
\pgfpathlineto{\pgfqpoint{1.853312in}{1.847111in}}%
\pgfpathlineto{\pgfqpoint{1.855898in}{1.847111in}}%
\pgfpathlineto{\pgfqpoint{1.858483in}{1.850950in}}%
\pgfpathlineto{\pgfqpoint{1.861069in}{1.850950in}}%
\pgfpathlineto{\pgfqpoint{1.863655in}{1.854788in}}%
\pgfpathlineto{\pgfqpoint{1.866241in}{1.854788in}}%
\pgfpathlineto{\pgfqpoint{1.868827in}{1.858627in}}%
\pgfpathlineto{\pgfqpoint{1.873999in}{1.858627in}}%
\pgfpathlineto{\pgfqpoint{1.876585in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{1.879171in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{1.881757in}{1.866304in}}%
\pgfpathlineto{\pgfqpoint{1.884343in}{1.866304in}}%
\pgfpathlineto{\pgfqpoint{1.886929in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{1.889515in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{1.892100in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{1.894686in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{1.897272in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{1.899858in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{1.905030in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{1.885496in}}%
\pgfpathlineto{\pgfqpoint{1.910202in}{1.885496in}}%
\pgfpathlineto{\pgfqpoint{1.912788in}{1.889334in}}%
\pgfpathlineto{\pgfqpoint{1.915374in}{1.889334in}}%
\pgfpathlineto{\pgfqpoint{1.920546in}{1.897011in}}%
\pgfpathlineto{\pgfqpoint{1.923131in}{1.897011in}}%
\pgfpathlineto{\pgfqpoint{1.925717in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{1.928303in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{1.930889in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{1.933475in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{1.936061in}{1.908526in}}%
\pgfpathlineto{\pgfqpoint{1.938647in}{1.908526in}}%
\pgfpathlineto{\pgfqpoint{1.941233in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{1.948991in}{1.920042in}}%
\pgfpathlineto{\pgfqpoint{1.951577in}{1.920042in}}%
\pgfpathlineto{\pgfqpoint{1.954162in}{1.923880in}}%
\pgfpathlineto{\pgfqpoint{1.956748in}{1.923880in}}%
\pgfpathlineto{\pgfqpoint{1.959334in}{1.927719in}}%
\pgfpathlineto{\pgfqpoint{1.961920in}{1.927719in}}%
\pgfpathlineto{\pgfqpoint{1.967092in}{1.935395in}}%
\pgfpathlineto{\pgfqpoint{1.969678in}{1.935395in}}%
\pgfpathlineto{\pgfqpoint{1.972264in}{1.939234in}}%
\pgfpathlineto{\pgfqpoint{1.974850in}{1.939234in}}%
\pgfpathlineto{\pgfqpoint{1.980022in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{1.982608in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{1.987779in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{1.992951in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{1.995537in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{2.000709in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{2.003295in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{2.008467in}{1.973780in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.973780in}}%
\pgfpathlineto{\pgfqpoint{2.016225in}{1.981457in}}%
\pgfpathlineto{\pgfqpoint{2.018810in}{1.981457in}}%
\pgfpathlineto{\pgfqpoint{2.026568in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{2.039498in}{2.008326in}}%
\pgfpathlineto{\pgfqpoint{2.042084in}{2.008326in}}%
\pgfpathlineto{\pgfqpoint{2.074408in}{2.056306in}}%
\pgfpathlineto{\pgfqpoint{2.074408in}{2.060145in}}%
\pgfpathlineto{\pgfqpoint{2.079580in}{2.067822in}}%
\pgfpathlineto{\pgfqpoint{2.079580in}{2.071660in}}%
\pgfpathlineto{\pgfqpoint{2.084751in}{2.079337in}}%
\pgfpathlineto{\pgfqpoint{2.084751in}{2.083175in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{2.087014in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{2.094691in}}%
\pgfpathlineto{\pgfqpoint{2.089923in}{2.098529in}}%
\pgfpathlineto{\pgfqpoint{2.089923in}{2.110044in}}%
\pgfpathlineto{\pgfqpoint{2.092509in}{2.113883in}}%
\pgfpathlineto{\pgfqpoint{2.092509in}{2.144590in}}%
\pgfpathlineto{\pgfqpoint{2.089923in}{2.148429in}}%
\pgfpathlineto{\pgfqpoint{2.089923in}{2.159944in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{2.163783in}}%
\pgfpathlineto{\pgfqpoint{2.088630in}{2.165702in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{2.165702in}}%
\pgfpathlineto{\pgfqpoint{2.132591in}{2.169540in}}%
\pgfpathlineto{\pgfqpoint{2.173966in}{2.169540in}}%
\pgfpathlineto{\pgfqpoint{2.176552in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{2.215340in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{2.217926in}{2.177217in}}%
\pgfpathlineto{\pgfqpoint{2.254129in}{2.177217in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{2.181056in}}%
\pgfpathlineto{\pgfqpoint{2.290332in}{2.181056in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{2.184894in}}%
\pgfpathlineto{\pgfqpoint{2.326535in}{2.184894in}}%
\pgfpathlineto{\pgfqpoint{2.329121in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{2.360152in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{2.362738in}{2.192571in}}%
\pgfpathlineto{\pgfqpoint{2.391183in}{2.192571in}}%
\pgfpathlineto{\pgfqpoint{2.393769in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{2.422214in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{2.200248in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{2.200248in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{2.481690in}{2.207925in}}%
\pgfpathlineto{\pgfqpoint{2.504963in}{2.207925in}}%
\pgfpathlineto{\pgfqpoint{2.507549in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{2.530822in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{2.533408in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{2.554096in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{2.556682in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{2.577369in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{2.579955in}{2.223278in}}%
\pgfpathlineto{\pgfqpoint{2.600642in}{2.223278in}}%
\pgfpathlineto{\pgfqpoint{2.603228in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{2.621330in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{2.623916in}{2.230955in}}%
\pgfpathlineto{\pgfqpoint{2.642017in}{2.230955in}}%
\pgfpathlineto{\pgfqpoint{2.644603in}{2.234794in}}%
\pgfpathlineto{\pgfqpoint{2.660118in}{2.234794in}}%
\pgfpathlineto{\pgfqpoint{2.662704in}{2.238632in}}%
\pgfpathlineto{\pgfqpoint{2.678220in}{2.238632in}}%
\pgfpathlineto{\pgfqpoint{2.680806in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{2.696321in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{2.698907in}{2.246309in}}%
\pgfpathlineto{\pgfqpoint{2.714423in}{2.246309in}}%
\pgfpathlineto{\pgfqpoint{2.717009in}{2.250147in}}%
\pgfpathlineto{\pgfqpoint{2.729938in}{2.250147in}}%
\pgfpathlineto{\pgfqpoint{2.732524in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{2.745454in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{2.748040in}{2.257824in}}%
\pgfpathlineto{\pgfqpoint{2.760969in}{2.257824in}}%
\pgfpathlineto{\pgfqpoint{2.763555in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{2.773899in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{2.776485in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{2.789414in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{2.792000in}{2.269340in}}%
\pgfpathlineto{\pgfqpoint{2.802344in}{2.269340in}}%
\pgfpathlineto{\pgfqpoint{2.804930in}{2.273178in}}%
\pgfpathlineto{\pgfqpoint{2.815274in}{2.273178in}}%
\pgfpathlineto{\pgfqpoint{2.817860in}{2.277017in}}%
\pgfpathlineto{\pgfqpoint{2.825617in}{2.277017in}}%
\pgfpathlineto{\pgfqpoint{2.828203in}{2.280855in}}%
\pgfpathlineto{\pgfqpoint{2.838547in}{2.280855in}}%
\pgfpathlineto{\pgfqpoint{2.841133in}{2.284693in}}%
\pgfpathlineto{\pgfqpoint{2.848891in}{2.284693in}}%
\pgfpathlineto{\pgfqpoint{2.851476in}{2.288532in}}%
\pgfpathlineto{\pgfqpoint{2.859234in}{2.288532in}}%
\pgfpathlineto{\pgfqpoint{2.861820in}{2.292370in}}%
\pgfpathlineto{\pgfqpoint{2.869578in}{2.292370in}}%
\pgfpathlineto{\pgfqpoint{2.872164in}{2.296209in}}%
\pgfpathlineto{\pgfqpoint{2.879922in}{2.296209in}}%
\pgfpathlineto{\pgfqpoint{2.882508in}{2.300047in}}%
\pgfpathlineto{\pgfqpoint{2.887679in}{2.300047in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{2.303886in}}%
\pgfpathlineto{\pgfqpoint{2.898023in}{2.303886in}}%
\pgfpathlineto{\pgfqpoint{2.900609in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{2.905781in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{2.908367in}{2.311562in}}%
\pgfpathlineto{\pgfqpoint{2.913539in}{2.311562in}}%
\pgfpathlineto{\pgfqpoint{2.916124in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{2.921296in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{2.923882in}{2.319239in}}%
\pgfpathlineto{\pgfqpoint{2.929054in}{2.319239in}}%
\pgfpathlineto{\pgfqpoint{2.931640in}{2.323078in}}%
\pgfpathlineto{\pgfqpoint{2.936812in}{2.323078in}}%
\pgfpathlineto{\pgfqpoint{2.939398in}{2.326916in}}%
\pgfpathlineto{\pgfqpoint{2.941984in}{2.326916in}}%
\pgfpathlineto{\pgfqpoint{2.944570in}{2.330755in}}%
\pgfpathlineto{\pgfqpoint{2.947155in}{2.330755in}}%
\pgfpathlineto{\pgfqpoint{2.949741in}{2.334593in}}%
\pgfpathlineto{\pgfqpoint{2.954913in}{2.334593in}}%
\pgfpathlineto{\pgfqpoint{2.957499in}{2.338432in}}%
\pgfpathlineto{\pgfqpoint{2.960085in}{2.338432in}}%
\pgfpathlineto{\pgfqpoint{2.962671in}{2.342270in}}%
\pgfpathlineto{\pgfqpoint{2.965257in}{2.342270in}}%
\pgfpathlineto{\pgfqpoint{2.970429in}{2.349947in}}%
\pgfpathlineto{\pgfqpoint{2.973015in}{2.349947in}}%
\pgfpathlineto{\pgfqpoint{2.978187in}{2.357624in}}%
\pgfpathlineto{\pgfqpoint{2.980772in}{2.357624in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{2.374897in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{2.378735in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{2.382574in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{2.405604in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{2.409443in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{2.413281in}}%
\pgfpathlineto{\pgfqpoint{2.985944in}{2.422877in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{2.422877in}}%
\pgfpathlineto{\pgfqpoint{2.975601in}{2.434392in}}%
\pgfpathlineto{\pgfqpoint{2.973015in}{2.434392in}}%
\pgfpathlineto{\pgfqpoint{2.970429in}{2.438231in}}%
\pgfpathlineto{\pgfqpoint{2.967843in}{2.438231in}}%
\pgfpathlineto{\pgfqpoint{2.965257in}{2.442069in}}%
\pgfpathlineto{\pgfqpoint{2.962671in}{2.442069in}}%
\pgfpathlineto{\pgfqpoint{2.960085in}{2.445908in}}%
\pgfpathlineto{\pgfqpoint{2.954913in}{2.445908in}}%
\pgfpathlineto{\pgfqpoint{2.952327in}{2.449746in}}%
\pgfpathlineto{\pgfqpoint{2.949741in}{2.449746in}}%
\pgfpathlineto{\pgfqpoint{2.947155in}{2.453585in}}%
\pgfpathlineto{\pgfqpoint{2.941984in}{2.453585in}}%
\pgfpathlineto{\pgfqpoint{2.939398in}{2.457423in}}%
\pgfpathlineto{\pgfqpoint{2.934226in}{2.457423in}}%
\pgfpathlineto{\pgfqpoint{2.931640in}{2.461262in}}%
\pgfpathlineto{\pgfqpoint{2.923882in}{2.461262in}}%
\pgfpathlineto{\pgfqpoint{2.922589in}{2.463181in}}%
\pgfpathlineto{\pgfqpoint{2.922589in}{2.467019in}}%
\pgfpathlineto{\pgfqpoint{2.923882in}{2.468938in}}%
\pgfpathlineto{\pgfqpoint{2.931640in}{2.468938in}}%
\pgfpathlineto{\pgfqpoint{2.934226in}{2.472777in}}%
\pgfpathlineto{\pgfqpoint{2.939398in}{2.472777in}}%
\pgfpathlineto{\pgfqpoint{2.941984in}{2.476615in}}%
\pgfpathlineto{\pgfqpoint{2.947155in}{2.476615in}}%
\pgfpathlineto{\pgfqpoint{2.949741in}{2.480454in}}%
\pgfpathlineto{\pgfqpoint{2.952327in}{2.480454in}}%
\pgfpathlineto{\pgfqpoint{2.954913in}{2.484292in}}%
\pgfpathlineto{\pgfqpoint{2.960085in}{2.484292in}}%
\pgfpathlineto{\pgfqpoint{2.962671in}{2.488131in}}%
\pgfpathlineto{\pgfqpoint{2.965257in}{2.488131in}}%
\pgfpathlineto{\pgfqpoint{2.967843in}{2.491969in}}%
\pgfpathlineto{\pgfqpoint{2.970429in}{2.491969in}}%
\pgfpathlineto{\pgfqpoint{2.973015in}{2.495808in}}%
\pgfpathlineto{\pgfqpoint{2.975601in}{2.495808in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{2.507323in}}%
\pgfpathlineto{\pgfqpoint{2.985944in}{2.507323in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{2.516919in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{2.520757in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{2.524596in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{2.547626in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{2.551465in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{2.555303in}}%
\pgfpathlineto{\pgfqpoint{2.980772in}{2.572576in}}%
\pgfpathlineto{\pgfqpoint{2.978187in}{2.572576in}}%
\pgfpathlineto{\pgfqpoint{2.973015in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.970429in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.965257in}{2.587930in}}%
\pgfpathlineto{\pgfqpoint{2.962671in}{2.587930in}}%
\pgfpathlineto{\pgfqpoint{2.960085in}{2.591768in}}%
\pgfpathlineto{\pgfqpoint{2.957499in}{2.591768in}}%
\pgfpathlineto{\pgfqpoint{2.954913in}{2.595607in}}%
\pgfpathlineto{\pgfqpoint{2.949741in}{2.595607in}}%
\pgfpathlineto{\pgfqpoint{2.947155in}{2.599445in}}%
\pgfpathlineto{\pgfqpoint{2.944570in}{2.599445in}}%
\pgfpathlineto{\pgfqpoint{2.941984in}{2.603284in}}%
\pgfpathlineto{\pgfqpoint{2.939398in}{2.603284in}}%
\pgfpathlineto{\pgfqpoint{2.936812in}{2.607122in}}%
\pgfpathlineto{\pgfqpoint{2.931640in}{2.607122in}}%
\pgfpathlineto{\pgfqpoint{2.929054in}{2.610961in}}%
\pgfpathlineto{\pgfqpoint{2.923882in}{2.610961in}}%
\pgfpathlineto{\pgfqpoint{2.921296in}{2.614799in}}%
\pgfpathlineto{\pgfqpoint{2.916124in}{2.614799in}}%
\pgfpathlineto{\pgfqpoint{2.913539in}{2.618638in}}%
\pgfpathlineto{\pgfqpoint{2.908367in}{2.618638in}}%
\pgfpathlineto{\pgfqpoint{2.905781in}{2.622476in}}%
\pgfpathlineto{\pgfqpoint{2.900609in}{2.622476in}}%
\pgfpathlineto{\pgfqpoint{2.898023in}{2.626314in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{2.626314in}}%
\pgfpathlineto{\pgfqpoint{2.887679in}{2.630153in}}%
\pgfpathlineto{\pgfqpoint{2.882508in}{2.630153in}}%
\pgfpathlineto{\pgfqpoint{2.879922in}{2.633991in}}%
\pgfpathlineto{\pgfqpoint{2.872164in}{2.633991in}}%
\pgfpathlineto{\pgfqpoint{2.869578in}{2.637830in}}%
\pgfpathlineto{\pgfqpoint{2.861820in}{2.637830in}}%
\pgfpathlineto{\pgfqpoint{2.859234in}{2.641668in}}%
\pgfpathlineto{\pgfqpoint{2.851476in}{2.641668in}}%
\pgfpathlineto{\pgfqpoint{2.848891in}{2.645507in}}%
\pgfpathlineto{\pgfqpoint{2.841133in}{2.645507in}}%
\pgfpathlineto{\pgfqpoint{2.838547in}{2.649345in}}%
\pgfpathlineto{\pgfqpoint{2.828203in}{2.649345in}}%
\pgfpathlineto{\pgfqpoint{2.825617in}{2.653183in}}%
\pgfpathlineto{\pgfqpoint{2.817860in}{2.653183in}}%
\pgfpathlineto{\pgfqpoint{2.815274in}{2.657022in}}%
\pgfpathlineto{\pgfqpoint{2.804930in}{2.657022in}}%
\pgfpathlineto{\pgfqpoint{2.802344in}{2.660860in}}%
\pgfpathlineto{\pgfqpoint{2.792000in}{2.660860in}}%
\pgfpathlineto{\pgfqpoint{2.789414in}{2.664699in}}%
\pgfpathlineto{\pgfqpoint{2.776485in}{2.664699in}}%
\pgfpathlineto{\pgfqpoint{2.773899in}{2.668537in}}%
\pgfpathlineto{\pgfqpoint{2.763555in}{2.668537in}}%
\pgfpathlineto{\pgfqpoint{2.760969in}{2.672376in}}%
\pgfpathlineto{\pgfqpoint{2.748040in}{2.672376in}}%
\pgfpathlineto{\pgfqpoint{2.745454in}{2.676214in}}%
\pgfpathlineto{\pgfqpoint{2.732524in}{2.676214in}}%
\pgfpathlineto{\pgfqpoint{2.729938in}{2.680053in}}%
\pgfpathlineto{\pgfqpoint{2.717009in}{2.680053in}}%
\pgfpathlineto{\pgfqpoint{2.714423in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{2.698907in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{2.696321in}{2.687729in}}%
\pgfpathlineto{\pgfqpoint{2.680806in}{2.687729in}}%
\pgfpathlineto{\pgfqpoint{2.678220in}{2.691568in}}%
\pgfpathlineto{\pgfqpoint{2.662704in}{2.691568in}}%
\pgfpathlineto{\pgfqpoint{2.660118in}{2.695406in}}%
\pgfpathlineto{\pgfqpoint{2.644603in}{2.695406in}}%
\pgfpathlineto{\pgfqpoint{2.642017in}{2.699245in}}%
\pgfpathlineto{\pgfqpoint{2.623916in}{2.699245in}}%
\pgfpathlineto{\pgfqpoint{2.621330in}{2.703083in}}%
\pgfpathlineto{\pgfqpoint{2.603228in}{2.703083in}}%
\pgfpathlineto{\pgfqpoint{2.600642in}{2.706922in}}%
\pgfpathlineto{\pgfqpoint{2.579955in}{2.706922in}}%
\pgfpathlineto{\pgfqpoint{2.577369in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{2.556682in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{2.554096in}{2.714598in}}%
\pgfpathlineto{\pgfqpoint{2.533408in}{2.714598in}}%
\pgfpathlineto{\pgfqpoint{2.530822in}{2.718437in}}%
\pgfpathlineto{\pgfqpoint{2.507549in}{2.718437in}}%
\pgfpathlineto{\pgfqpoint{2.504963in}{2.722275in}}%
\pgfpathlineto{\pgfqpoint{2.481690in}{2.722275in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{2.726114in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{2.726114in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{2.729952in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{2.729952in}}%
\pgfpathlineto{\pgfqpoint{2.422214in}{2.733791in}}%
\pgfpathlineto{\pgfqpoint{2.393769in}{2.733791in}}%
\pgfpathlineto{\pgfqpoint{2.391183in}{2.737629in}}%
\pgfpathlineto{\pgfqpoint{2.362738in}{2.737629in}}%
\pgfpathlineto{\pgfqpoint{2.360152in}{2.741468in}}%
\pgfpathlineto{\pgfqpoint{2.329121in}{2.741468in}}%
\pgfpathlineto{\pgfqpoint{2.326535in}{2.745306in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{2.745306in}}%
\pgfpathlineto{\pgfqpoint{2.290332in}{2.749144in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{2.749144in}}%
\pgfpathlineto{\pgfqpoint{2.254129in}{2.752983in}}%
\pgfpathlineto{\pgfqpoint{2.217926in}{2.752983in}}%
\pgfpathlineto{\pgfqpoint{2.215340in}{2.756821in}}%
\pgfpathlineto{\pgfqpoint{2.176552in}{2.756821in}}%
\pgfpathlineto{\pgfqpoint{2.173966in}{2.760660in}}%
\pgfpathlineto{\pgfqpoint{2.132591in}{2.760660in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{2.764498in}}%
\pgfpathlineto{\pgfqpoint{2.088630in}{2.764498in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{2.766417in}}%
\pgfpathlineto{\pgfqpoint{2.089923in}{2.770256in}}%
\pgfpathlineto{\pgfqpoint{2.089923in}{2.781771in}}%
\pgfpathlineto{\pgfqpoint{2.092509in}{2.785610in}}%
\pgfpathlineto{\pgfqpoint{2.092509in}{2.816317in}}%
\pgfpathlineto{\pgfqpoint{2.089923in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{2.089923in}{2.831671in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{2.835509in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{2.843186in}}%
\pgfpathlineto{\pgfqpoint{2.084751in}{2.847025in}}%
\pgfpathlineto{\pgfqpoint{2.084751in}{2.850863in}}%
\pgfpathlineto{\pgfqpoint{2.079580in}{2.858540in}}%
\pgfpathlineto{\pgfqpoint{2.079580in}{2.862378in}}%
\pgfpathlineto{\pgfqpoint{2.074408in}{2.870055in}}%
\pgfpathlineto{\pgfqpoint{2.074408in}{2.873894in}}%
\pgfpathlineto{\pgfqpoint{2.042084in}{2.921874in}}%
\pgfpathlineto{\pgfqpoint{2.039498in}{2.921874in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{2.937228in}}%
\pgfpathlineto{\pgfqpoint{2.026568in}{2.937228in}}%
\pgfpathlineto{\pgfqpoint{2.018810in}{2.948743in}}%
\pgfpathlineto{\pgfqpoint{2.016225in}{2.948743in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{2.956420in}}%
\pgfpathlineto{\pgfqpoint{2.008467in}{2.956420in}}%
\pgfpathlineto{\pgfqpoint{2.003295in}{2.964097in}}%
\pgfpathlineto{\pgfqpoint{2.000709in}{2.964097in}}%
\pgfpathlineto{\pgfqpoint{1.995537in}{2.971774in}}%
\pgfpathlineto{\pgfqpoint{1.992951in}{2.971774in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{1.987779in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{1.982608in}{2.983289in}}%
\pgfpathlineto{\pgfqpoint{1.980022in}{2.983289in}}%
\pgfpathlineto{\pgfqpoint{1.974850in}{2.990966in}}%
\pgfpathlineto{\pgfqpoint{1.972264in}{2.990966in}}%
\pgfpathlineto{\pgfqpoint{1.969678in}{2.994805in}}%
\pgfpathlineto{\pgfqpoint{1.967092in}{2.994805in}}%
\pgfpathlineto{\pgfqpoint{1.961920in}{3.002481in}}%
\pgfpathlineto{\pgfqpoint{1.959334in}{3.002481in}}%
\pgfpathlineto{\pgfqpoint{1.956748in}{3.006320in}}%
\pgfpathlineto{\pgfqpoint{1.954162in}{3.006320in}}%
\pgfpathlineto{\pgfqpoint{1.951577in}{3.010158in}}%
\pgfpathlineto{\pgfqpoint{1.948991in}{3.010158in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{3.017835in}}%
\pgfpathlineto{\pgfqpoint{1.941233in}{3.017835in}}%
\pgfpathlineto{\pgfqpoint{1.938647in}{3.021674in}}%
\pgfpathlineto{\pgfqpoint{1.936061in}{3.021674in}}%
\pgfpathlineto{\pgfqpoint{1.933475in}{3.025512in}}%
\pgfpathlineto{\pgfqpoint{1.930889in}{3.025512in}}%
\pgfpathlineto{\pgfqpoint{1.928303in}{3.029350in}}%
\pgfpathlineto{\pgfqpoint{1.925717in}{3.029350in}}%
\pgfpathlineto{\pgfqpoint{1.923131in}{3.033189in}}%
\pgfpathlineto{\pgfqpoint{1.920546in}{3.033189in}}%
\pgfpathlineto{\pgfqpoint{1.915374in}{3.040866in}}%
\pgfpathlineto{\pgfqpoint{1.912788in}{3.040866in}}%
\pgfpathlineto{\pgfqpoint{1.910202in}{3.044704in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{3.044704in}}%
\pgfpathlineto{\pgfqpoint{1.905030in}{3.048543in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{3.048543in}}%
\pgfpathlineto{\pgfqpoint{1.899858in}{3.052381in}}%
\pgfpathlineto{\pgfqpoint{1.897272in}{3.052381in}}%
\pgfpathlineto{\pgfqpoint{1.894686in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{1.892100in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{1.889515in}{3.060058in}}%
\pgfpathlineto{\pgfqpoint{1.886929in}{3.060058in}}%
\pgfpathlineto{\pgfqpoint{1.884343in}{3.063896in}}%
\pgfpathlineto{\pgfqpoint{1.881757in}{3.063896in}}%
\pgfpathlineto{\pgfqpoint{1.879171in}{3.067735in}}%
\pgfpathlineto{\pgfqpoint{1.876585in}{3.067735in}}%
\pgfpathlineto{\pgfqpoint{1.873999in}{3.071573in}}%
\pgfpathlineto{\pgfqpoint{1.868827in}{3.071573in}}%
\pgfpathlineto{\pgfqpoint{1.866241in}{3.075412in}}%
\pgfpathlineto{\pgfqpoint{1.863655in}{3.075412in}}%
\pgfpathlineto{\pgfqpoint{1.861069in}{3.079250in}}%
\pgfpathlineto{\pgfqpoint{1.858483in}{3.079250in}}%
\pgfpathlineto{\pgfqpoint{1.855898in}{3.083089in}}%
\pgfpathlineto{\pgfqpoint{1.853312in}{3.083089in}}%
\pgfpathlineto{\pgfqpoint{1.850726in}{3.086927in}}%
\pgfpathlineto{\pgfqpoint{1.848140in}{3.086927in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{3.090765in}}%
\pgfpathlineto{\pgfqpoint{1.840382in}{3.090765in}}%
\pgfpathlineto{\pgfqpoint{1.837796in}{3.094604in}}%
\pgfpathlineto{\pgfqpoint{1.835210in}{3.094604in}}%
\pgfpathlineto{\pgfqpoint{1.832624in}{3.098442in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{3.098442in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.822281in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.819695in}{3.106119in}}%
\pgfpathlineto{\pgfqpoint{1.817109in}{3.106119in}}%
\pgfpathlineto{\pgfqpoint{1.814523in}{3.109958in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{3.109958in}}%
\pgfpathlineto{\pgfqpoint{1.806765in}{3.113796in}}%
\pgfpathlineto{\pgfqpoint{1.801593in}{3.113796in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{3.117635in}}%
\pgfpathlineto{\pgfqpoint{1.796421in}{3.117635in}}%
\pgfpathlineto{\pgfqpoint{1.793836in}{3.121473in}}%
\pgfpathlineto{\pgfqpoint{1.788664in}{3.121473in}}%
\pgfpathlineto{\pgfqpoint{1.786078in}{3.125311in}}%
\pgfpathlineto{\pgfqpoint{1.780906in}{3.125311in}}%
\pgfpathlineto{\pgfqpoint{1.778320in}{3.129150in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{3.129150in}}%
\pgfpathlineto{\pgfqpoint{1.773148in}{3.132988in}}%
\pgfpathlineto{\pgfqpoint{1.767976in}{3.132988in}}%
\pgfpathlineto{\pgfqpoint{1.765390in}{3.136827in}}%
\pgfpathlineto{\pgfqpoint{1.760219in}{3.136827in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{3.140665in}}%
\pgfpathlineto{\pgfqpoint{1.752461in}{3.140665in}}%
\pgfpathlineto{\pgfqpoint{1.749875in}{3.144504in}}%
\pgfpathlineto{\pgfqpoint{1.744703in}{3.144504in}}%
\pgfpathlineto{\pgfqpoint{1.742117in}{3.148342in}}%
\pgfpathlineto{\pgfqpoint{1.736945in}{3.148342in}}%
\pgfpathlineto{\pgfqpoint{1.734359in}{3.152180in}}%
\pgfpathlineto{\pgfqpoint{1.729188in}{3.152180in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{3.156019in}}%
\pgfpathlineto{\pgfqpoint{1.718844in}{3.156019in}}%
\pgfpathlineto{\pgfqpoint{1.716258in}{3.159857in}}%
\pgfpathlineto{\pgfqpoint{1.711086in}{3.159857in}}%
\pgfpathlineto{\pgfqpoint{1.708500in}{3.163696in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{3.163696in}}%
\pgfpathlineto{\pgfqpoint{1.700742in}{3.167534in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{3.167534in}}%
\pgfpathlineto{\pgfqpoint{1.690399in}{3.171373in}}%
\pgfpathlineto{\pgfqpoint{1.685227in}{3.171373in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{3.175211in}}%
\pgfpathlineto{\pgfqpoint{1.674883in}{3.175211in}}%
\pgfpathlineto{\pgfqpoint{1.672297in}{3.179050in}}%
\pgfpathlineto{\pgfqpoint{1.667125in}{3.179050in}}%
\pgfpathlineto{\pgfqpoint{1.664540in}{3.182888in}}%
\pgfpathlineto{\pgfqpoint{1.656782in}{3.182888in}}%
\pgfpathlineto{\pgfqpoint{1.654196in}{3.186726in}}%
\pgfpathlineto{\pgfqpoint{1.646438in}{3.186726in}}%
\pgfpathlineto{\pgfqpoint{1.643852in}{3.190565in}}%
\pgfpathlineto{\pgfqpoint{1.636094in}{3.190565in}}%
\pgfpathlineto{\pgfqpoint{1.633509in}{3.194403in}}%
\pgfpathlineto{\pgfqpoint{1.625751in}{3.194403in}}%
\pgfpathlineto{\pgfqpoint{1.623165in}{3.198242in}}%
\pgfpathlineto{\pgfqpoint{1.615407in}{3.198242in}}%
\pgfpathlineto{\pgfqpoint{1.612821in}{3.202080in}}%
\pgfpathlineto{\pgfqpoint{1.605063in}{3.202080in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{3.205919in}}%
\pgfpathlineto{\pgfqpoint{1.594720in}{3.205919in}}%
\pgfpathlineto{\pgfqpoint{1.592134in}{3.209757in}}%
\pgfpathlineto{\pgfqpoint{1.584376in}{3.209757in}}%
\pgfpathlineto{\pgfqpoint{1.581790in}{3.213595in}}%
\pgfpathlineto{\pgfqpoint{1.571446in}{3.213595in}}%
\pgfpathlineto{\pgfqpoint{1.568861in}{3.217434in}}%
\pgfpathlineto{\pgfqpoint{1.561103in}{3.217434in}}%
\pgfpathlineto{\pgfqpoint{1.558517in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{1.548173in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{1.545587in}{3.225111in}}%
\pgfpathlineto{\pgfqpoint{1.537829in}{3.225111in}}%
\pgfpathlineto{\pgfqpoint{1.535244in}{3.228949in}}%
\pgfpathlineto{\pgfqpoint{1.524900in}{3.228949in}}%
\pgfpathlineto{\pgfqpoint{1.522314in}{3.232788in}}%
\pgfpathlineto{\pgfqpoint{1.511970in}{3.232788in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{3.236626in}}%
\pgfpathlineto{\pgfqpoint{1.501627in}{3.236626in}}%
\pgfpathlineto{\pgfqpoint{1.499041in}{3.240465in}}%
\pgfpathlineto{\pgfqpoint{1.488697in}{3.240465in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{1.475767in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{3.248141in}}%
\pgfpathlineto{\pgfqpoint{1.462838in}{3.248141in}}%
\pgfpathlineto{\pgfqpoint{1.460252in}{3.251980in}}%
\pgfpathlineto{\pgfqpoint{1.447322in}{3.251980in}}%
\pgfpathlineto{\pgfqpoint{1.444736in}{3.255818in}}%
\pgfpathlineto{\pgfqpoint{1.434393in}{3.255818in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{3.259657in}}%
\pgfpathlineto{\pgfqpoint{1.421463in}{3.259657in}}%
\pgfpathlineto{\pgfqpoint{1.418877in}{3.263495in}}%
\pgfpathlineto{\pgfqpoint{1.405948in}{3.263495in}}%
\pgfpathlineto{\pgfqpoint{1.403362in}{3.267334in}}%
\pgfpathlineto{\pgfqpoint{1.393018in}{3.267334in}}%
\pgfpathlineto{\pgfqpoint{1.390432in}{3.271172in}}%
\pgfpathlineto{\pgfqpoint{1.377503in}{3.271172in}}%
\pgfpathlineto{\pgfqpoint{1.374917in}{3.275011in}}%
\pgfpathlineto{\pgfqpoint{1.361987in}{3.275011in}}%
\pgfpathlineto{\pgfqpoint{1.359401in}{3.278849in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{3.278849in}}%
\pgfpathlineto{\pgfqpoint{1.343886in}{3.282687in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{3.282687in}}%
\pgfpathlineto{\pgfqpoint{1.328370in}{3.286526in}}%
\pgfpathlineto{\pgfqpoint{1.315440in}{3.286526in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{3.290364in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{3.290364in}}%
\pgfpathlineto{\pgfqpoint{1.297339in}{3.294203in}}%
\pgfpathlineto{\pgfqpoint{1.281823in}{3.294203in}}%
\pgfpathlineto{\pgfqpoint{1.279238in}{3.298041in}}%
\pgfpathlineto{\pgfqpoint{1.266308in}{3.298041in}}%
\pgfpathlineto{\pgfqpoint{1.263722in}{3.301880in}}%
\pgfpathlineto{\pgfqpoint{1.248207in}{3.301880in}}%
\pgfpathlineto{\pgfqpoint{1.245621in}{3.305718in}}%
\pgfpathlineto{\pgfqpoint{1.232691in}{3.305718in}}%
\pgfpathlineto{\pgfqpoint{1.230105in}{3.309556in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{3.309556in}}%
\pgfpathlineto{\pgfqpoint{1.212004in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{1.196488in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{1.193902in}{3.317233in}}%
\pgfpathlineto{\pgfqpoint{1.178387in}{3.317233in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{1.157699in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{1.155113in}{3.324910in}}%
\pgfpathlineto{\pgfqpoint{1.139598in}{3.324910in}}%
\pgfpathlineto{\pgfqpoint{1.137012in}{3.328749in}}%
\pgfpathlineto{\pgfqpoint{1.118911in}{3.328749in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{1.098223in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{1.095637in}{3.336426in}}%
\pgfpathlineto{\pgfqpoint{1.077536in}{3.336426in}}%
\pgfpathlineto{\pgfqpoint{1.074950in}{3.340264in}}%
\pgfpathlineto{\pgfqpoint{1.056849in}{3.340264in}}%
\pgfpathlineto{\pgfqpoint{1.054263in}{3.344102in}}%
\pgfpathlineto{\pgfqpoint{1.033575in}{3.344102in}}%
\pgfpathlineto{\pgfqpoint{1.030989in}{3.347941in}}%
\pgfpathlineto{\pgfqpoint{1.010302in}{3.347941in}}%
\pgfpathlineto{\pgfqpoint{1.007716in}{3.351779in}}%
\pgfpathlineto{\pgfqpoint{0.987029in}{3.351779in}}%
\pgfpathlineto{\pgfqpoint{0.984443in}{3.355618in}}%
\pgfpathlineto{\pgfqpoint{0.961170in}{3.355618in}}%
\pgfpathlineto{\pgfqpoint{0.958584in}{3.359456in}}%
\pgfpathlineto{\pgfqpoint{0.937896in}{3.359456in}}%
\pgfpathlineto{\pgfqpoint{0.935310in}{3.363295in}}%
\pgfpathlineto{\pgfqpoint{0.917209in}{3.363295in}}%
\pgfpathlineto{\pgfqpoint{0.914623in}{3.367133in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{3.367133in}}%
\pgfpathlineto{\pgfqpoint{0.910744in}{3.369052in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{3.370971in}}%
\pgfpathlineto{\pgfqpoint{0.917209in}{3.370971in}}%
\pgfpathlineto{\pgfqpoint{0.919795in}{3.374810in}}%
\pgfpathlineto{\pgfqpoint{0.935310in}{3.374810in}}%
\pgfpathlineto{\pgfqpoint{0.937896in}{3.378648in}}%
\pgfpathlineto{\pgfqpoint{0.955998in}{3.378648in}}%
\pgfpathlineto{\pgfqpoint{0.958584in}{3.382487in}}%
\pgfpathlineto{\pgfqpoint{0.974099in}{3.382487in}}%
\pgfpathlineto{\pgfqpoint{0.976685in}{3.386325in}}%
\pgfpathlineto{\pgfqpoint{0.992201in}{3.386325in}}%
\pgfpathlineto{\pgfqpoint{0.994786in}{3.390164in}}%
\pgfpathlineto{\pgfqpoint{1.010302in}{3.390164in}}%
\pgfpathlineto{\pgfqpoint{1.012888in}{3.394002in}}%
\pgfpathlineto{\pgfqpoint{1.025817in}{3.394002in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{3.397841in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{3.397841in}}%
\pgfpathlineto{\pgfqpoint{1.046505in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{1.056849in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{1.059434in}{3.405517in}}%
\pgfpathlineto{\pgfqpoint{1.072364in}{3.405517in}}%
\pgfpathlineto{\pgfqpoint{1.074950in}{3.409356in}}%
\pgfpathlineto{\pgfqpoint{1.085294in}{3.409356in}}%
\pgfpathlineto{\pgfqpoint{1.087880in}{3.413194in}}%
\pgfpathlineto{\pgfqpoint{1.098223in}{3.413194in}}%
\pgfpathlineto{\pgfqpoint{1.100809in}{3.417033in}}%
\pgfpathlineto{\pgfqpoint{1.111153in}{3.417033in}}%
\pgfpathlineto{\pgfqpoint{1.113739in}{3.420871in}}%
\pgfpathlineto{\pgfqpoint{1.124082in}{3.420871in}}%
\pgfpathlineto{\pgfqpoint{1.126668in}{3.424710in}}%
\pgfpathlineto{\pgfqpoint{1.137012in}{3.424710in}}%
\pgfpathlineto{\pgfqpoint{1.139598in}{3.428548in}}%
\pgfpathlineto{\pgfqpoint{1.147356in}{3.428548in}}%
\pgfpathlineto{\pgfqpoint{1.149942in}{3.432386in}}%
\pgfpathlineto{\pgfqpoint{1.157699in}{3.432386in}}%
\pgfpathlineto{\pgfqpoint{1.160285in}{3.436225in}}%
\pgfpathlineto{\pgfqpoint{1.168043in}{3.436225in}}%
\pgfpathlineto{\pgfqpoint{1.170629in}{3.440063in}}%
\pgfpathlineto{\pgfqpoint{1.178387in}{3.440063in}}%
\pgfpathlineto{\pgfqpoint{1.180973in}{3.443902in}}%
\pgfpathlineto{\pgfqpoint{1.188730in}{3.443902in}}%
\pgfpathlineto{\pgfqpoint{1.191316in}{3.447740in}}%
\pgfpathlineto{\pgfqpoint{1.199074in}{3.447740in}}%
\pgfpathlineto{\pgfqpoint{1.201660in}{3.451579in}}%
\pgfpathlineto{\pgfqpoint{1.206832in}{3.451579in}}%
\pgfpathlineto{\pgfqpoint{1.209418in}{3.455417in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{3.455417in}}%
\pgfpathlineto{\pgfqpoint{1.217176in}{3.459256in}}%
\pgfpathlineto{\pgfqpoint{1.224933in}{3.459256in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{3.463094in}}%
\pgfpathlineto{\pgfqpoint{1.232691in}{3.463094in}}%
\pgfpathlineto{\pgfqpoint{1.235277in}{3.466932in}}%
\pgfpathlineto{\pgfqpoint{1.240449in}{3.466932in}}%
\pgfpathlineto{\pgfqpoint{1.243035in}{3.470771in}}%
\pgfpathlineto{\pgfqpoint{1.248207in}{3.470771in}}%
\pgfpathlineto{\pgfqpoint{1.250792in}{3.474609in}}%
\pgfpathlineto{\pgfqpoint{1.255964in}{3.474609in}}%
\pgfpathlineto{\pgfqpoint{1.258550in}{3.478448in}}%
\pgfpathlineto{\pgfqpoint{1.261136in}{3.478448in}}%
\pgfpathlineto{\pgfqpoint{1.263722in}{3.482286in}}%
\pgfpathlineto{\pgfqpoint{1.268894in}{3.482286in}}%
\pgfpathlineto{\pgfqpoint{1.271480in}{3.486125in}}%
\pgfpathlineto{\pgfqpoint{1.274066in}{3.486125in}}%
\pgfpathlineto{\pgfqpoint{1.276652in}{3.489963in}}%
\pgfpathlineto{\pgfqpoint{1.281823in}{3.489963in}}%
\pgfpathlineto{\pgfqpoint{1.284409in}{3.493802in}}%
\pgfpathlineto{\pgfqpoint{1.286995in}{3.493802in}}%
\pgfpathlineto{\pgfqpoint{1.289581in}{3.497640in}}%
\pgfpathlineto{\pgfqpoint{1.292167in}{3.497640in}}%
\pgfpathlineto{\pgfqpoint{1.294753in}{3.501478in}}%
\pgfpathlineto{\pgfqpoint{1.297339in}{3.501478in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{3.505317in}}%
\pgfpathlineto{\pgfqpoint{1.302511in}{3.505317in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{3.509155in}}%
\pgfpathlineto{\pgfqpoint{1.307683in}{3.509155in}}%
\pgfpathlineto{\pgfqpoint{1.310269in}{3.512994in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{3.512994in}}%
\pgfpathlineto{\pgfqpoint{1.315440in}{3.516832in}}%
\pgfpathlineto{\pgfqpoint{1.318026in}{3.516832in}}%
\pgfpathlineto{\pgfqpoint{1.320612in}{3.520671in}}%
\pgfpathlineto{\pgfqpoint{1.323198in}{3.520671in}}%
\pgfpathlineto{\pgfqpoint{1.328370in}{3.528347in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{3.528347in}}%
\pgfpathlineto{\pgfqpoint{1.338714in}{3.539863in}}%
\pgfpathlineto{\pgfqpoint{1.341300in}{3.539863in}}%
\pgfpathlineto{\pgfqpoint{1.360694in}{3.568651in}}%
\pgfpathlineto{\pgfqpoint{1.360694in}{3.572489in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{3.580166in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{3.584005in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{3.587843in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{3.595520in}}%
\pgfpathlineto{\pgfqpoint{1.371038in}{3.599359in}}%
\pgfpathlineto{\pgfqpoint{1.371038in}{3.630066in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{3.633905in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{3.641581in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{3.645420in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{3.649258in}}%
\pgfpathlineto{\pgfqpoint{1.360694in}{3.656935in}}%
\pgfpathlineto{\pgfqpoint{1.360694in}{3.660774in}}%
\pgfpathlineto{\pgfqpoint{1.355522in}{3.668450in}}%
\pgfpathlineto{\pgfqpoint{1.355522in}{3.672289in}}%
\pgfpathlineto{\pgfqpoint{1.341300in}{3.693400in}}%
\pgfpathlineto{\pgfqpoint{1.338714in}{3.693400in}}%
\pgfpathlineto{\pgfqpoint{1.328370in}{3.708754in}}%
\pgfpathlineto{\pgfqpoint{1.325784in}{3.708754in}}%
\pgfpathlineto{\pgfqpoint{1.320612in}{3.716431in}}%
\pgfpathlineto{\pgfqpoint{1.318026in}{3.716431in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{3.724108in}}%
\pgfpathlineto{\pgfqpoint{1.310269in}{3.724108in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{3.731785in}}%
\pgfpathlineto{\pgfqpoint{1.302511in}{3.731785in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{3.735623in}}%
\pgfpathlineto{\pgfqpoint{1.297339in}{3.735623in}}%
\pgfpathlineto{\pgfqpoint{1.294753in}{3.739462in}}%
\pgfpathlineto{\pgfqpoint{1.292167in}{3.739462in}}%
\pgfpathlineto{\pgfqpoint{1.286995in}{3.747138in}}%
\pgfpathlineto{\pgfqpoint{1.284409in}{3.747138in}}%
\pgfpathlineto{\pgfqpoint{1.281823in}{3.750977in}}%
\pgfpathlineto{\pgfqpoint{1.279238in}{3.750977in}}%
\pgfpathlineto{\pgfqpoint{1.276652in}{3.754815in}}%
\pgfpathlineto{\pgfqpoint{1.274066in}{3.754815in}}%
\pgfpathlineto{\pgfqpoint{1.271480in}{3.758654in}}%
\pgfpathlineto{\pgfqpoint{1.268894in}{3.758654in}}%
\pgfpathlineto{\pgfqpoint{1.266308in}{3.762492in}}%
\pgfpathlineto{\pgfqpoint{1.261136in}{3.762492in}}%
\pgfpathlineto{\pgfqpoint{1.258550in}{3.766331in}}%
\pgfpathlineto{\pgfqpoint{1.255964in}{3.766331in}}%
\pgfpathlineto{\pgfqpoint{1.253378in}{3.770169in}}%
\pgfpathlineto{\pgfqpoint{1.250792in}{3.770169in}}%
\pgfpathlineto{\pgfqpoint{1.248207in}{3.774008in}}%
\pgfpathlineto{\pgfqpoint{1.245621in}{3.774008in}}%
\pgfpathlineto{\pgfqpoint{1.243035in}{3.777846in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{3.777846in}}%
\pgfpathlineto{\pgfqpoint{1.235277in}{3.781684in}}%
\pgfpathlineto{\pgfqpoint{1.232691in}{3.781684in}}%
\pgfpathlineto{\pgfqpoint{1.230105in}{3.785523in}}%
\pgfpathlineto{\pgfqpoint{1.224933in}{3.785523in}}%
\pgfpathlineto{\pgfqpoint{1.222347in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{1.219761in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{1.217176in}{3.793200in}}%
\pgfpathlineto{\pgfqpoint{1.212004in}{3.793200in}}%
\pgfpathlineto{\pgfqpoint{1.209418in}{3.797038in}}%
\pgfpathlineto{\pgfqpoint{1.206832in}{3.797038in}}%
\pgfpathlineto{\pgfqpoint{1.204246in}{3.800877in}}%
\pgfpathlineto{\pgfqpoint{1.199074in}{3.800877in}}%
\pgfpathlineto{\pgfqpoint{1.196488in}{3.804715in}}%
\pgfpathlineto{\pgfqpoint{1.191316in}{3.804715in}}%
\pgfpathlineto{\pgfqpoint{1.188730in}{3.808553in}}%
\pgfpathlineto{\pgfqpoint{1.183559in}{3.808553in}}%
\pgfpathlineto{\pgfqpoint{1.180973in}{3.812392in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{3.812392in}}%
\pgfpathlineto{\pgfqpoint{1.173215in}{3.816230in}}%
\pgfpathlineto{\pgfqpoint{1.168043in}{3.816230in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{3.820069in}}%
\pgfpathlineto{\pgfqpoint{1.160285in}{3.820069in}}%
\pgfpathlineto{\pgfqpoint{1.157699in}{3.823907in}}%
\pgfpathlineto{\pgfqpoint{1.152528in}{3.823907in}}%
\pgfpathlineto{\pgfqpoint{1.149942in}{3.827746in}}%
\pgfpathlineto{\pgfqpoint{1.144770in}{3.827746in}}%
\pgfpathlineto{\pgfqpoint{1.142184in}{3.831584in}}%
\pgfpathlineto{\pgfqpoint{1.137012in}{3.831584in}}%
\pgfpathlineto{\pgfqpoint{1.134426in}{3.835423in}}%
\pgfpathlineto{\pgfqpoint{1.129254in}{3.835423in}}%
\pgfpathlineto{\pgfqpoint{1.126668in}{3.839261in}}%
\pgfpathlineto{\pgfqpoint{1.118911in}{3.839261in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{3.843099in}}%
\pgfpathlineto{\pgfqpoint{1.111153in}{3.843099in}}%
\pgfpathlineto{\pgfqpoint{1.108567in}{3.846938in}}%
\pgfpathlineto{\pgfqpoint{1.103395in}{3.846938in}}%
\pgfpathlineto{\pgfqpoint{1.100809in}{3.850776in}}%
\pgfpathlineto{\pgfqpoint{1.093051in}{3.850776in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{3.854615in}}%
\pgfpathlineto{\pgfqpoint{1.085294in}{3.854615in}}%
\pgfpathlineto{\pgfqpoint{1.082708in}{3.858453in}}%
\pgfpathlineto{\pgfqpoint{1.074950in}{3.858453in}}%
\pgfpathlineto{\pgfqpoint{1.072364in}{3.862292in}}%
\pgfpathlineto{\pgfqpoint{1.067192in}{3.862292in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{3.866130in}}%
\pgfpathlineto{\pgfqpoint{1.056849in}{3.866130in}}%
\pgfpathlineto{\pgfqpoint{1.054263in}{3.869968in}}%
\pgfpathlineto{\pgfqpoint{1.046505in}{3.869968in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{3.873807in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{3.873807in}}%
\pgfpathlineto{\pgfqpoint{1.033575in}{3.877645in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{3.877645in}}%
\pgfpathlineto{\pgfqpoint{1.025817in}{3.881484in}}%
\pgfpathlineto{\pgfqpoint{1.018060in}{3.881484in}}%
\pgfpathlineto{\pgfqpoint{1.015474in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{1.007716in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{1.005130in}{3.889161in}}%
\pgfpathlineto{\pgfqpoint{0.997372in}{3.889161in}}%
\pgfpathlineto{\pgfqpoint{0.994786in}{3.892999in}}%
\pgfpathlineto{\pgfqpoint{0.987029in}{3.892999in}}%
\pgfpathlineto{\pgfqpoint{0.984443in}{3.896838in}}%
\pgfpathlineto{\pgfqpoint{0.976685in}{3.896838in}}%
\pgfpathlineto{\pgfqpoint{0.974099in}{3.900676in}}%
\pgfpathlineto{\pgfqpoint{0.966341in}{3.900676in}}%
\pgfpathlineto{\pgfqpoint{0.963755in}{3.904514in}}%
\pgfpathlineto{\pgfqpoint{0.955998in}{3.904514in}}%
\pgfpathlineto{\pgfqpoint{0.953412in}{3.908353in}}%
\pgfpathlineto{\pgfqpoint{0.945654in}{3.908353in}}%
\pgfpathlineto{\pgfqpoint{0.943068in}{3.912191in}}%
\pgfpathlineto{\pgfqpoint{0.935310in}{3.912191in}}%
\pgfpathlineto{\pgfqpoint{0.932724in}{3.916030in}}%
\pgfpathlineto{\pgfqpoint{0.924967in}{3.916030in}}%
\pgfpathlineto{\pgfqpoint{0.922381in}{3.919868in}}%
\pgfpathlineto{\pgfqpoint{0.914623in}{3.919868in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{3.923707in}}%
\pgfpathlineto{\pgfqpoint{0.906865in}{3.923707in}}%
\pgfpathlineto{\pgfqpoint{0.904279in}{3.927545in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{3.927545in}}%
\pgfpathlineto{\pgfqpoint{0.893936in}{3.931383in}}%
\pgfpathlineto{\pgfqpoint{0.886178in}{3.931383in}}%
\pgfpathlineto{\pgfqpoint{0.883592in}{3.935222in}}%
\pgfpathlineto{\pgfqpoint{0.878420in}{3.935222in}}%
\pgfpathlineto{\pgfqpoint{0.875834in}{3.939060in}}%
\pgfpathlineto{\pgfqpoint{0.868076in}{3.939060in}}%
\pgfpathlineto{\pgfqpoint{0.865490in}{3.942899in}}%
\pgfpathlineto{\pgfqpoint{0.860319in}{3.942899in}}%
\pgfpathlineto{\pgfqpoint{0.857733in}{3.946737in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{3.946737in}}%
\pgfpathlineto{\pgfqpoint{0.849975in}{3.950576in}}%
\pgfpathlineto{\pgfqpoint{0.847389in}{3.950576in}}%
\pgfpathlineto{\pgfqpoint{0.844803in}{3.954414in}}%
\pgfpathlineto{\pgfqpoint{0.842217in}{3.954414in}}%
\pgfpathlineto{\pgfqpoint{0.839631in}{3.958253in}}%
\pgfpathlineto{\pgfqpoint{0.837045in}{3.958253in}}%
\pgfpathlineto{\pgfqpoint{0.827995in}{3.971687in}}%
\pgfpathlineto{\pgfqpoint{0.830581in}{3.975526in}}%
\pgfpathlineto{\pgfqpoint{0.830581in}{3.979364in}}%
\pgfpathlineto{\pgfqpoint{0.837045in}{3.988960in}}%
\pgfpathlineto{\pgfqpoint{0.839631in}{3.988960in}}%
\pgfpathlineto{\pgfqpoint{0.842217in}{3.992798in}}%
\pgfpathlineto{\pgfqpoint{0.844803in}{3.992798in}}%
\pgfpathlineto{\pgfqpoint{0.847389in}{3.996637in}}%
\pgfpathlineto{\pgfqpoint{0.849975in}{3.996637in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{4.000475in}}%
\pgfpathlineto{\pgfqpoint{0.857733in}{4.000475in}}%
\pgfpathlineto{\pgfqpoint{0.860319in}{4.004314in}}%
\pgfpathlineto{\pgfqpoint{0.862905in}{4.004314in}}%
\pgfpathlineto{\pgfqpoint{0.865490in}{4.008152in}}%
\pgfpathlineto{\pgfqpoint{0.870662in}{4.008152in}}%
\pgfpathlineto{\pgfqpoint{0.873248in}{4.011991in}}%
\pgfpathlineto{\pgfqpoint{0.875834in}{4.011991in}}%
\pgfpathlineto{\pgfqpoint{0.878420in}{4.015829in}}%
\pgfpathlineto{\pgfqpoint{0.883592in}{4.015829in}}%
\pgfpathlineto{\pgfqpoint{0.886178in}{4.019668in}}%
\pgfpathlineto{\pgfqpoint{0.891350in}{4.019668in}}%
\pgfpathlineto{\pgfqpoint{0.893936in}{4.023506in}}%
\pgfpathlineto{\pgfqpoint{0.899107in}{4.023506in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{4.027344in}}%
\pgfpathlineto{\pgfqpoint{0.904279in}{4.027344in}}%
\pgfpathlineto{\pgfqpoint{0.906865in}{4.031183in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{4.031183in}}%
\pgfpathlineto{\pgfqpoint{0.914623in}{4.035021in}}%
\pgfpathlineto{\pgfqpoint{0.919795in}{4.035021in}}%
\pgfpathlineto{\pgfqpoint{0.922381in}{4.038860in}}%
\pgfpathlineto{\pgfqpoint{0.927553in}{4.038860in}}%
\pgfpathlineto{\pgfqpoint{0.930138in}{4.042698in}}%
\pgfpathlineto{\pgfqpoint{0.935310in}{4.042698in}}%
\pgfpathlineto{\pgfqpoint{0.937896in}{4.046537in}}%
\pgfpathlineto{\pgfqpoint{0.940482in}{4.046537in}}%
\pgfpathlineto{\pgfqpoint{0.943068in}{4.050375in}}%
\pgfpathlineto{\pgfqpoint{0.948240in}{4.050375in}}%
\pgfpathlineto{\pgfqpoint{0.950826in}{4.054214in}}%
\pgfpathlineto{\pgfqpoint{0.955998in}{4.054214in}}%
\pgfpathlineto{\pgfqpoint{0.958584in}{4.058052in}}%
\pgfpathlineto{\pgfqpoint{0.961170in}{4.058052in}}%
\pgfpathlineto{\pgfqpoint{0.963755in}{4.061890in}}%
\pgfpathlineto{\pgfqpoint{0.968927in}{4.061890in}}%
\pgfpathlineto{\pgfqpoint{0.971513in}{4.065729in}}%
\pgfpathlineto{\pgfqpoint{0.974099in}{4.065729in}}%
\pgfpathlineto{\pgfqpoint{0.976685in}{4.069567in}}%
\pgfpathlineto{\pgfqpoint{0.981857in}{4.069567in}}%
\pgfpathlineto{\pgfqpoint{0.984443in}{4.073406in}}%
\pgfpathlineto{\pgfqpoint{0.987029in}{4.073406in}}%
\pgfpathlineto{\pgfqpoint{0.989615in}{4.077244in}}%
\pgfpathlineto{\pgfqpoint{0.992201in}{4.077244in}}%
\pgfpathlineto{\pgfqpoint{0.994786in}{4.081083in}}%
\pgfpathlineto{\pgfqpoint{0.999958in}{4.081083in}}%
\pgfpathlineto{\pgfqpoint{1.002544in}{4.084921in}}%
\pgfpathlineto{\pgfqpoint{1.005130in}{4.084921in}}%
\pgfpathlineto{\pgfqpoint{1.007716in}{4.088759in}}%
\pgfpathlineto{\pgfqpoint{1.010302in}{4.088759in}}%
\pgfpathlineto{\pgfqpoint{1.012888in}{4.092598in}}%
\pgfpathlineto{\pgfqpoint{1.015474in}{4.092598in}}%
\pgfpathlineto{\pgfqpoint{1.018060in}{4.096436in}}%
\pgfpathlineto{\pgfqpoint{1.020646in}{4.096436in}}%
\pgfpathlineto{\pgfqpoint{1.023232in}{4.100275in}}%
\pgfpathlineto{\pgfqpoint{1.025817in}{4.100275in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{4.104113in}}%
\pgfpathlineto{\pgfqpoint{1.030989in}{4.104113in}}%
\pgfpathlineto{\pgfqpoint{1.033575in}{4.107952in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{4.107952in}}%
\pgfpathlineto{\pgfqpoint{1.041333in}{4.115629in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{4.115629in}}%
\pgfpathlineto{\pgfqpoint{1.046505in}{4.119467in}}%
\pgfpathlineto{\pgfqpoint{1.049091in}{4.119467in}}%
\pgfpathlineto{\pgfqpoint{1.054263in}{4.127144in}}%
\pgfpathlineto{\pgfqpoint{1.056849in}{4.127144in}}%
\pgfpathlineto{\pgfqpoint{1.062020in}{4.134821in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{4.134821in}}%
\pgfpathlineto{\pgfqpoint{1.069778in}{4.142498in}}%
\pgfpathlineto{\pgfqpoint{1.072364in}{4.142498in}}%
\pgfpathlineto{\pgfqpoint{1.099516in}{4.182801in}}%
\pgfpathlineto{\pgfqpoint{1.099516in}{4.186640in}}%
\pgfpathlineto{\pgfqpoint{1.102102in}{4.190478in}}%
\pgfpathlineto{\pgfqpoint{1.102102in}{4.194317in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{4.198155in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{4.201993in}}%
\pgfpathlineto{\pgfqpoint{1.107274in}{4.205832in}}%
\pgfpathlineto{\pgfqpoint{1.107274in}{4.209670in}}%
\pgfpathlineto{\pgfqpoint{1.109860in}{4.213509in}}%
\pgfpathlineto{\pgfqpoint{1.109860in}{4.255732in}}%
\pgfpathlineto{\pgfqpoint{1.107274in}{4.259570in}}%
\pgfpathlineto{\pgfqpoint{1.107274in}{4.267247in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{4.271085in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{4.274924in}}%
\pgfpathlineto{\pgfqpoint{1.102102in}{4.278762in}}%
\pgfpathlineto{\pgfqpoint{1.102102in}{4.282601in}}%
\pgfpathlineto{\pgfqpoint{1.096930in}{4.290277in}}%
\pgfpathlineto{\pgfqpoint{1.096930in}{4.294116in}}%
\pgfpathlineto{\pgfqpoint{1.069778in}{4.334420in}}%
\pgfpathlineto{\pgfqpoint{1.067192in}{4.334420in}}%
\pgfpathlineto{\pgfqpoint{1.059434in}{4.345935in}}%
\pgfpathlineto{\pgfqpoint{1.056849in}{4.345935in}}%
\pgfpathlineto{\pgfqpoint{1.051677in}{4.353612in}}%
\pgfpathlineto{\pgfqpoint{1.049091in}{4.353612in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{4.361289in}}%
\pgfpathlineto{\pgfqpoint{1.041333in}{4.361289in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{4.368965in}}%
\pgfpathlineto{\pgfqpoint{1.033575in}{4.368965in}}%
\pgfpathlineto{\pgfqpoint{1.030989in}{4.372804in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{4.372804in}}%
\pgfpathlineto{\pgfqpoint{1.025817in}{4.376642in}}%
\pgfpathlineto{\pgfqpoint{1.023232in}{4.376642in}}%
\pgfpathlineto{\pgfqpoint{1.020646in}{4.380481in}}%
\pgfpathlineto{\pgfqpoint{1.018060in}{4.380481in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.202091in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{0.551638in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{0.559315in}}%
\pgfpathlineto{\pgfqpoint{1.208987in}{0.563154in}}%
\pgfpathlineto{\pgfqpoint{1.208987in}{0.574669in}}%
\pgfpathlineto{\pgfqpoint{1.212435in}{0.578508in}}%
\pgfpathlineto{\pgfqpoint{1.212435in}{0.593861in}}%
\pgfpathlineto{\pgfqpoint{1.215883in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{1.215883in}{0.616892in}}%
\pgfpathlineto{\pgfqpoint{1.219330in}{0.620730in}}%
\pgfpathlineto{\pgfqpoint{1.219330in}{0.639923in}}%
\pgfpathlineto{\pgfqpoint{1.222778in}{0.643761in}}%
\pgfpathlineto{\pgfqpoint{1.222778in}{0.655276in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{0.659115in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{0.678307in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{0.682145in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{0.689822in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{0.693661in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{0.697499in}}%
\pgfpathlineto{\pgfqpoint{1.240018in}{0.701338in}}%
\pgfpathlineto{\pgfqpoint{1.240018in}{0.709014in}}%
\pgfpathlineto{\pgfqpoint{1.243466in}{0.712853in}}%
\pgfpathlineto{\pgfqpoint{1.243466in}{0.716691in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{0.720530in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{0.724368in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{0.728207in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{0.735883in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{0.739722in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{0.743560in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{0.747399in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{0.751237in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{0.755076in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{0.762753in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{0.766591in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{0.778106in}}%
\pgfpathlineto{\pgfqpoint{1.267601in}{0.781945in}}%
\pgfpathlineto{\pgfqpoint{1.267601in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{0.831844in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{0.839521in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{0.851037in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{0.854875in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{0.858714in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{0.866390in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{0.870229in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{0.874067in}}%
\pgfpathlineto{\pgfqpoint{1.243466in}{0.881744in}}%
\pgfpathlineto{\pgfqpoint{1.243466in}{0.885583in}}%
\pgfpathlineto{\pgfqpoint{1.240018in}{0.889421in}}%
\pgfpathlineto{\pgfqpoint{1.240018in}{0.893259in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{0.897098in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{0.900936in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{0.904775in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{0.908613in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{0.916290in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{0.920129in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{0.931644in}}%
\pgfpathlineto{\pgfqpoint{1.222778in}{0.935482in}}%
\pgfpathlineto{\pgfqpoint{1.222778in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{0.954674in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{0.966190in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{0.970028in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{0.973867in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{0.985382in}}%
\pgfpathlineto{\pgfqpoint{1.258981in}{1.010332in}}%
\pgfpathlineto{\pgfqpoint{1.262429in}{1.010332in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{1.025686in}}%
\pgfpathlineto{\pgfqpoint{1.279669in}{1.025686in}}%
\pgfpathlineto{\pgfqpoint{1.286564in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{1.290012in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{1.300356in}{1.044878in}}%
\pgfpathlineto{\pgfqpoint{1.303804in}{1.044878in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{1.314147in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{1.324491in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{1.327939in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{1.338283in}{1.075585in}}%
\pgfpathlineto{\pgfqpoint{1.341731in}{1.075585in}}%
\pgfpathlineto{\pgfqpoint{1.377933in}{1.115889in}}%
\pgfpathlineto{\pgfqpoint{1.377933in}{1.119727in}}%
\pgfpathlineto{\pgfqpoint{1.384829in}{1.127404in}}%
\pgfpathlineto{\pgfqpoint{1.384829in}{1.131243in}}%
\pgfpathlineto{\pgfqpoint{1.388277in}{1.135081in}}%
\pgfpathlineto{\pgfqpoint{1.388277in}{1.142758in}}%
\pgfpathlineto{\pgfqpoint{1.391725in}{1.146596in}}%
\pgfpathlineto{\pgfqpoint{1.391725in}{1.154273in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{1.158112in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{1.227204in}}%
\pgfpathlineto{\pgfqpoint{1.398621in}{1.231042in}}%
\pgfpathlineto{\pgfqpoint{1.398621in}{1.246396in}}%
\pgfpathlineto{\pgfqpoint{1.402069in}{1.250234in}}%
\pgfpathlineto{\pgfqpoint{1.402069in}{1.257911in}}%
\pgfpathlineto{\pgfqpoint{1.405517in}{1.261750in}}%
\pgfpathlineto{\pgfqpoint{1.405517in}{1.269426in}}%
\pgfpathlineto{\pgfqpoint{1.412412in}{1.277103in}}%
\pgfpathlineto{\pgfqpoint{1.412412in}{1.280942in}}%
\pgfpathlineto{\pgfqpoint{1.419308in}{1.288619in}}%
\pgfpathlineto{\pgfqpoint{1.419308in}{1.292457in}}%
\pgfpathlineto{\pgfqpoint{1.508953in}{1.392256in}}%
\pgfpathlineto{\pgfqpoint{1.508953in}{1.396095in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{1.399933in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{1.403772in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{1.407610in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{1.411449in}}%
\pgfpathlineto{\pgfqpoint{1.519297in}{1.415287in}}%
\pgfpathlineto{\pgfqpoint{1.519297in}{1.438318in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{1.442156in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{1.445995in}}%
\pgfpathlineto{\pgfqpoint{1.508953in}{1.453671in}}%
\pgfpathlineto{\pgfqpoint{1.508953in}{1.457510in}}%
\pgfpathlineto{\pgfqpoint{1.496886in}{1.470944in}}%
\pgfpathlineto{\pgfqpoint{1.493438in}{1.470944in}}%
\pgfpathlineto{\pgfqpoint{1.483094in}{1.482460in}}%
\pgfpathlineto{\pgfqpoint{1.479646in}{1.482460in}}%
\pgfpathlineto{\pgfqpoint{1.472751in}{1.490137in}}%
\pgfpathlineto{\pgfqpoint{1.469303in}{1.490137in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{1.497814in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{1.497814in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{1.501652in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{1.501652in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{1.441719in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{1.408965in}{1.541956in}}%
\pgfpathlineto{\pgfqpoint{1.408965in}{1.545794in}}%
\pgfpathlineto{\pgfqpoint{1.405517in}{1.549632in}}%
\pgfpathlineto{\pgfqpoint{1.405517in}{1.557309in}}%
\pgfpathlineto{\pgfqpoint{1.408965in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{1.408965in}{1.564986in}}%
\pgfpathlineto{\pgfqpoint{1.424480in}{1.582259in}}%
\pgfpathlineto{\pgfqpoint{1.427928in}{1.582259in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{1.438272in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{1.441719in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{1.448615in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{1.601451in}}%
\pgfpathlineto{\pgfqpoint{1.469303in}{1.601451in}}%
\pgfpathlineto{\pgfqpoint{1.472751in}{1.605290in}}%
\pgfpathlineto{\pgfqpoint{1.479646in}{1.605290in}}%
\pgfpathlineto{\pgfqpoint{1.483094in}{1.609128in}}%
\pgfpathlineto{\pgfqpoint{1.489990in}{1.609128in}}%
\pgfpathlineto{\pgfqpoint{1.493438in}{1.612967in}}%
\pgfpathlineto{\pgfqpoint{1.500334in}{1.612967in}}%
\pgfpathlineto{\pgfqpoint{1.503782in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{1.514125in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{1.517573in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{1.527917in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{1.531365in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{1.545156in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{1.555500in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{1.558948in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{1.569292in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{1.572739in}{1.635997in}}%
\pgfpathlineto{\pgfqpoint{1.583083in}{1.635997in}}%
\pgfpathlineto{\pgfqpoint{1.586531in}{1.639836in}}%
\pgfpathlineto{\pgfqpoint{1.596875in}{1.639836in}}%
\pgfpathlineto{\pgfqpoint{1.600323in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{1.610666in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{1.614114in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{1.624458in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{1.627906in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{1.638249in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{1.641697in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.648593in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.652041in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{1.662385in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{1.665832in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{1.672728in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{1.676176in}{1.666705in}}%
\pgfpathlineto{\pgfqpoint{1.683072in}{1.666705in}}%
\pgfpathlineto{\pgfqpoint{1.686520in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{1.693416in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{1.696864in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{1.703759in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{1.707207in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{1.714103in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{1.717551in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{1.720999in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{1.724447in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{1.727895in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{1.731342in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{1.734790in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{1.741686in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{1.745134in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{1.748582in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{1.758926in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{1.762373in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{1.764097in}{1.710847in}}%
\pgfpathlineto{\pgfqpoint{1.764097in}{1.714685in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.722362in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.745393in}}%
\pgfpathlineto{\pgfqpoint{1.764097in}{1.753070in}}%
\pgfpathlineto{\pgfqpoint{1.764097in}{1.756908in}}%
\pgfpathlineto{\pgfqpoint{1.758926in}{1.762666in}}%
\pgfpathlineto{\pgfqpoint{1.755478in}{1.762666in}}%
\pgfpathlineto{\pgfqpoint{1.743410in}{1.776100in}}%
\pgfpathlineto{\pgfqpoint{1.748582in}{1.781858in}}%
\pgfpathlineto{\pgfqpoint{1.755478in}{1.781858in}}%
\pgfpathlineto{\pgfqpoint{1.758926in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{1.765821in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{1.769269in}{1.789535in}}%
\pgfpathlineto{\pgfqpoint{1.779613in}{1.789535in}}%
\pgfpathlineto{\pgfqpoint{1.783061in}{1.793373in}}%
\pgfpathlineto{\pgfqpoint{1.789957in}{1.793373in}}%
\pgfpathlineto{\pgfqpoint{1.793405in}{1.797212in}}%
\pgfpathlineto{\pgfqpoint{1.800300in}{1.797212in}}%
\pgfpathlineto{\pgfqpoint{1.803748in}{1.801050in}}%
\pgfpathlineto{\pgfqpoint{1.810644in}{1.801050in}}%
\pgfpathlineto{\pgfqpoint{1.814092in}{1.804889in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{1.804889in}}%
\pgfpathlineto{\pgfqpoint{1.824436in}{1.808727in}}%
\pgfpathlineto{\pgfqpoint{1.831331in}{1.808727in}}%
\pgfpathlineto{\pgfqpoint{1.834779in}{1.812565in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.812565in}}%
\pgfpathlineto{\pgfqpoint{1.845123in}{1.816404in}}%
\pgfpathlineto{\pgfqpoint{1.852019in}{1.816404in}}%
\pgfpathlineto{\pgfqpoint{1.855467in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{1.858914in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{1.824081in}}%
\pgfpathlineto{\pgfqpoint{1.869258in}{1.824081in}}%
\pgfpathlineto{\pgfqpoint{1.872706in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{1.879602in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{1.883050in}{1.831758in}}%
\pgfpathlineto{\pgfqpoint{1.886498in}{1.831758in}}%
\pgfpathlineto{\pgfqpoint{1.889946in}{1.835596in}}%
\pgfpathlineto{\pgfqpoint{1.896841in}{1.835596in}}%
\pgfpathlineto{\pgfqpoint{1.900289in}{1.839435in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{1.839435in}}%
\pgfpathlineto{\pgfqpoint{1.910633in}{1.843273in}}%
\pgfpathlineto{\pgfqpoint{1.914081in}{1.843273in}}%
\pgfpathlineto{\pgfqpoint{1.917529in}{1.847111in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{1.847111in}}%
\pgfpathlineto{\pgfqpoint{1.924424in}{1.850950in}}%
\pgfpathlineto{\pgfqpoint{1.931320in}{1.850950in}}%
\pgfpathlineto{\pgfqpoint{1.934768in}{1.854788in}}%
\pgfpathlineto{\pgfqpoint{1.938216in}{1.854788in}}%
\pgfpathlineto{\pgfqpoint{1.941664in}{1.858627in}}%
\pgfpathlineto{\pgfqpoint{1.945112in}{1.858627in}}%
\pgfpathlineto{\pgfqpoint{1.948560in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{1.952008in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{1.866304in}}%
\pgfpathlineto{\pgfqpoint{1.962351in}{1.866304in}}%
\pgfpathlineto{\pgfqpoint{1.965799in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{1.969247in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{1.972695in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{1.976143in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{1.979591in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{1.983039in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{1.989934in}{1.885496in}}%
\pgfpathlineto{\pgfqpoint{1.993382in}{1.885496in}}%
\pgfpathlineto{\pgfqpoint{1.996830in}{1.889334in}}%
\pgfpathlineto{\pgfqpoint{2.000278in}{1.889334in}}%
\pgfpathlineto{\pgfqpoint{2.003726in}{1.893173in}}%
\pgfpathlineto{\pgfqpoint{2.007174in}{1.893173in}}%
\pgfpathlineto{\pgfqpoint{2.014070in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{2.017518in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{2.027861in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{2.031309in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{2.057168in}{1.941153in}}%
\pgfpathlineto{\pgfqpoint{2.057168in}{1.944992in}}%
\pgfpathlineto{\pgfqpoint{2.062340in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{2.086475in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{2.089923in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{2.162329in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{2.165777in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{2.262318in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{1.962265in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{1.962265in}}%
\pgfpathlineto{\pgfqpoint{2.389890in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{2.507118in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{2.510566in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{2.607107in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{2.610555in}{1.973780in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{1.973780in}}%
\pgfpathlineto{\pgfqpoint{2.686409in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{2.751919in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{2.755366in}{1.981457in}}%
\pgfpathlineto{\pgfqpoint{2.807085in}{1.981457in}}%
\pgfpathlineto{\pgfqpoint{2.810533in}{1.985295in}}%
\pgfpathlineto{\pgfqpoint{2.858803in}{1.985295in}}%
\pgfpathlineto{\pgfqpoint{2.862251in}{1.989134in}}%
\pgfpathlineto{\pgfqpoint{2.907074in}{1.989134in}}%
\pgfpathlineto{\pgfqpoint{2.910522in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{2.948448in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{2.951896in}{1.996811in}}%
\pgfpathlineto{\pgfqpoint{2.989823in}{1.996811in}}%
\pgfpathlineto{\pgfqpoint{2.993271in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{3.027750in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{3.031198in}{2.004487in}}%
\pgfpathlineto{\pgfqpoint{3.062229in}{2.004487in}}%
\pgfpathlineto{\pgfqpoint{3.065677in}{2.008326in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{2.008326in}}%
\pgfpathlineto{\pgfqpoint{3.100156in}{2.012164in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{2.012164in}}%
\pgfpathlineto{\pgfqpoint{3.131187in}{2.016003in}}%
\pgfpathlineto{\pgfqpoint{3.158770in}{2.016003in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{2.019841in}}%
\pgfpathlineto{\pgfqpoint{3.186353in}{2.019841in}}%
\pgfpathlineto{\pgfqpoint{3.189801in}{2.023680in}}%
\pgfpathlineto{\pgfqpoint{3.217384in}{2.023680in}}%
\pgfpathlineto{\pgfqpoint{3.220832in}{2.027518in}}%
\pgfpathlineto{\pgfqpoint{3.244967in}{2.027518in}}%
\pgfpathlineto{\pgfqpoint{3.248415in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{3.269102in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{3.272550in}{2.035195in}}%
\pgfpathlineto{\pgfqpoint{3.296686in}{2.035195in}}%
\pgfpathlineto{\pgfqpoint{3.300133in}{2.039033in}}%
\pgfpathlineto{\pgfqpoint{3.320821in}{2.039033in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{2.042872in}}%
\pgfpathlineto{\pgfqpoint{3.344956in}{2.042872in}}%
\pgfpathlineto{\pgfqpoint{3.348404in}{2.046710in}}%
\pgfpathlineto{\pgfqpoint{3.365643in}{2.046710in}}%
\pgfpathlineto{\pgfqpoint{3.369091in}{2.050549in}}%
\pgfpathlineto{\pgfqpoint{3.389779in}{2.050549in}}%
\pgfpathlineto{\pgfqpoint{3.393227in}{2.054387in}}%
\pgfpathlineto{\pgfqpoint{3.410466in}{2.054387in}}%
\pgfpathlineto{\pgfqpoint{3.413914in}{2.058226in}}%
\pgfpathlineto{\pgfqpoint{3.431153in}{2.058226in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{2.062064in}}%
\pgfpathlineto{\pgfqpoint{3.451841in}{2.062064in}}%
\pgfpathlineto{\pgfqpoint{3.455289in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{3.472528in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{3.475976in}{2.069741in}}%
\pgfpathlineto{\pgfqpoint{3.493215in}{2.069741in}}%
\pgfpathlineto{\pgfqpoint{3.496663in}{2.073579in}}%
\pgfpathlineto{\pgfqpoint{3.510455in}{2.073579in}}%
\pgfpathlineto{\pgfqpoint{3.513903in}{2.077418in}}%
\pgfpathlineto{\pgfqpoint{3.531142in}{2.077418in}}%
\pgfpathlineto{\pgfqpoint{3.534590in}{2.081256in}}%
\pgfpathlineto{\pgfqpoint{3.548382in}{2.081256in}}%
\pgfpathlineto{\pgfqpoint{3.551830in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{3.565621in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{3.569069in}{2.088933in}}%
\pgfpathlineto{\pgfqpoint{3.582861in}{2.088933in}}%
\pgfpathlineto{\pgfqpoint{3.586309in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{3.600100in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{3.603548in}{2.096610in}}%
\pgfpathlineto{\pgfqpoint{3.617340in}{2.096610in}}%
\pgfpathlineto{\pgfqpoint{3.620787in}{2.100448in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{2.100448in}}%
\pgfpathlineto{\pgfqpoint{3.638027in}{2.104287in}}%
\pgfpathlineto{\pgfqpoint{3.651818in}{2.104287in}}%
\pgfpathlineto{\pgfqpoint{3.655266in}{2.108125in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{2.108125in}}%
\pgfpathlineto{\pgfqpoint{3.669058in}{2.111964in}}%
\pgfpathlineto{\pgfqpoint{3.682850in}{2.111964in}}%
\pgfpathlineto{\pgfqpoint{3.686297in}{2.115802in}}%
\pgfpathlineto{\pgfqpoint{3.696641in}{2.115802in}}%
\pgfpathlineto{\pgfqpoint{3.700089in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{3.710433in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{3.713881in}{2.123479in}}%
\pgfpathlineto{\pgfqpoint{3.724224in}{2.123479in}}%
\pgfpathlineto{\pgfqpoint{3.727672in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{3.741464in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{3.744912in}{2.131156in}}%
\pgfpathlineto{\pgfqpoint{3.755255in}{2.131156in}}%
\pgfpathlineto{\pgfqpoint{3.758703in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{3.769047in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{3.772495in}{2.138833in}}%
\pgfpathlineto{\pgfqpoint{3.779391in}{2.138833in}}%
\pgfpathlineto{\pgfqpoint{3.782838in}{2.142671in}}%
\pgfpathlineto{\pgfqpoint{3.793182in}{2.142671in}}%
\pgfpathlineto{\pgfqpoint{3.796630in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{3.806974in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{3.810422in}{2.150348in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{2.150348in}}%
\pgfpathlineto{\pgfqpoint{3.824213in}{2.154186in}}%
\pgfpathlineto{\pgfqpoint{3.831109in}{2.154186in}}%
\pgfpathlineto{\pgfqpoint{3.834557in}{2.158025in}}%
\pgfpathlineto{\pgfqpoint{3.844900in}{2.158025in}}%
\pgfpathlineto{\pgfqpoint{3.848348in}{2.161863in}}%
\pgfpathlineto{\pgfqpoint{3.855244in}{2.161863in}}%
\pgfpathlineto{\pgfqpoint{3.858692in}{2.165702in}}%
\pgfpathlineto{\pgfqpoint{3.869036in}{2.165702in}}%
\pgfpathlineto{\pgfqpoint{3.872484in}{2.169540in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{2.169540in}}%
\pgfpathlineto{\pgfqpoint{3.882827in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{3.889723in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{3.893171in}{2.177217in}}%
\pgfpathlineto{\pgfqpoint{3.900067in}{2.177217in}}%
\pgfpathlineto{\pgfqpoint{3.903515in}{2.181056in}}%
\pgfpathlineto{\pgfqpoint{3.910410in}{2.181056in}}%
\pgfpathlineto{\pgfqpoint{3.913858in}{2.184894in}}%
\pgfpathlineto{\pgfqpoint{3.920754in}{2.184894in}}%
\pgfpathlineto{\pgfqpoint{3.924202in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{3.931098in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{3.934546in}{2.192571in}}%
\pgfpathlineto{\pgfqpoint{3.941441in}{2.192571in}}%
\pgfpathlineto{\pgfqpoint{3.944889in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{3.951785in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{3.955233in}{2.200248in}}%
\pgfpathlineto{\pgfqpoint{3.962129in}{2.200248in}}%
\pgfpathlineto{\pgfqpoint{3.965577in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{3.972472in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{3.975920in}{2.207925in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{2.207925in}}%
\pgfpathlineto{\pgfqpoint{3.986264in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{3.989712in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{3.993160in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{4.000056in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{4.003504in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{4.010399in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{4.013847in}{2.223278in}}%
\pgfpathlineto{\pgfqpoint{4.017295in}{2.223278in}}%
\pgfpathlineto{\pgfqpoint{4.020743in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{4.027639in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{4.031087in}{2.230955in}}%
\pgfpathlineto{\pgfqpoint{4.034535in}{2.230955in}}%
\pgfpathlineto{\pgfqpoint{4.037982in}{2.234794in}}%
\pgfpathlineto{\pgfqpoint{4.041430in}{2.234794in}}%
\pgfpathlineto{\pgfqpoint{4.044878in}{2.238632in}}%
\pgfpathlineto{\pgfqpoint{4.051774in}{2.238632in}}%
\pgfpathlineto{\pgfqpoint{4.055222in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{4.058670in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{4.062118in}{2.246309in}}%
\pgfpathlineto{\pgfqpoint{4.065566in}{2.246309in}}%
\pgfpathlineto{\pgfqpoint{4.069013in}{2.250147in}}%
\pgfpathlineto{\pgfqpoint{4.072461in}{2.250147in}}%
\pgfpathlineto{\pgfqpoint{4.075909in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{4.079357in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{4.082805in}{2.257824in}}%
\pgfpathlineto{\pgfqpoint{4.089701in}{2.257824in}}%
\pgfpathlineto{\pgfqpoint{4.093149in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{4.096597in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{4.100044in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{4.103492in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{4.110388in}{2.273178in}}%
\pgfpathlineto{\pgfqpoint{4.113836in}{2.273178in}}%
\pgfpathlineto{\pgfqpoint{4.117284in}{2.277017in}}%
\pgfpathlineto{\pgfqpoint{4.120732in}{2.277017in}}%
\pgfpathlineto{\pgfqpoint{4.124180in}{2.280855in}}%
\pgfpathlineto{\pgfqpoint{4.127628in}{2.280855in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{2.284693in}}%
\pgfpathlineto{\pgfqpoint{4.134523in}{2.284693in}}%
\pgfpathlineto{\pgfqpoint{4.137971in}{2.288532in}}%
\pgfpathlineto{\pgfqpoint{4.141419in}{2.288532in}}%
\pgfpathlineto{\pgfqpoint{4.148315in}{2.296209in}}%
\pgfpathlineto{\pgfqpoint{4.151763in}{2.296209in}}%
\pgfpathlineto{\pgfqpoint{4.155211in}{2.300047in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{2.300047in}}%
\pgfpathlineto{\pgfqpoint{4.165554in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{4.169002in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{4.175898in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{4.179346in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{4.189690in}{2.326916in}}%
\pgfpathlineto{\pgfqpoint{4.193138in}{2.326916in}}%
\pgfpathlineto{\pgfqpoint{4.206929in}{2.342270in}}%
\pgfpathlineto{\pgfqpoint{4.210377in}{2.342270in}}%
\pgfpathlineto{\pgfqpoint{4.236236in}{2.371058in}}%
\pgfpathlineto{\pgfqpoint{4.236236in}{2.374897in}}%
\pgfpathlineto{\pgfqpoint{4.250028in}{2.390250in}}%
\pgfpathlineto{\pgfqpoint{4.250028in}{2.394089in}}%
\pgfpathlineto{\pgfqpoint{4.256924in}{2.401766in}}%
\pgfpathlineto{\pgfqpoint{4.256924in}{2.405604in}}%
\pgfpathlineto{\pgfqpoint{4.260371in}{2.409443in}}%
\pgfpathlineto{\pgfqpoint{4.260371in}{2.413281in}}%
\pgfpathlineto{\pgfqpoint{4.263819in}{2.417120in}}%
\pgfpathlineto{\pgfqpoint{4.263819in}{2.424796in}}%
\pgfpathlineto{\pgfqpoint{4.267267in}{2.428635in}}%
\pgfpathlineto{\pgfqpoint{4.267267in}{2.436312in}}%
\pgfpathlineto{\pgfqpoint{4.270715in}{2.440150in}}%
\pgfpathlineto{\pgfqpoint{4.270715in}{2.490050in}}%
\pgfpathlineto{\pgfqpoint{4.267267in}{2.493888in}}%
\pgfpathlineto{\pgfqpoint{4.267267in}{2.501565in}}%
\pgfpathlineto{\pgfqpoint{4.263819in}{2.505404in}}%
\pgfpathlineto{\pgfqpoint{4.263819in}{2.513080in}}%
\pgfpathlineto{\pgfqpoint{4.260371in}{2.516919in}}%
\pgfpathlineto{\pgfqpoint{4.260371in}{2.520757in}}%
\pgfpathlineto{\pgfqpoint{4.256924in}{2.524596in}}%
\pgfpathlineto{\pgfqpoint{4.256924in}{2.528434in}}%
\pgfpathlineto{\pgfqpoint{4.250028in}{2.536111in}}%
\pgfpathlineto{\pgfqpoint{4.250028in}{2.539950in}}%
\pgfpathlineto{\pgfqpoint{4.236236in}{2.555303in}}%
\pgfpathlineto{\pgfqpoint{4.236236in}{2.559142in}}%
\pgfpathlineto{\pgfqpoint{4.210377in}{2.587930in}}%
\pgfpathlineto{\pgfqpoint{4.206929in}{2.587930in}}%
\pgfpathlineto{\pgfqpoint{4.193138in}{2.603284in}}%
\pgfpathlineto{\pgfqpoint{4.189690in}{2.603284in}}%
\pgfpathlineto{\pgfqpoint{4.179346in}{2.614799in}}%
\pgfpathlineto{\pgfqpoint{4.175898in}{2.614799in}}%
\pgfpathlineto{\pgfqpoint{4.169002in}{2.622476in}}%
\pgfpathlineto{\pgfqpoint{4.165554in}{2.622476in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{2.630153in}}%
\pgfpathlineto{\pgfqpoint{4.155211in}{2.630153in}}%
\pgfpathlineto{\pgfqpoint{4.151763in}{2.633991in}}%
\pgfpathlineto{\pgfqpoint{4.148315in}{2.633991in}}%
\pgfpathlineto{\pgfqpoint{4.141419in}{2.641668in}}%
\pgfpathlineto{\pgfqpoint{4.137971in}{2.641668in}}%
\pgfpathlineto{\pgfqpoint{4.134523in}{2.645507in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{2.645507in}}%
\pgfpathlineto{\pgfqpoint{4.127628in}{2.649345in}}%
\pgfpathlineto{\pgfqpoint{4.124180in}{2.649345in}}%
\pgfpathlineto{\pgfqpoint{4.120732in}{2.653183in}}%
\pgfpathlineto{\pgfqpoint{4.117284in}{2.653183in}}%
\pgfpathlineto{\pgfqpoint{4.113836in}{2.657022in}}%
\pgfpathlineto{\pgfqpoint{4.110388in}{2.657022in}}%
\pgfpathlineto{\pgfqpoint{4.103492in}{2.664699in}}%
\pgfpathlineto{\pgfqpoint{4.100044in}{2.664699in}}%
\pgfpathlineto{\pgfqpoint{4.096597in}{2.668537in}}%
\pgfpathlineto{\pgfqpoint{4.093149in}{2.668537in}}%
\pgfpathlineto{\pgfqpoint{4.089701in}{2.672376in}}%
\pgfpathlineto{\pgfqpoint{4.082805in}{2.672376in}}%
\pgfpathlineto{\pgfqpoint{4.079357in}{2.676214in}}%
\pgfpathlineto{\pgfqpoint{4.075909in}{2.676214in}}%
\pgfpathlineto{\pgfqpoint{4.072461in}{2.680053in}}%
\pgfpathlineto{\pgfqpoint{4.069013in}{2.680053in}}%
\pgfpathlineto{\pgfqpoint{4.065566in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{4.062118in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{4.058670in}{2.687729in}}%
\pgfpathlineto{\pgfqpoint{4.055222in}{2.687729in}}%
\pgfpathlineto{\pgfqpoint{4.051774in}{2.691568in}}%
\pgfpathlineto{\pgfqpoint{4.044878in}{2.691568in}}%
\pgfpathlineto{\pgfqpoint{4.041430in}{2.695406in}}%
\pgfpathlineto{\pgfqpoint{4.037982in}{2.695406in}}%
\pgfpathlineto{\pgfqpoint{4.034535in}{2.699245in}}%
\pgfpathlineto{\pgfqpoint{4.031087in}{2.699245in}}%
\pgfpathlineto{\pgfqpoint{4.027639in}{2.703083in}}%
\pgfpathlineto{\pgfqpoint{4.020743in}{2.703083in}}%
\pgfpathlineto{\pgfqpoint{4.017295in}{2.706922in}}%
\pgfpathlineto{\pgfqpoint{4.013847in}{2.706922in}}%
\pgfpathlineto{\pgfqpoint{4.010399in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{4.003504in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{4.000056in}{2.714598in}}%
\pgfpathlineto{\pgfqpoint{3.993160in}{2.714598in}}%
\pgfpathlineto{\pgfqpoint{3.989712in}{2.718437in}}%
\pgfpathlineto{\pgfqpoint{3.986264in}{2.718437in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{2.722275in}}%
\pgfpathlineto{\pgfqpoint{3.975920in}{2.722275in}}%
\pgfpathlineto{\pgfqpoint{3.972472in}{2.726114in}}%
\pgfpathlineto{\pgfqpoint{3.965577in}{2.726114in}}%
\pgfpathlineto{\pgfqpoint{3.962129in}{2.729952in}}%
\pgfpathlineto{\pgfqpoint{3.955233in}{2.729952in}}%
\pgfpathlineto{\pgfqpoint{3.951785in}{2.733791in}}%
\pgfpathlineto{\pgfqpoint{3.944889in}{2.733791in}}%
\pgfpathlineto{\pgfqpoint{3.941441in}{2.737629in}}%
\pgfpathlineto{\pgfqpoint{3.934546in}{2.737629in}}%
\pgfpathlineto{\pgfqpoint{3.931098in}{2.741468in}}%
\pgfpathlineto{\pgfqpoint{3.924202in}{2.741468in}}%
\pgfpathlineto{\pgfqpoint{3.920754in}{2.745306in}}%
\pgfpathlineto{\pgfqpoint{3.913858in}{2.745306in}}%
\pgfpathlineto{\pgfqpoint{3.910410in}{2.749144in}}%
\pgfpathlineto{\pgfqpoint{3.903515in}{2.749144in}}%
\pgfpathlineto{\pgfqpoint{3.900067in}{2.752983in}}%
\pgfpathlineto{\pgfqpoint{3.893171in}{2.752983in}}%
\pgfpathlineto{\pgfqpoint{3.889723in}{2.756821in}}%
\pgfpathlineto{\pgfqpoint{3.882827in}{2.756821in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{2.760660in}}%
\pgfpathlineto{\pgfqpoint{3.872484in}{2.760660in}}%
\pgfpathlineto{\pgfqpoint{3.869036in}{2.764498in}}%
\pgfpathlineto{\pgfqpoint{3.858692in}{2.764498in}}%
\pgfpathlineto{\pgfqpoint{3.855244in}{2.768337in}}%
\pgfpathlineto{\pgfqpoint{3.848348in}{2.768337in}}%
\pgfpathlineto{\pgfqpoint{3.844900in}{2.772175in}}%
\pgfpathlineto{\pgfqpoint{3.834557in}{2.772175in}}%
\pgfpathlineto{\pgfqpoint{3.831109in}{2.776014in}}%
\pgfpathlineto{\pgfqpoint{3.824213in}{2.776014in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{2.779852in}}%
\pgfpathlineto{\pgfqpoint{3.810422in}{2.779852in}}%
\pgfpathlineto{\pgfqpoint{3.806974in}{2.783690in}}%
\pgfpathlineto{\pgfqpoint{3.796630in}{2.783690in}}%
\pgfpathlineto{\pgfqpoint{3.793182in}{2.787529in}}%
\pgfpathlineto{\pgfqpoint{3.782838in}{2.787529in}}%
\pgfpathlineto{\pgfqpoint{3.779391in}{2.791367in}}%
\pgfpathlineto{\pgfqpoint{3.772495in}{2.791367in}}%
\pgfpathlineto{\pgfqpoint{3.769047in}{2.795206in}}%
\pgfpathlineto{\pgfqpoint{3.758703in}{2.795206in}}%
\pgfpathlineto{\pgfqpoint{3.755255in}{2.799044in}}%
\pgfpathlineto{\pgfqpoint{3.744912in}{2.799044in}}%
\pgfpathlineto{\pgfqpoint{3.741464in}{2.802883in}}%
\pgfpathlineto{\pgfqpoint{3.727672in}{2.802883in}}%
\pgfpathlineto{\pgfqpoint{3.724224in}{2.806721in}}%
\pgfpathlineto{\pgfqpoint{3.713881in}{2.806721in}}%
\pgfpathlineto{\pgfqpoint{3.710433in}{2.810559in}}%
\pgfpathlineto{\pgfqpoint{3.700089in}{2.810559in}}%
\pgfpathlineto{\pgfqpoint{3.696641in}{2.814398in}}%
\pgfpathlineto{\pgfqpoint{3.686297in}{2.814398in}}%
\pgfpathlineto{\pgfqpoint{3.682850in}{2.818236in}}%
\pgfpathlineto{\pgfqpoint{3.669058in}{2.818236in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{2.822075in}}%
\pgfpathlineto{\pgfqpoint{3.655266in}{2.822075in}}%
\pgfpathlineto{\pgfqpoint{3.651818in}{2.825913in}}%
\pgfpathlineto{\pgfqpoint{3.638027in}{2.825913in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{2.829752in}}%
\pgfpathlineto{\pgfqpoint{3.620787in}{2.829752in}}%
\pgfpathlineto{\pgfqpoint{3.617340in}{2.833590in}}%
\pgfpathlineto{\pgfqpoint{3.603548in}{2.833590in}}%
\pgfpathlineto{\pgfqpoint{3.600100in}{2.837429in}}%
\pgfpathlineto{\pgfqpoint{3.586309in}{2.837429in}}%
\pgfpathlineto{\pgfqpoint{3.582861in}{2.841267in}}%
\pgfpathlineto{\pgfqpoint{3.569069in}{2.841267in}}%
\pgfpathlineto{\pgfqpoint{3.565621in}{2.845105in}}%
\pgfpathlineto{\pgfqpoint{3.551830in}{2.845105in}}%
\pgfpathlineto{\pgfqpoint{3.548382in}{2.848944in}}%
\pgfpathlineto{\pgfqpoint{3.534590in}{2.848944in}}%
\pgfpathlineto{\pgfqpoint{3.531142in}{2.852782in}}%
\pgfpathlineto{\pgfqpoint{3.513903in}{2.852782in}}%
\pgfpathlineto{\pgfqpoint{3.510455in}{2.856621in}}%
\pgfpathlineto{\pgfqpoint{3.496663in}{2.856621in}}%
\pgfpathlineto{\pgfqpoint{3.493215in}{2.860459in}}%
\pgfpathlineto{\pgfqpoint{3.475976in}{2.860459in}}%
\pgfpathlineto{\pgfqpoint{3.472528in}{2.864298in}}%
\pgfpathlineto{\pgfqpoint{3.455289in}{2.864298in}}%
\pgfpathlineto{\pgfqpoint{3.451841in}{2.868136in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{2.868136in}}%
\pgfpathlineto{\pgfqpoint{3.431153in}{2.871974in}}%
\pgfpathlineto{\pgfqpoint{3.413914in}{2.871974in}}%
\pgfpathlineto{\pgfqpoint{3.410466in}{2.875813in}}%
\pgfpathlineto{\pgfqpoint{3.393227in}{2.875813in}}%
\pgfpathlineto{\pgfqpoint{3.389779in}{2.879651in}}%
\pgfpathlineto{\pgfqpoint{3.369091in}{2.879651in}}%
\pgfpathlineto{\pgfqpoint{3.365643in}{2.883490in}}%
\pgfpathlineto{\pgfqpoint{3.348404in}{2.883490in}}%
\pgfpathlineto{\pgfqpoint{3.344956in}{2.887328in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{2.887328in}}%
\pgfpathlineto{\pgfqpoint{3.320821in}{2.891167in}}%
\pgfpathlineto{\pgfqpoint{3.300133in}{2.891167in}}%
\pgfpathlineto{\pgfqpoint{3.296686in}{2.895005in}}%
\pgfpathlineto{\pgfqpoint{3.272550in}{2.895005in}}%
\pgfpathlineto{\pgfqpoint{3.269102in}{2.898844in}}%
\pgfpathlineto{\pgfqpoint{3.248415in}{2.898844in}}%
\pgfpathlineto{\pgfqpoint{3.244967in}{2.902682in}}%
\pgfpathlineto{\pgfqpoint{3.220832in}{2.902682in}}%
\pgfpathlineto{\pgfqpoint{3.217384in}{2.906520in}}%
\pgfpathlineto{\pgfqpoint{3.189801in}{2.906520in}}%
\pgfpathlineto{\pgfqpoint{3.186353in}{2.910359in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{2.910359in}}%
\pgfpathlineto{\pgfqpoint{3.158770in}{2.914197in}}%
\pgfpathlineto{\pgfqpoint{3.131187in}{2.914197in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{2.918036in}}%
\pgfpathlineto{\pgfqpoint{3.100156in}{2.918036in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{2.921874in}}%
\pgfpathlineto{\pgfqpoint{3.065677in}{2.921874in}}%
\pgfpathlineto{\pgfqpoint{3.062229in}{2.925713in}}%
\pgfpathlineto{\pgfqpoint{3.031198in}{2.925713in}}%
\pgfpathlineto{\pgfqpoint{3.027750in}{2.929551in}}%
\pgfpathlineto{\pgfqpoint{2.993271in}{2.929551in}}%
\pgfpathlineto{\pgfqpoint{2.989823in}{2.933389in}}%
\pgfpathlineto{\pgfqpoint{2.951896in}{2.933389in}}%
\pgfpathlineto{\pgfqpoint{2.948448in}{2.937228in}}%
\pgfpathlineto{\pgfqpoint{2.910522in}{2.937228in}}%
\pgfpathlineto{\pgfqpoint{2.907074in}{2.941066in}}%
\pgfpathlineto{\pgfqpoint{2.862251in}{2.941066in}}%
\pgfpathlineto{\pgfqpoint{2.858803in}{2.944905in}}%
\pgfpathlineto{\pgfqpoint{2.810533in}{2.944905in}}%
\pgfpathlineto{\pgfqpoint{2.807085in}{2.948743in}}%
\pgfpathlineto{\pgfqpoint{2.755366in}{2.948743in}}%
\pgfpathlineto{\pgfqpoint{2.751919in}{2.952582in}}%
\pgfpathlineto{\pgfqpoint{2.686409in}{2.952582in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{2.956420in}}%
\pgfpathlineto{\pgfqpoint{2.610555in}{2.956420in}}%
\pgfpathlineto{\pgfqpoint{2.607107in}{2.960259in}}%
\pgfpathlineto{\pgfqpoint{2.510566in}{2.960259in}}%
\pgfpathlineto{\pgfqpoint{2.507118in}{2.964097in}}%
\pgfpathlineto{\pgfqpoint{2.389890in}{2.964097in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{2.967935in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{2.967935in}}%
\pgfpathlineto{\pgfqpoint{2.262318in}{2.971774in}}%
\pgfpathlineto{\pgfqpoint{2.165777in}{2.971774in}}%
\pgfpathlineto{\pgfqpoint{2.162329in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{2.089923in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{2.086475in}{2.979451in}}%
\pgfpathlineto{\pgfqpoint{2.062340in}{2.979451in}}%
\pgfpathlineto{\pgfqpoint{2.057168in}{2.985208in}}%
\pgfpathlineto{\pgfqpoint{2.057168in}{2.989047in}}%
\pgfpathlineto{\pgfqpoint{2.031309in}{3.017835in}}%
\pgfpathlineto{\pgfqpoint{2.027861in}{3.017835in}}%
\pgfpathlineto{\pgfqpoint{2.017518in}{3.029350in}}%
\pgfpathlineto{\pgfqpoint{2.014070in}{3.029350in}}%
\pgfpathlineto{\pgfqpoint{2.007174in}{3.037027in}}%
\pgfpathlineto{\pgfqpoint{2.003726in}{3.037027in}}%
\pgfpathlineto{\pgfqpoint{2.000278in}{3.040866in}}%
\pgfpathlineto{\pgfqpoint{1.996830in}{3.040866in}}%
\pgfpathlineto{\pgfqpoint{1.993382in}{3.044704in}}%
\pgfpathlineto{\pgfqpoint{1.989934in}{3.044704in}}%
\pgfpathlineto{\pgfqpoint{1.983039in}{3.052381in}}%
\pgfpathlineto{\pgfqpoint{1.979591in}{3.052381in}}%
\pgfpathlineto{\pgfqpoint{1.976143in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{1.972695in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{1.969247in}{3.060058in}}%
\pgfpathlineto{\pgfqpoint{1.965799in}{3.060058in}}%
\pgfpathlineto{\pgfqpoint{1.962351in}{3.063896in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{3.063896in}}%
\pgfpathlineto{\pgfqpoint{1.952008in}{3.067735in}}%
\pgfpathlineto{\pgfqpoint{1.948560in}{3.067735in}}%
\pgfpathlineto{\pgfqpoint{1.945112in}{3.071573in}}%
\pgfpathlineto{\pgfqpoint{1.941664in}{3.071573in}}%
\pgfpathlineto{\pgfqpoint{1.938216in}{3.075412in}}%
\pgfpathlineto{\pgfqpoint{1.934768in}{3.075412in}}%
\pgfpathlineto{\pgfqpoint{1.931320in}{3.079250in}}%
\pgfpathlineto{\pgfqpoint{1.924424in}{3.079250in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{3.083089in}}%
\pgfpathlineto{\pgfqpoint{1.917529in}{3.083089in}}%
\pgfpathlineto{\pgfqpoint{1.914081in}{3.086927in}}%
\pgfpathlineto{\pgfqpoint{1.910633in}{3.086927in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{3.090765in}}%
\pgfpathlineto{\pgfqpoint{1.900289in}{3.090765in}}%
\pgfpathlineto{\pgfqpoint{1.896841in}{3.094604in}}%
\pgfpathlineto{\pgfqpoint{1.889946in}{3.094604in}}%
\pgfpathlineto{\pgfqpoint{1.886498in}{3.098442in}}%
\pgfpathlineto{\pgfqpoint{1.883050in}{3.098442in}}%
\pgfpathlineto{\pgfqpoint{1.879602in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.872706in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.869258in}{3.106119in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{3.106119in}}%
\pgfpathlineto{\pgfqpoint{1.858914in}{3.109958in}}%
\pgfpathlineto{\pgfqpoint{1.855467in}{3.109958in}}%
\pgfpathlineto{\pgfqpoint{1.852019in}{3.113796in}}%
\pgfpathlineto{\pgfqpoint{1.845123in}{3.113796in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{3.117635in}}%
\pgfpathlineto{\pgfqpoint{1.834779in}{3.117635in}}%
\pgfpathlineto{\pgfqpoint{1.831331in}{3.121473in}}%
\pgfpathlineto{\pgfqpoint{1.824436in}{3.121473in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{3.125311in}}%
\pgfpathlineto{\pgfqpoint{1.814092in}{3.125311in}}%
\pgfpathlineto{\pgfqpoint{1.810644in}{3.129150in}}%
\pgfpathlineto{\pgfqpoint{1.803748in}{3.129150in}}%
\pgfpathlineto{\pgfqpoint{1.800300in}{3.132988in}}%
\pgfpathlineto{\pgfqpoint{1.793405in}{3.132988in}}%
\pgfpathlineto{\pgfqpoint{1.789957in}{3.136827in}}%
\pgfpathlineto{\pgfqpoint{1.783061in}{3.136827in}}%
\pgfpathlineto{\pgfqpoint{1.779613in}{3.140665in}}%
\pgfpathlineto{\pgfqpoint{1.769269in}{3.140665in}}%
\pgfpathlineto{\pgfqpoint{1.765821in}{3.144504in}}%
\pgfpathlineto{\pgfqpoint{1.758926in}{3.144504in}}%
\pgfpathlineto{\pgfqpoint{1.755478in}{3.148342in}}%
\pgfpathlineto{\pgfqpoint{1.748582in}{3.148342in}}%
\pgfpathlineto{\pgfqpoint{1.743410in}{3.154100in}}%
\pgfpathlineto{\pgfqpoint{1.755478in}{3.167534in}}%
\pgfpathlineto{\pgfqpoint{1.758926in}{3.167534in}}%
\pgfpathlineto{\pgfqpoint{1.764097in}{3.173292in}}%
\pgfpathlineto{\pgfqpoint{1.764097in}{3.177130in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{3.184807in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{3.207838in}}%
\pgfpathlineto{\pgfqpoint{1.764097in}{3.215515in}}%
\pgfpathlineto{\pgfqpoint{1.764097in}{3.219353in}}%
\pgfpathlineto{\pgfqpoint{1.762373in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{1.758926in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{1.748582in}{3.232788in}}%
\pgfpathlineto{\pgfqpoint{1.745134in}{3.232788in}}%
\pgfpathlineto{\pgfqpoint{1.741686in}{3.236626in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{3.236626in}}%
\pgfpathlineto{\pgfqpoint{1.734790in}{3.240465in}}%
\pgfpathlineto{\pgfqpoint{1.731342in}{3.240465in}}%
\pgfpathlineto{\pgfqpoint{1.727895in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{1.724447in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{1.720999in}{3.248141in}}%
\pgfpathlineto{\pgfqpoint{1.717551in}{3.248141in}}%
\pgfpathlineto{\pgfqpoint{1.714103in}{3.251980in}}%
\pgfpathlineto{\pgfqpoint{1.707207in}{3.251980in}}%
\pgfpathlineto{\pgfqpoint{1.703759in}{3.255818in}}%
\pgfpathlineto{\pgfqpoint{1.696864in}{3.255818in}}%
\pgfpathlineto{\pgfqpoint{1.693416in}{3.259657in}}%
\pgfpathlineto{\pgfqpoint{1.686520in}{3.259657in}}%
\pgfpathlineto{\pgfqpoint{1.683072in}{3.263495in}}%
\pgfpathlineto{\pgfqpoint{1.676176in}{3.263495in}}%
\pgfpathlineto{\pgfqpoint{1.672728in}{3.267334in}}%
\pgfpathlineto{\pgfqpoint{1.665832in}{3.267334in}}%
\pgfpathlineto{\pgfqpoint{1.662385in}{3.271172in}}%
\pgfpathlineto{\pgfqpoint{1.652041in}{3.271172in}}%
\pgfpathlineto{\pgfqpoint{1.648593in}{3.275011in}}%
\pgfpathlineto{\pgfqpoint{1.641697in}{3.275011in}}%
\pgfpathlineto{\pgfqpoint{1.638249in}{3.278849in}}%
\pgfpathlineto{\pgfqpoint{1.627906in}{3.278849in}}%
\pgfpathlineto{\pgfqpoint{1.624458in}{3.282687in}}%
\pgfpathlineto{\pgfqpoint{1.614114in}{3.282687in}}%
\pgfpathlineto{\pgfqpoint{1.610666in}{3.286526in}}%
\pgfpathlineto{\pgfqpoint{1.600323in}{3.286526in}}%
\pgfpathlineto{\pgfqpoint{1.596875in}{3.290364in}}%
\pgfpathlineto{\pgfqpoint{1.586531in}{3.290364in}}%
\pgfpathlineto{\pgfqpoint{1.583083in}{3.294203in}}%
\pgfpathlineto{\pgfqpoint{1.572739in}{3.294203in}}%
\pgfpathlineto{\pgfqpoint{1.569292in}{3.298041in}}%
\pgfpathlineto{\pgfqpoint{1.558948in}{3.298041in}}%
\pgfpathlineto{\pgfqpoint{1.555500in}{3.301880in}}%
\pgfpathlineto{\pgfqpoint{1.545156in}{3.301880in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{3.305718in}}%
\pgfpathlineto{\pgfqpoint{1.531365in}{3.305718in}}%
\pgfpathlineto{\pgfqpoint{1.527917in}{3.309556in}}%
\pgfpathlineto{\pgfqpoint{1.517573in}{3.309556in}}%
\pgfpathlineto{\pgfqpoint{1.514125in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{1.503782in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{1.500334in}{3.317233in}}%
\pgfpathlineto{\pgfqpoint{1.493438in}{3.317233in}}%
\pgfpathlineto{\pgfqpoint{1.489990in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{1.483094in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{1.479646in}{3.324910in}}%
\pgfpathlineto{\pgfqpoint{1.472751in}{3.324910in}}%
\pgfpathlineto{\pgfqpoint{1.469303in}{3.328749in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{3.328749in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{1.448615in}{3.336426in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{3.336426in}}%
\pgfpathlineto{\pgfqpoint{1.441719in}{3.340264in}}%
\pgfpathlineto{\pgfqpoint{1.438272in}{3.340264in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{3.344102in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{3.344102in}}%
\pgfpathlineto{\pgfqpoint{1.427928in}{3.347941in}}%
\pgfpathlineto{\pgfqpoint{1.424480in}{3.347941in}}%
\pgfpathlineto{\pgfqpoint{1.408965in}{3.365214in}}%
\pgfpathlineto{\pgfqpoint{1.408965in}{3.369052in}}%
\pgfpathlineto{\pgfqpoint{1.405517in}{3.372891in}}%
\pgfpathlineto{\pgfqpoint{1.405517in}{3.380568in}}%
\pgfpathlineto{\pgfqpoint{1.408965in}{3.384406in}}%
\pgfpathlineto{\pgfqpoint{1.408965in}{3.388244in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{3.413194in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{3.413194in}}%
\pgfpathlineto{\pgfqpoint{1.441719in}{3.420871in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{3.420871in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{3.428548in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{3.428548in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{3.432386in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{3.432386in}}%
\pgfpathlineto{\pgfqpoint{1.469303in}{3.440063in}}%
\pgfpathlineto{\pgfqpoint{1.472751in}{3.440063in}}%
\pgfpathlineto{\pgfqpoint{1.479646in}{3.447740in}}%
\pgfpathlineto{\pgfqpoint{1.483094in}{3.447740in}}%
\pgfpathlineto{\pgfqpoint{1.493438in}{3.459256in}}%
\pgfpathlineto{\pgfqpoint{1.496886in}{3.459256in}}%
\pgfpathlineto{\pgfqpoint{1.508953in}{3.472690in}}%
\pgfpathlineto{\pgfqpoint{1.508953in}{3.476529in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{3.484205in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{3.488044in}}%
\pgfpathlineto{\pgfqpoint{1.519297in}{3.491882in}}%
\pgfpathlineto{\pgfqpoint{1.519297in}{3.514913in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{3.518751in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{3.522590in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{3.526428in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{3.530267in}}%
\pgfpathlineto{\pgfqpoint{1.508953in}{3.534105in}}%
\pgfpathlineto{\pgfqpoint{1.508953in}{3.537944in}}%
\pgfpathlineto{\pgfqpoint{1.419308in}{3.637743in}}%
\pgfpathlineto{\pgfqpoint{1.419308in}{3.641581in}}%
\pgfpathlineto{\pgfqpoint{1.412412in}{3.649258in}}%
\pgfpathlineto{\pgfqpoint{1.412412in}{3.653097in}}%
\pgfpathlineto{\pgfqpoint{1.405517in}{3.660774in}}%
\pgfpathlineto{\pgfqpoint{1.405517in}{3.668450in}}%
\pgfpathlineto{\pgfqpoint{1.402069in}{3.672289in}}%
\pgfpathlineto{\pgfqpoint{1.402069in}{3.679966in}}%
\pgfpathlineto{\pgfqpoint{1.398621in}{3.683804in}}%
\pgfpathlineto{\pgfqpoint{1.398621in}{3.699158in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{3.702996in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{3.772088in}}%
\pgfpathlineto{\pgfqpoint{1.391725in}{3.775927in}}%
\pgfpathlineto{\pgfqpoint{1.391725in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{1.388277in}{3.787442in}}%
\pgfpathlineto{\pgfqpoint{1.388277in}{3.795119in}}%
\pgfpathlineto{\pgfqpoint{1.384829in}{3.798957in}}%
\pgfpathlineto{\pgfqpoint{1.384829in}{3.802796in}}%
\pgfpathlineto{\pgfqpoint{1.377933in}{3.810473in}}%
\pgfpathlineto{\pgfqpoint{1.377933in}{3.814311in}}%
\pgfpathlineto{\pgfqpoint{1.341731in}{3.854615in}}%
\pgfpathlineto{\pgfqpoint{1.338283in}{3.854615in}}%
\pgfpathlineto{\pgfqpoint{1.327939in}{3.866130in}}%
\pgfpathlineto{\pgfqpoint{1.324491in}{3.866130in}}%
\pgfpathlineto{\pgfqpoint{1.314147in}{3.877645in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{3.877645in}}%
\pgfpathlineto{\pgfqpoint{1.303804in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{1.300356in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{1.290012in}{3.896838in}}%
\pgfpathlineto{\pgfqpoint{1.286564in}{3.896838in}}%
\pgfpathlineto{\pgfqpoint{1.279669in}{3.904514in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{3.904514in}}%
\pgfpathlineto{\pgfqpoint{1.262429in}{3.919868in}}%
\pgfpathlineto{\pgfqpoint{1.258981in}{3.919868in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{3.944818in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{3.948656in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{3.956333in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{3.960172in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{3.964010in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{3.975526in}}%
\pgfpathlineto{\pgfqpoint{1.222778in}{3.979364in}}%
\pgfpathlineto{\pgfqpoint{1.222778in}{3.994718in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{3.998556in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{4.010071in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{4.013910in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{4.017748in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{4.021587in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{4.025425in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{4.029264in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{4.033102in}}%
\pgfpathlineto{\pgfqpoint{1.240018in}{4.036941in}}%
\pgfpathlineto{\pgfqpoint{1.240018in}{4.040779in}}%
\pgfpathlineto{\pgfqpoint{1.243466in}{4.044617in}}%
\pgfpathlineto{\pgfqpoint{1.243466in}{4.048456in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{4.056133in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{4.059971in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{4.063810in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{4.067648in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{4.071486in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{4.075325in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{4.079163in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{4.086840in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{4.090679in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{4.098356in}}%
\pgfpathlineto{\pgfqpoint{1.267601in}{4.102194in}}%
\pgfpathlineto{\pgfqpoint{1.267601in}{4.148255in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{4.152094in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{4.163609in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{4.167447in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{4.175124in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{4.178963in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{4.182801in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{4.186640in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{4.190478in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{4.194317in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{4.201993in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{4.205832in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{4.209670in}}%
\pgfpathlineto{\pgfqpoint{1.243466in}{4.213509in}}%
\pgfpathlineto{\pgfqpoint{1.243466in}{4.217347in}}%
\pgfpathlineto{\pgfqpoint{1.240018in}{4.221186in}}%
\pgfpathlineto{\pgfqpoint{1.240018in}{4.228862in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{4.232701in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{4.236539in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{4.240378in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{4.248055in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{4.251893in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{4.259570in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{4.263408in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{4.271085in}}%
\pgfpathlineto{\pgfqpoint{1.222778in}{4.274924in}}%
\pgfpathlineto{\pgfqpoint{1.222778in}{4.286439in}}%
\pgfpathlineto{\pgfqpoint{1.219330in}{4.290277in}}%
\pgfpathlineto{\pgfqpoint{1.219330in}{4.309470in}}%
\pgfpathlineto{\pgfqpoint{1.215883in}{4.313308in}}%
\pgfpathlineto{\pgfqpoint{1.215883in}{4.332500in}}%
\pgfpathlineto{\pgfqpoint{1.212435in}{4.336339in}}%
\pgfpathlineto{\pgfqpoint{1.212435in}{4.351692in}}%
\pgfpathlineto{\pgfqpoint{1.208987in}{4.355531in}}%
\pgfpathlineto{\pgfqpoint{1.208987in}{4.367046in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{4.370885in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{4.378562in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.212435in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.215883in}{0.551638in}}%
\pgfpathlineto{\pgfqpoint{1.215883in}{0.555477in}}%
\pgfpathlineto{\pgfqpoint{1.222778in}{0.563154in}}%
\pgfpathlineto{\pgfqpoint{1.222778in}{0.566992in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{0.570831in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{0.578508in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{0.582346in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{0.586184in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{0.590023in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{0.601538in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{0.605377in}}%
\pgfpathlineto{\pgfqpoint{1.240018in}{0.609215in}}%
\pgfpathlineto{\pgfqpoint{1.240018in}{0.616892in}}%
\pgfpathlineto{\pgfqpoint{1.243466in}{0.620730in}}%
\pgfpathlineto{\pgfqpoint{1.243466in}{0.632246in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{0.636084in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{0.643761in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{0.647599in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{0.655276in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{0.659115in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{0.674468in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{0.682145in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{0.685984in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{0.693661in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{0.697499in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{0.709014in}}%
\pgfpathlineto{\pgfqpoint{1.267601in}{0.712853in}}%
\pgfpathlineto{\pgfqpoint{1.267601in}{0.724368in}}%
\pgfpathlineto{\pgfqpoint{1.271049in}{0.728207in}}%
\pgfpathlineto{\pgfqpoint{1.271049in}{0.747399in}}%
\pgfpathlineto{\pgfqpoint{1.274497in}{0.751237in}}%
\pgfpathlineto{\pgfqpoint{1.274497in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{1.271049in}{0.789622in}}%
\pgfpathlineto{\pgfqpoint{1.271049in}{0.804975in}}%
\pgfpathlineto{\pgfqpoint{1.267601in}{0.808814in}}%
\pgfpathlineto{\pgfqpoint{1.267601in}{0.812652in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{0.816491in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{0.824168in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{0.831844in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{0.839521in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{0.851037in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{0.854875in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{0.866390in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{0.870229in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{0.881744in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{0.885583in}}%
\pgfpathlineto{\pgfqpoint{1.215883in}{0.897098in}}%
\pgfpathlineto{\pgfqpoint{1.215883in}{0.900936in}}%
\pgfpathlineto{\pgfqpoint{1.208987in}{0.908613in}}%
\pgfpathlineto{\pgfqpoint{1.208987in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{0.916290in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{0.920129in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{0.923967in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{0.931644in}}%
\pgfpathlineto{\pgfqpoint{1.198643in}{0.935482in}}%
\pgfpathlineto{\pgfqpoint{1.198643in}{0.954674in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{0.958513in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{0.966190in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{0.970028in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{0.973867in}}%
\pgfpathlineto{\pgfqpoint{1.212435in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{1.212435in}{0.985382in}}%
\pgfpathlineto{\pgfqpoint{1.231398in}{1.006493in}}%
\pgfpathlineto{\pgfqpoint{1.234846in}{1.006493in}}%
\pgfpathlineto{\pgfqpoint{1.245190in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{1.248638in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{1.255533in}{1.025686in}}%
\pgfpathlineto{\pgfqpoint{1.258981in}{1.025686in}}%
\pgfpathlineto{\pgfqpoint{1.265877in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{1.269325in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{1.041039in}}%
\pgfpathlineto{\pgfqpoint{1.279669in}{1.041039in}}%
\pgfpathlineto{\pgfqpoint{1.283116in}{1.044878in}}%
\pgfpathlineto{\pgfqpoint{1.286564in}{1.044878in}}%
\pgfpathlineto{\pgfqpoint{1.293460in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{1.296908in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{1.303804in}{1.060232in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{1.060232in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{1.314147in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{1.321043in}{1.071747in}}%
\pgfpathlineto{\pgfqpoint{1.324491in}{1.071747in}}%
\pgfpathlineto{\pgfqpoint{1.327939in}{1.075585in}}%
\pgfpathlineto{\pgfqpoint{1.331387in}{1.075585in}}%
\pgfpathlineto{\pgfqpoint{1.338283in}{1.083262in}}%
\pgfpathlineto{\pgfqpoint{1.341731in}{1.083262in}}%
\pgfpathlineto{\pgfqpoint{1.352074in}{1.094777in}}%
\pgfpathlineto{\pgfqpoint{1.355522in}{1.094777in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{1.106293in}}%
\pgfpathlineto{\pgfqpoint{1.369314in}{1.106293in}}%
\pgfpathlineto{\pgfqpoint{1.408965in}{1.150435in}}%
\pgfpathlineto{\pgfqpoint{1.408965in}{1.154273in}}%
\pgfpathlineto{\pgfqpoint{1.415860in}{1.161950in}}%
\pgfpathlineto{\pgfqpoint{1.415860in}{1.165789in}}%
\pgfpathlineto{\pgfqpoint{1.419308in}{1.169627in}}%
\pgfpathlineto{\pgfqpoint{1.419308in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{1.177304in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{1.181142in}}%
\pgfpathlineto{\pgfqpoint{1.426204in}{1.184981in}}%
\pgfpathlineto{\pgfqpoint{1.426204in}{1.188819in}}%
\pgfpathlineto{\pgfqpoint{1.429652in}{1.192658in}}%
\pgfpathlineto{\pgfqpoint{1.429652in}{1.200335in}}%
\pgfpathlineto{\pgfqpoint{1.433100in}{1.204173in}}%
\pgfpathlineto{\pgfqpoint{1.433100in}{1.208011in}}%
\pgfpathlineto{\pgfqpoint{1.436548in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.436548in}{1.219527in}}%
\pgfpathlineto{\pgfqpoint{1.439996in}{1.223365in}}%
\pgfpathlineto{\pgfqpoint{1.439996in}{1.231042in}}%
\pgfpathlineto{\pgfqpoint{1.443443in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{1.443443in}{1.238719in}}%
\pgfpathlineto{\pgfqpoint{1.446891in}{1.242557in}}%
\pgfpathlineto{\pgfqpoint{1.446891in}{1.246396in}}%
\pgfpathlineto{\pgfqpoint{1.450339in}{1.250234in}}%
\pgfpathlineto{\pgfqpoint{1.450339in}{1.257911in}}%
\pgfpathlineto{\pgfqpoint{1.453787in}{1.261750in}}%
\pgfpathlineto{\pgfqpoint{1.453787in}{1.265588in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{1.269426in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{1.273265in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{1.277103in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{1.280942in}}%
\pgfpathlineto{\pgfqpoint{1.467579in}{1.288619in}}%
\pgfpathlineto{\pgfqpoint{1.467579in}{1.292457in}}%
\pgfpathlineto{\pgfqpoint{1.471027in}{1.296295in}}%
\pgfpathlineto{\pgfqpoint{1.471027in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{1.477922in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{1.477922in}{1.311649in}}%
\pgfpathlineto{\pgfqpoint{1.484818in}{1.319326in}}%
\pgfpathlineto{\pgfqpoint{1.484818in}{1.323165in}}%
\pgfpathlineto{\pgfqpoint{1.491714in}{1.330841in}}%
\pgfpathlineto{\pgfqpoint{1.491714in}{1.334680in}}%
\pgfpathlineto{\pgfqpoint{1.498610in}{1.342357in}}%
\pgfpathlineto{\pgfqpoint{1.498610in}{1.346195in}}%
\pgfpathlineto{\pgfqpoint{1.502058in}{1.350034in}}%
\pgfpathlineto{\pgfqpoint{1.502058in}{1.353872in}}%
\pgfpathlineto{\pgfqpoint{1.508953in}{1.361549in}}%
\pgfpathlineto{\pgfqpoint{1.508953in}{1.369226in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{1.373064in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{1.376903in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{1.415287in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{1.419126in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{1.426802in}}%
\pgfpathlineto{\pgfqpoint{1.502058in}{1.438318in}}%
\pgfpathlineto{\pgfqpoint{1.502058in}{1.442156in}}%
\pgfpathlineto{\pgfqpoint{1.493438in}{1.451752in}}%
\pgfpathlineto{\pgfqpoint{1.489990in}{1.451752in}}%
\pgfpathlineto{\pgfqpoint{1.479646in}{1.463268in}}%
\pgfpathlineto{\pgfqpoint{1.476198in}{1.463268in}}%
\pgfpathlineto{\pgfqpoint{1.469303in}{1.470944in}}%
\pgfpathlineto{\pgfqpoint{1.465855in}{1.470944in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{1.482460in}}%
\pgfpathlineto{\pgfqpoint{1.448615in}{1.482460in}}%
\pgfpathlineto{\pgfqpoint{1.441719in}{1.490137in}}%
\pgfpathlineto{\pgfqpoint{1.438272in}{1.490137in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{1.427928in}{1.497814in}}%
\pgfpathlineto{\pgfqpoint{1.424480in}{1.497814in}}%
\pgfpathlineto{\pgfqpoint{1.417584in}{1.505490in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{1.505490in}}%
\pgfpathlineto{\pgfqpoint{1.410688in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{1.407241in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{1.400345in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{1.396897in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{1.390001in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{1.538117in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{1.541956in}}%
\pgfpathlineto{\pgfqpoint{1.371038in}{1.545794in}}%
\pgfpathlineto{\pgfqpoint{1.371038in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{1.564986in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{1.568825in}}%
\pgfpathlineto{\pgfqpoint{1.383105in}{1.578421in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{1.578421in}}%
\pgfpathlineto{\pgfqpoint{1.393449in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{1.396897in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{1.400345in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{1.403793in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{1.407241in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{1.410688in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{1.421032in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{1.424480in}{1.601451in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{1.601451in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{1.605290in}}%
\pgfpathlineto{\pgfqpoint{1.438272in}{1.605290in}}%
\pgfpathlineto{\pgfqpoint{1.441719in}{1.609128in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{1.609128in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{1.612967in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{1.612967in}}%
\pgfpathlineto{\pgfqpoint{1.465855in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{1.472751in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{1.476198in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{1.486542in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{1.489990in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{1.500334in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{1.503782in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{1.514125in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{1.517573in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{1.527917in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{1.531365in}{1.635997in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{1.635997in}}%
\pgfpathlineto{\pgfqpoint{1.545156in}{1.639836in}}%
\pgfpathlineto{\pgfqpoint{1.555500in}{1.639836in}}%
\pgfpathlineto{\pgfqpoint{1.558948in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{1.569292in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{1.572739in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{1.583083in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{1.586531in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{1.596875in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{1.600323in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.610666in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.614114in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{1.624458in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{1.627906in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{1.638249in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{1.641697in}{1.666705in}}%
\pgfpathlineto{\pgfqpoint{1.648593in}{1.666705in}}%
\pgfpathlineto{\pgfqpoint{1.652041in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{1.662385in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{1.665832in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{1.672728in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{1.676176in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{1.683072in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{1.686520in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{1.693416in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{1.696864in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{1.703759in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{1.707207in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{1.714103in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{1.717551in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{1.724447in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{1.727895in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{1.731342in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{1.734790in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{1.741686in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{1.745134in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{1.748582in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{1.752030in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{1.755478in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{1.758926in}{1.712766in}}%
\pgfpathlineto{\pgfqpoint{1.762373in}{1.712766in}}%
\pgfpathlineto{\pgfqpoint{1.765821in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{1.769269in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{1.772717in}{1.720443in}}%
\pgfpathlineto{\pgfqpoint{1.776165in}{1.720443in}}%
\pgfpathlineto{\pgfqpoint{1.779613in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{1.783061in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{1.793405in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{1.822712in}{1.764585in}}%
\pgfpathlineto{\pgfqpoint{1.822712in}{1.768423in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{1.772262in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{1.776100in}}%
\pgfpathlineto{\pgfqpoint{1.829607in}{1.779939in}}%
\pgfpathlineto{\pgfqpoint{1.829607in}{1.783777in}}%
\pgfpathlineto{\pgfqpoint{1.833055in}{1.787616in}}%
\pgfpathlineto{\pgfqpoint{1.833055in}{1.795292in}}%
\pgfpathlineto{\pgfqpoint{1.836503in}{1.799131in}}%
\pgfpathlineto{\pgfqpoint{1.836503in}{1.806808in}}%
\pgfpathlineto{\pgfqpoint{1.839951in}{1.810646in}}%
\pgfpathlineto{\pgfqpoint{1.839951in}{1.818323in}}%
\pgfpathlineto{\pgfqpoint{1.843399in}{1.822162in}}%
\pgfpathlineto{\pgfqpoint{1.843399in}{1.826000in}}%
\pgfpathlineto{\pgfqpoint{1.846847in}{1.829838in}}%
\pgfpathlineto{\pgfqpoint{1.846847in}{1.833677in}}%
\pgfpathlineto{\pgfqpoint{1.865810in}{1.854788in}}%
\pgfpathlineto{\pgfqpoint{1.869258in}{1.854788in}}%
\pgfpathlineto{\pgfqpoint{1.876154in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{1.879602in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{1.883050in}{1.866304in}}%
\pgfpathlineto{\pgfqpoint{1.886498in}{1.866304in}}%
\pgfpathlineto{\pgfqpoint{1.889946in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{1.893393in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{1.896841in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{1.900289in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{1.903737in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{1.910633in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{1.914081in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{1.917529in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{1.885496in}}%
\pgfpathlineto{\pgfqpoint{1.927872in}{1.885496in}}%
\pgfpathlineto{\pgfqpoint{1.931320in}{1.889334in}}%
\pgfpathlineto{\pgfqpoint{1.938216in}{1.889334in}}%
\pgfpathlineto{\pgfqpoint{1.941664in}{1.893173in}}%
\pgfpathlineto{\pgfqpoint{1.952008in}{1.893173in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{1.897011in}}%
\pgfpathlineto{\pgfqpoint{1.965799in}{1.897011in}}%
\pgfpathlineto{\pgfqpoint{1.969247in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{1.979591in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{1.983039in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{1.993382in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{1.996830in}{1.908526in}}%
\pgfpathlineto{\pgfqpoint{2.010622in}{1.908526in}}%
\pgfpathlineto{\pgfqpoint{2.014070in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{2.027861in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{2.031309in}{1.916203in}}%
\pgfpathlineto{\pgfqpoint{2.045101in}{1.916203in}}%
\pgfpathlineto{\pgfqpoint{2.048549in}{1.920042in}}%
\pgfpathlineto{\pgfqpoint{2.065788in}{1.920042in}}%
\pgfpathlineto{\pgfqpoint{2.069236in}{1.923880in}}%
\pgfpathlineto{\pgfqpoint{2.086475in}{1.923880in}}%
\pgfpathlineto{\pgfqpoint{2.089923in}{1.927719in}}%
\pgfpathlineto{\pgfqpoint{2.110611in}{1.927719in}}%
\pgfpathlineto{\pgfqpoint{2.114059in}{1.931557in}}%
\pgfpathlineto{\pgfqpoint{2.134746in}{1.931557in}}%
\pgfpathlineto{\pgfqpoint{2.138194in}{1.935395in}}%
\pgfpathlineto{\pgfqpoint{2.158881in}{1.935395in}}%
\pgfpathlineto{\pgfqpoint{2.162329in}{1.939234in}}%
\pgfpathlineto{\pgfqpoint{2.186464in}{1.939234in}}%
\pgfpathlineto{\pgfqpoint{2.189912in}{1.943072in}}%
\pgfpathlineto{\pgfqpoint{2.217495in}{1.943072in}}%
\pgfpathlineto{\pgfqpoint{2.220943in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{2.245078in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{2.248526in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{2.279557in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{2.283005in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{2.310588in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{2.314036in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{2.348515in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{2.351963in}{1.962265in}}%
\pgfpathlineto{\pgfqpoint{2.382994in}{1.962265in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{2.420921in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{2.424369in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{2.462296in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{2.465744in}{1.973780in}}%
\pgfpathlineto{\pgfqpoint{2.500222in}{1.973780in}}%
\pgfpathlineto{\pgfqpoint{2.503670in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{2.541597in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{2.545045in}{1.981457in}}%
\pgfpathlineto{\pgfqpoint{2.582972in}{1.981457in}}%
\pgfpathlineto{\pgfqpoint{2.586420in}{1.985295in}}%
\pgfpathlineto{\pgfqpoint{2.624347in}{1.985295in}}%
\pgfpathlineto{\pgfqpoint{2.627794in}{1.989134in}}%
\pgfpathlineto{\pgfqpoint{2.665721in}{1.989134in}}%
\pgfpathlineto{\pgfqpoint{2.669169in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{2.703648in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{2.707096in}{1.996811in}}%
\pgfpathlineto{\pgfqpoint{2.741575in}{1.996811in}}%
\pgfpathlineto{\pgfqpoint{2.745023in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{2.779502in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{2.782950in}{2.004487in}}%
\pgfpathlineto{\pgfqpoint{2.817429in}{2.004487in}}%
\pgfpathlineto{\pgfqpoint{2.820876in}{2.008326in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{2.008326in}}%
\pgfpathlineto{\pgfqpoint{2.855355in}{2.012164in}}%
\pgfpathlineto{\pgfqpoint{2.886386in}{2.012164in}}%
\pgfpathlineto{\pgfqpoint{2.889834in}{2.016003in}}%
\pgfpathlineto{\pgfqpoint{2.920865in}{2.016003in}}%
\pgfpathlineto{\pgfqpoint{2.924313in}{2.019841in}}%
\pgfpathlineto{\pgfqpoint{2.951896in}{2.019841in}}%
\pgfpathlineto{\pgfqpoint{2.955344in}{2.023680in}}%
\pgfpathlineto{\pgfqpoint{2.982927in}{2.023680in}}%
\pgfpathlineto{\pgfqpoint{2.986375in}{2.027518in}}%
\pgfpathlineto{\pgfqpoint{3.013958in}{2.027518in}}%
\pgfpathlineto{\pgfqpoint{3.017406in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{3.041542in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{3.044989in}{2.035195in}}%
\pgfpathlineto{\pgfqpoint{3.069125in}{2.035195in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{2.039033in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{2.039033in}}%
\pgfpathlineto{\pgfqpoint{3.100156in}{2.042872in}}%
\pgfpathlineto{\pgfqpoint{3.124291in}{2.042872in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{2.046710in}}%
\pgfpathlineto{\pgfqpoint{3.151874in}{2.046710in}}%
\pgfpathlineto{\pgfqpoint{3.155322in}{2.050549in}}%
\pgfpathlineto{\pgfqpoint{3.176009in}{2.050549in}}%
\pgfpathlineto{\pgfqpoint{3.179457in}{2.054387in}}%
\pgfpathlineto{\pgfqpoint{3.200145in}{2.054387in}}%
\pgfpathlineto{\pgfqpoint{3.203592in}{2.058226in}}%
\pgfpathlineto{\pgfqpoint{3.224280in}{2.058226in}}%
\pgfpathlineto{\pgfqpoint{3.227728in}{2.062064in}}%
\pgfpathlineto{\pgfqpoint{3.248415in}{2.062064in}}%
\pgfpathlineto{\pgfqpoint{3.251863in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{3.272550in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{3.275998in}{2.069741in}}%
\pgfpathlineto{\pgfqpoint{3.293238in}{2.069741in}}%
\pgfpathlineto{\pgfqpoint{3.296686in}{2.073579in}}%
\pgfpathlineto{\pgfqpoint{3.313925in}{2.073579in}}%
\pgfpathlineto{\pgfqpoint{3.317373in}{2.077418in}}%
\pgfpathlineto{\pgfqpoint{3.334612in}{2.077418in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{2.081256in}}%
\pgfpathlineto{\pgfqpoint{3.355300in}{2.081256in}}%
\pgfpathlineto{\pgfqpoint{3.358748in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{3.375987in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{3.379435in}{2.088933in}}%
\pgfpathlineto{\pgfqpoint{3.396674in}{2.088933in}}%
\pgfpathlineto{\pgfqpoint{3.400122in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{3.413914in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{3.417362in}{2.096610in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{2.096610in}}%
\pgfpathlineto{\pgfqpoint{3.438049in}{2.100448in}}%
\pgfpathlineto{\pgfqpoint{3.451841in}{2.100448in}}%
\pgfpathlineto{\pgfqpoint{3.455289in}{2.104287in}}%
\pgfpathlineto{\pgfqpoint{3.469080in}{2.104287in}}%
\pgfpathlineto{\pgfqpoint{3.472528in}{2.108125in}}%
\pgfpathlineto{\pgfqpoint{3.486320in}{2.108125in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{2.111964in}}%
\pgfpathlineto{\pgfqpoint{3.503559in}{2.111964in}}%
\pgfpathlineto{\pgfqpoint{3.507007in}{2.115802in}}%
\pgfpathlineto{\pgfqpoint{3.520799in}{2.115802in}}%
\pgfpathlineto{\pgfqpoint{3.524246in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{3.538038in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{3.541486in}{2.123479in}}%
\pgfpathlineto{\pgfqpoint{3.555277in}{2.123479in}}%
\pgfpathlineto{\pgfqpoint{3.558725in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{3.569069in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{3.572517in}{2.131156in}}%
\pgfpathlineto{\pgfqpoint{3.586309in}{2.131156in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{3.600100in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{3.603548in}{2.138833in}}%
\pgfpathlineto{\pgfqpoint{3.617340in}{2.138833in}}%
\pgfpathlineto{\pgfqpoint{3.620787in}{2.142671in}}%
\pgfpathlineto{\pgfqpoint{3.631131in}{2.142671in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{3.644923in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{3.648371in}{2.150348in}}%
\pgfpathlineto{\pgfqpoint{3.658714in}{2.150348in}}%
\pgfpathlineto{\pgfqpoint{3.662162in}{2.154186in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{2.154186in}}%
\pgfpathlineto{\pgfqpoint{3.675954in}{2.158025in}}%
\pgfpathlineto{\pgfqpoint{3.686297in}{2.158025in}}%
\pgfpathlineto{\pgfqpoint{3.689745in}{2.161863in}}%
\pgfpathlineto{\pgfqpoint{3.700089in}{2.161863in}}%
\pgfpathlineto{\pgfqpoint{3.703537in}{2.165702in}}%
\pgfpathlineto{\pgfqpoint{3.710433in}{2.165702in}}%
\pgfpathlineto{\pgfqpoint{3.713881in}{2.169540in}}%
\pgfpathlineto{\pgfqpoint{3.724224in}{2.169540in}}%
\pgfpathlineto{\pgfqpoint{3.727672in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{3.738016in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{3.741464in}{2.177217in}}%
\pgfpathlineto{\pgfqpoint{3.748359in}{2.177217in}}%
\pgfpathlineto{\pgfqpoint{3.751807in}{2.181056in}}%
\pgfpathlineto{\pgfqpoint{3.758703in}{2.181056in}}%
\pgfpathlineto{\pgfqpoint{3.762151in}{2.184894in}}%
\pgfpathlineto{\pgfqpoint{3.772495in}{2.184894in}}%
\pgfpathlineto{\pgfqpoint{3.775943in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{3.782838in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{3.786286in}{2.192571in}}%
\pgfpathlineto{\pgfqpoint{3.793182in}{2.192571in}}%
\pgfpathlineto{\pgfqpoint{3.796630in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{3.806974in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{3.810422in}{2.200248in}}%
\pgfpathlineto{\pgfqpoint{3.817317in}{2.200248in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{3.827661in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{3.831109in}{2.207925in}}%
\pgfpathlineto{\pgfqpoint{3.838005in}{2.207925in}}%
\pgfpathlineto{\pgfqpoint{3.841453in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{3.848348in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{3.851796in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{3.858692in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{3.862140in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{3.865588in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{3.869036in}{2.223278in}}%
\pgfpathlineto{\pgfqpoint{3.875931in}{2.223278in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{3.889723in}{2.230955in}}%
\pgfpathlineto{\pgfqpoint{3.893171in}{2.230955in}}%
\pgfpathlineto{\pgfqpoint{3.896619in}{2.234794in}}%
\pgfpathlineto{\pgfqpoint{3.903515in}{2.234794in}}%
\pgfpathlineto{\pgfqpoint{3.906963in}{2.238632in}}%
\pgfpathlineto{\pgfqpoint{3.913858in}{2.238632in}}%
\pgfpathlineto{\pgfqpoint{3.917306in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{3.920754in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{3.924202in}{2.246309in}}%
\pgfpathlineto{\pgfqpoint{3.927650in}{2.246309in}}%
\pgfpathlineto{\pgfqpoint{3.931098in}{2.250147in}}%
\pgfpathlineto{\pgfqpoint{3.937994in}{2.250147in}}%
\pgfpathlineto{\pgfqpoint{3.941441in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{3.944889in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{3.948337in}{2.257824in}}%
\pgfpathlineto{\pgfqpoint{3.951785in}{2.257824in}}%
\pgfpathlineto{\pgfqpoint{3.955233in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{3.962129in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{3.965577in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{3.969025in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{3.972472in}{2.269340in}}%
\pgfpathlineto{\pgfqpoint{3.975920in}{2.269340in}}%
\pgfpathlineto{\pgfqpoint{3.979368in}{2.273178in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{2.273178in}}%
\pgfpathlineto{\pgfqpoint{3.986264in}{2.277017in}}%
\pgfpathlineto{\pgfqpoint{3.989712in}{2.277017in}}%
\pgfpathlineto{\pgfqpoint{3.993160in}{2.280855in}}%
\pgfpathlineto{\pgfqpoint{3.996608in}{2.280855in}}%
\pgfpathlineto{\pgfqpoint{4.000056in}{2.284693in}}%
\pgfpathlineto{\pgfqpoint{4.003504in}{2.284693in}}%
\pgfpathlineto{\pgfqpoint{4.006951in}{2.288532in}}%
\pgfpathlineto{\pgfqpoint{4.010399in}{2.288532in}}%
\pgfpathlineto{\pgfqpoint{4.013847in}{2.292370in}}%
\pgfpathlineto{\pgfqpoint{4.017295in}{2.292370in}}%
\pgfpathlineto{\pgfqpoint{4.024191in}{2.300047in}}%
\pgfpathlineto{\pgfqpoint{4.027639in}{2.300047in}}%
\pgfpathlineto{\pgfqpoint{4.031087in}{2.303886in}}%
\pgfpathlineto{\pgfqpoint{4.034535in}{2.303886in}}%
\pgfpathlineto{\pgfqpoint{4.037982in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{4.041430in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{4.048326in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{4.051774in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{4.058670in}{2.323078in}}%
\pgfpathlineto{\pgfqpoint{4.062118in}{2.323078in}}%
\pgfpathlineto{\pgfqpoint{4.072461in}{2.334593in}}%
\pgfpathlineto{\pgfqpoint{4.075909in}{2.334593in}}%
\pgfpathlineto{\pgfqpoint{4.086253in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{4.089701in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{4.125904in}{2.386412in}}%
\pgfpathlineto{\pgfqpoint{4.125904in}{2.390250in}}%
\pgfpathlineto{\pgfqpoint{4.132799in}{2.397927in}}%
\pgfpathlineto{\pgfqpoint{4.132799in}{2.401766in}}%
\pgfpathlineto{\pgfqpoint{4.139695in}{2.409443in}}%
\pgfpathlineto{\pgfqpoint{4.139695in}{2.413281in}}%
\pgfpathlineto{\pgfqpoint{4.143143in}{2.417120in}}%
\pgfpathlineto{\pgfqpoint{4.143143in}{2.420958in}}%
\pgfpathlineto{\pgfqpoint{4.146591in}{2.424796in}}%
\pgfpathlineto{\pgfqpoint{4.146591in}{2.432473in}}%
\pgfpathlineto{\pgfqpoint{4.150039in}{2.436312in}}%
\pgfpathlineto{\pgfqpoint{4.150039in}{2.451665in}}%
\pgfpathlineto{\pgfqpoint{4.153487in}{2.455504in}}%
\pgfpathlineto{\pgfqpoint{4.153487in}{2.474696in}}%
\pgfpathlineto{\pgfqpoint{4.150039in}{2.478535in}}%
\pgfpathlineto{\pgfqpoint{4.150039in}{2.493888in}}%
\pgfpathlineto{\pgfqpoint{4.146591in}{2.497727in}}%
\pgfpathlineto{\pgfqpoint{4.146591in}{2.505404in}}%
\pgfpathlineto{\pgfqpoint{4.143143in}{2.509242in}}%
\pgfpathlineto{\pgfqpoint{4.143143in}{2.513080in}}%
\pgfpathlineto{\pgfqpoint{4.139695in}{2.516919in}}%
\pgfpathlineto{\pgfqpoint{4.139695in}{2.520757in}}%
\pgfpathlineto{\pgfqpoint{4.132799in}{2.528434in}}%
\pgfpathlineto{\pgfqpoint{4.132799in}{2.532273in}}%
\pgfpathlineto{\pgfqpoint{4.125904in}{2.539950in}}%
\pgfpathlineto{\pgfqpoint{4.125904in}{2.543788in}}%
\pgfpathlineto{\pgfqpoint{4.089701in}{2.584092in}}%
\pgfpathlineto{\pgfqpoint{4.086253in}{2.584092in}}%
\pgfpathlineto{\pgfqpoint{4.075909in}{2.595607in}}%
\pgfpathlineto{\pgfqpoint{4.072461in}{2.595607in}}%
\pgfpathlineto{\pgfqpoint{4.062118in}{2.607122in}}%
\pgfpathlineto{\pgfqpoint{4.058670in}{2.607122in}}%
\pgfpathlineto{\pgfqpoint{4.051774in}{2.614799in}}%
\pgfpathlineto{\pgfqpoint{4.048326in}{2.614799in}}%
\pgfpathlineto{\pgfqpoint{4.041430in}{2.622476in}}%
\pgfpathlineto{\pgfqpoint{4.037982in}{2.622476in}}%
\pgfpathlineto{\pgfqpoint{4.034535in}{2.626314in}}%
\pgfpathlineto{\pgfqpoint{4.031087in}{2.626314in}}%
\pgfpathlineto{\pgfqpoint{4.027639in}{2.630153in}}%
\pgfpathlineto{\pgfqpoint{4.024191in}{2.630153in}}%
\pgfpathlineto{\pgfqpoint{4.017295in}{2.637830in}}%
\pgfpathlineto{\pgfqpoint{4.013847in}{2.637830in}}%
\pgfpathlineto{\pgfqpoint{4.010399in}{2.641668in}}%
\pgfpathlineto{\pgfqpoint{4.006951in}{2.641668in}}%
\pgfpathlineto{\pgfqpoint{4.003504in}{2.645507in}}%
\pgfpathlineto{\pgfqpoint{4.000056in}{2.645507in}}%
\pgfpathlineto{\pgfqpoint{3.996608in}{2.649345in}}%
\pgfpathlineto{\pgfqpoint{3.993160in}{2.649345in}}%
\pgfpathlineto{\pgfqpoint{3.989712in}{2.653183in}}%
\pgfpathlineto{\pgfqpoint{3.986264in}{2.653183in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{2.657022in}}%
\pgfpathlineto{\pgfqpoint{3.979368in}{2.657022in}}%
\pgfpathlineto{\pgfqpoint{3.975920in}{2.660860in}}%
\pgfpathlineto{\pgfqpoint{3.972472in}{2.660860in}}%
\pgfpathlineto{\pgfqpoint{3.969025in}{2.664699in}}%
\pgfpathlineto{\pgfqpoint{3.965577in}{2.664699in}}%
\pgfpathlineto{\pgfqpoint{3.962129in}{2.668537in}}%
\pgfpathlineto{\pgfqpoint{3.955233in}{2.668537in}}%
\pgfpathlineto{\pgfqpoint{3.951785in}{2.672376in}}%
\pgfpathlineto{\pgfqpoint{3.948337in}{2.672376in}}%
\pgfpathlineto{\pgfqpoint{3.944889in}{2.676214in}}%
\pgfpathlineto{\pgfqpoint{3.941441in}{2.676214in}}%
\pgfpathlineto{\pgfqpoint{3.937994in}{2.680053in}}%
\pgfpathlineto{\pgfqpoint{3.931098in}{2.680053in}}%
\pgfpathlineto{\pgfqpoint{3.927650in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{3.924202in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{3.920754in}{2.687729in}}%
\pgfpathlineto{\pgfqpoint{3.917306in}{2.687729in}}%
\pgfpathlineto{\pgfqpoint{3.913858in}{2.691568in}}%
\pgfpathlineto{\pgfqpoint{3.906963in}{2.691568in}}%
\pgfpathlineto{\pgfqpoint{3.903515in}{2.695406in}}%
\pgfpathlineto{\pgfqpoint{3.896619in}{2.695406in}}%
\pgfpathlineto{\pgfqpoint{3.893171in}{2.699245in}}%
\pgfpathlineto{\pgfqpoint{3.889723in}{2.699245in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{2.703083in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{2.703083in}}%
\pgfpathlineto{\pgfqpoint{3.875931in}{2.706922in}}%
\pgfpathlineto{\pgfqpoint{3.869036in}{2.706922in}}%
\pgfpathlineto{\pgfqpoint{3.865588in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{3.862140in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{3.858692in}{2.714598in}}%
\pgfpathlineto{\pgfqpoint{3.851796in}{2.714598in}}%
\pgfpathlineto{\pgfqpoint{3.848348in}{2.718437in}}%
\pgfpathlineto{\pgfqpoint{3.841453in}{2.718437in}}%
\pgfpathlineto{\pgfqpoint{3.838005in}{2.722275in}}%
\pgfpathlineto{\pgfqpoint{3.831109in}{2.722275in}}%
\pgfpathlineto{\pgfqpoint{3.827661in}{2.726114in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{2.726114in}}%
\pgfpathlineto{\pgfqpoint{3.817317in}{2.729952in}}%
\pgfpathlineto{\pgfqpoint{3.810422in}{2.729952in}}%
\pgfpathlineto{\pgfqpoint{3.806974in}{2.733791in}}%
\pgfpathlineto{\pgfqpoint{3.796630in}{2.733791in}}%
\pgfpathlineto{\pgfqpoint{3.793182in}{2.737629in}}%
\pgfpathlineto{\pgfqpoint{3.786286in}{2.737629in}}%
\pgfpathlineto{\pgfqpoint{3.782838in}{2.741468in}}%
\pgfpathlineto{\pgfqpoint{3.775943in}{2.741468in}}%
\pgfpathlineto{\pgfqpoint{3.772495in}{2.745306in}}%
\pgfpathlineto{\pgfqpoint{3.762151in}{2.745306in}}%
\pgfpathlineto{\pgfqpoint{3.758703in}{2.749144in}}%
\pgfpathlineto{\pgfqpoint{3.751807in}{2.749144in}}%
\pgfpathlineto{\pgfqpoint{3.748359in}{2.752983in}}%
\pgfpathlineto{\pgfqpoint{3.741464in}{2.752983in}}%
\pgfpathlineto{\pgfqpoint{3.738016in}{2.756821in}}%
\pgfpathlineto{\pgfqpoint{3.727672in}{2.756821in}}%
\pgfpathlineto{\pgfqpoint{3.724224in}{2.760660in}}%
\pgfpathlineto{\pgfqpoint{3.713881in}{2.760660in}}%
\pgfpathlineto{\pgfqpoint{3.710433in}{2.764498in}}%
\pgfpathlineto{\pgfqpoint{3.703537in}{2.764498in}}%
\pgfpathlineto{\pgfqpoint{3.700089in}{2.768337in}}%
\pgfpathlineto{\pgfqpoint{3.689745in}{2.768337in}}%
\pgfpathlineto{\pgfqpoint{3.686297in}{2.772175in}}%
\pgfpathlineto{\pgfqpoint{3.675954in}{2.772175in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{2.776014in}}%
\pgfpathlineto{\pgfqpoint{3.662162in}{2.776014in}}%
\pgfpathlineto{\pgfqpoint{3.658714in}{2.779852in}}%
\pgfpathlineto{\pgfqpoint{3.648371in}{2.779852in}}%
\pgfpathlineto{\pgfqpoint{3.644923in}{2.783690in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{2.783690in}}%
\pgfpathlineto{\pgfqpoint{3.631131in}{2.787529in}}%
\pgfpathlineto{\pgfqpoint{3.620787in}{2.787529in}}%
\pgfpathlineto{\pgfqpoint{3.617340in}{2.791367in}}%
\pgfpathlineto{\pgfqpoint{3.603548in}{2.791367in}}%
\pgfpathlineto{\pgfqpoint{3.600100in}{2.795206in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{2.795206in}}%
\pgfpathlineto{\pgfqpoint{3.586309in}{2.799044in}}%
\pgfpathlineto{\pgfqpoint{3.572517in}{2.799044in}}%
\pgfpathlineto{\pgfqpoint{3.569069in}{2.802883in}}%
\pgfpathlineto{\pgfqpoint{3.558725in}{2.802883in}}%
\pgfpathlineto{\pgfqpoint{3.555277in}{2.806721in}}%
\pgfpathlineto{\pgfqpoint{3.541486in}{2.806721in}}%
\pgfpathlineto{\pgfqpoint{3.538038in}{2.810559in}}%
\pgfpathlineto{\pgfqpoint{3.524246in}{2.810559in}}%
\pgfpathlineto{\pgfqpoint{3.520799in}{2.814398in}}%
\pgfpathlineto{\pgfqpoint{3.507007in}{2.814398in}}%
\pgfpathlineto{\pgfqpoint{3.503559in}{2.818236in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{2.818236in}}%
\pgfpathlineto{\pgfqpoint{3.486320in}{2.822075in}}%
\pgfpathlineto{\pgfqpoint{3.472528in}{2.822075in}}%
\pgfpathlineto{\pgfqpoint{3.469080in}{2.825913in}}%
\pgfpathlineto{\pgfqpoint{3.455289in}{2.825913in}}%
\pgfpathlineto{\pgfqpoint{3.451841in}{2.829752in}}%
\pgfpathlineto{\pgfqpoint{3.438049in}{2.829752in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{2.833590in}}%
\pgfpathlineto{\pgfqpoint{3.417362in}{2.833590in}}%
\pgfpathlineto{\pgfqpoint{3.413914in}{2.837429in}}%
\pgfpathlineto{\pgfqpoint{3.400122in}{2.837429in}}%
\pgfpathlineto{\pgfqpoint{3.396674in}{2.841267in}}%
\pgfpathlineto{\pgfqpoint{3.379435in}{2.841267in}}%
\pgfpathlineto{\pgfqpoint{3.375987in}{2.845105in}}%
\pgfpathlineto{\pgfqpoint{3.358748in}{2.845105in}}%
\pgfpathlineto{\pgfqpoint{3.355300in}{2.848944in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{2.848944in}}%
\pgfpathlineto{\pgfqpoint{3.334612in}{2.852782in}}%
\pgfpathlineto{\pgfqpoint{3.317373in}{2.852782in}}%
\pgfpathlineto{\pgfqpoint{3.313925in}{2.856621in}}%
\pgfpathlineto{\pgfqpoint{3.296686in}{2.856621in}}%
\pgfpathlineto{\pgfqpoint{3.293238in}{2.860459in}}%
\pgfpathlineto{\pgfqpoint{3.275998in}{2.860459in}}%
\pgfpathlineto{\pgfqpoint{3.272550in}{2.864298in}}%
\pgfpathlineto{\pgfqpoint{3.251863in}{2.864298in}}%
\pgfpathlineto{\pgfqpoint{3.248415in}{2.868136in}}%
\pgfpathlineto{\pgfqpoint{3.227728in}{2.868136in}}%
\pgfpathlineto{\pgfqpoint{3.224280in}{2.871974in}}%
\pgfpathlineto{\pgfqpoint{3.203592in}{2.871974in}}%
\pgfpathlineto{\pgfqpoint{3.200145in}{2.875813in}}%
\pgfpathlineto{\pgfqpoint{3.179457in}{2.875813in}}%
\pgfpathlineto{\pgfqpoint{3.176009in}{2.879651in}}%
\pgfpathlineto{\pgfqpoint{3.155322in}{2.879651in}}%
\pgfpathlineto{\pgfqpoint{3.151874in}{2.883490in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{2.883490in}}%
\pgfpathlineto{\pgfqpoint{3.124291in}{2.887328in}}%
\pgfpathlineto{\pgfqpoint{3.100156in}{2.887328in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{2.891167in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{2.891167in}}%
\pgfpathlineto{\pgfqpoint{3.069125in}{2.895005in}}%
\pgfpathlineto{\pgfqpoint{3.044989in}{2.895005in}}%
\pgfpathlineto{\pgfqpoint{3.041542in}{2.898844in}}%
\pgfpathlineto{\pgfqpoint{3.017406in}{2.898844in}}%
\pgfpathlineto{\pgfqpoint{3.013958in}{2.902682in}}%
\pgfpathlineto{\pgfqpoint{2.986375in}{2.902682in}}%
\pgfpathlineto{\pgfqpoint{2.982927in}{2.906520in}}%
\pgfpathlineto{\pgfqpoint{2.955344in}{2.906520in}}%
\pgfpathlineto{\pgfqpoint{2.951896in}{2.910359in}}%
\pgfpathlineto{\pgfqpoint{2.924313in}{2.910359in}}%
\pgfpathlineto{\pgfqpoint{2.920865in}{2.914197in}}%
\pgfpathlineto{\pgfqpoint{2.889834in}{2.914197in}}%
\pgfpathlineto{\pgfqpoint{2.886386in}{2.918036in}}%
\pgfpathlineto{\pgfqpoint{2.855355in}{2.918036in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{2.921874in}}%
\pgfpathlineto{\pgfqpoint{2.820876in}{2.921874in}}%
\pgfpathlineto{\pgfqpoint{2.817429in}{2.925713in}}%
\pgfpathlineto{\pgfqpoint{2.782950in}{2.925713in}}%
\pgfpathlineto{\pgfqpoint{2.779502in}{2.929551in}}%
\pgfpathlineto{\pgfqpoint{2.745023in}{2.929551in}}%
\pgfpathlineto{\pgfqpoint{2.741575in}{2.933389in}}%
\pgfpathlineto{\pgfqpoint{2.707096in}{2.933389in}}%
\pgfpathlineto{\pgfqpoint{2.703648in}{2.937228in}}%
\pgfpathlineto{\pgfqpoint{2.669169in}{2.937228in}}%
\pgfpathlineto{\pgfqpoint{2.665721in}{2.941066in}}%
\pgfpathlineto{\pgfqpoint{2.627794in}{2.941066in}}%
\pgfpathlineto{\pgfqpoint{2.624347in}{2.944905in}}%
\pgfpathlineto{\pgfqpoint{2.586420in}{2.944905in}}%
\pgfpathlineto{\pgfqpoint{2.582972in}{2.948743in}}%
\pgfpathlineto{\pgfqpoint{2.545045in}{2.948743in}}%
\pgfpathlineto{\pgfqpoint{2.541597in}{2.952582in}}%
\pgfpathlineto{\pgfqpoint{2.503670in}{2.952582in}}%
\pgfpathlineto{\pgfqpoint{2.500222in}{2.956420in}}%
\pgfpathlineto{\pgfqpoint{2.465744in}{2.956420in}}%
\pgfpathlineto{\pgfqpoint{2.462296in}{2.960259in}}%
\pgfpathlineto{\pgfqpoint{2.424369in}{2.960259in}}%
\pgfpathlineto{\pgfqpoint{2.420921in}{2.964097in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{2.964097in}}%
\pgfpathlineto{\pgfqpoint{2.382994in}{2.967935in}}%
\pgfpathlineto{\pgfqpoint{2.351963in}{2.967935in}}%
\pgfpathlineto{\pgfqpoint{2.348515in}{2.971774in}}%
\pgfpathlineto{\pgfqpoint{2.314036in}{2.971774in}}%
\pgfpathlineto{\pgfqpoint{2.310588in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{2.283005in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{2.279557in}{2.979451in}}%
\pgfpathlineto{\pgfqpoint{2.248526in}{2.979451in}}%
\pgfpathlineto{\pgfqpoint{2.245078in}{2.983289in}}%
\pgfpathlineto{\pgfqpoint{2.220943in}{2.983289in}}%
\pgfpathlineto{\pgfqpoint{2.217495in}{2.987128in}}%
\pgfpathlineto{\pgfqpoint{2.189912in}{2.987128in}}%
\pgfpathlineto{\pgfqpoint{2.186464in}{2.990966in}}%
\pgfpathlineto{\pgfqpoint{2.162329in}{2.990966in}}%
\pgfpathlineto{\pgfqpoint{2.158881in}{2.994805in}}%
\pgfpathlineto{\pgfqpoint{2.138194in}{2.994805in}}%
\pgfpathlineto{\pgfqpoint{2.134746in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.114059in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.110611in}{3.002481in}}%
\pgfpathlineto{\pgfqpoint{2.089923in}{3.002481in}}%
\pgfpathlineto{\pgfqpoint{2.086475in}{3.006320in}}%
\pgfpathlineto{\pgfqpoint{2.069236in}{3.006320in}}%
\pgfpathlineto{\pgfqpoint{2.065788in}{3.010158in}}%
\pgfpathlineto{\pgfqpoint{2.048549in}{3.010158in}}%
\pgfpathlineto{\pgfqpoint{2.045101in}{3.013997in}}%
\pgfpathlineto{\pgfqpoint{2.031309in}{3.013997in}}%
\pgfpathlineto{\pgfqpoint{2.027861in}{3.017835in}}%
\pgfpathlineto{\pgfqpoint{2.014070in}{3.017835in}}%
\pgfpathlineto{\pgfqpoint{2.010622in}{3.021674in}}%
\pgfpathlineto{\pgfqpoint{1.996830in}{3.021674in}}%
\pgfpathlineto{\pgfqpoint{1.993382in}{3.025512in}}%
\pgfpathlineto{\pgfqpoint{1.983039in}{3.025512in}}%
\pgfpathlineto{\pgfqpoint{1.979591in}{3.029350in}}%
\pgfpathlineto{\pgfqpoint{1.969247in}{3.029350in}}%
\pgfpathlineto{\pgfqpoint{1.965799in}{3.033189in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{3.033189in}}%
\pgfpathlineto{\pgfqpoint{1.952008in}{3.037027in}}%
\pgfpathlineto{\pgfqpoint{1.941664in}{3.037027in}}%
\pgfpathlineto{\pgfqpoint{1.938216in}{3.040866in}}%
\pgfpathlineto{\pgfqpoint{1.931320in}{3.040866in}}%
\pgfpathlineto{\pgfqpoint{1.927872in}{3.044704in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{3.044704in}}%
\pgfpathlineto{\pgfqpoint{1.917529in}{3.048543in}}%
\pgfpathlineto{\pgfqpoint{1.914081in}{3.048543in}}%
\pgfpathlineto{\pgfqpoint{1.910633in}{3.052381in}}%
\pgfpathlineto{\pgfqpoint{1.903737in}{3.052381in}}%
\pgfpathlineto{\pgfqpoint{1.900289in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{1.896841in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{1.893393in}{3.060058in}}%
\pgfpathlineto{\pgfqpoint{1.889946in}{3.060058in}}%
\pgfpathlineto{\pgfqpoint{1.886498in}{3.063896in}}%
\pgfpathlineto{\pgfqpoint{1.883050in}{3.063896in}}%
\pgfpathlineto{\pgfqpoint{1.879602in}{3.067735in}}%
\pgfpathlineto{\pgfqpoint{1.876154in}{3.067735in}}%
\pgfpathlineto{\pgfqpoint{1.869258in}{3.075412in}}%
\pgfpathlineto{\pgfqpoint{1.865810in}{3.075412in}}%
\pgfpathlineto{\pgfqpoint{1.846847in}{3.096523in}}%
\pgfpathlineto{\pgfqpoint{1.846847in}{3.100362in}}%
\pgfpathlineto{\pgfqpoint{1.843399in}{3.104200in}}%
\pgfpathlineto{\pgfqpoint{1.843399in}{3.108038in}}%
\pgfpathlineto{\pgfqpoint{1.839951in}{3.111877in}}%
\pgfpathlineto{\pgfqpoint{1.839951in}{3.119554in}}%
\pgfpathlineto{\pgfqpoint{1.836503in}{3.123392in}}%
\pgfpathlineto{\pgfqpoint{1.836503in}{3.131069in}}%
\pgfpathlineto{\pgfqpoint{1.833055in}{3.134908in}}%
\pgfpathlineto{\pgfqpoint{1.833055in}{3.142584in}}%
\pgfpathlineto{\pgfqpoint{1.829607in}{3.146423in}}%
\pgfpathlineto{\pgfqpoint{1.829607in}{3.150261in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.154100in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.157938in}}%
\pgfpathlineto{\pgfqpoint{1.822712in}{3.161777in}}%
\pgfpathlineto{\pgfqpoint{1.822712in}{3.165615in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{3.194403in}}%
\pgfpathlineto{\pgfqpoint{1.793405in}{3.194403in}}%
\pgfpathlineto{\pgfqpoint{1.783061in}{3.205919in}}%
\pgfpathlineto{\pgfqpoint{1.779613in}{3.205919in}}%
\pgfpathlineto{\pgfqpoint{1.776165in}{3.209757in}}%
\pgfpathlineto{\pgfqpoint{1.772717in}{3.209757in}}%
\pgfpathlineto{\pgfqpoint{1.769269in}{3.213595in}}%
\pgfpathlineto{\pgfqpoint{1.765821in}{3.213595in}}%
\pgfpathlineto{\pgfqpoint{1.762373in}{3.217434in}}%
\pgfpathlineto{\pgfqpoint{1.758926in}{3.217434in}}%
\pgfpathlineto{\pgfqpoint{1.755478in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{1.752030in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{1.748582in}{3.225111in}}%
\pgfpathlineto{\pgfqpoint{1.745134in}{3.225111in}}%
\pgfpathlineto{\pgfqpoint{1.741686in}{3.228949in}}%
\pgfpathlineto{\pgfqpoint{1.734790in}{3.228949in}}%
\pgfpathlineto{\pgfqpoint{1.731342in}{3.232788in}}%
\pgfpathlineto{\pgfqpoint{1.727895in}{3.232788in}}%
\pgfpathlineto{\pgfqpoint{1.724447in}{3.236626in}}%
\pgfpathlineto{\pgfqpoint{1.717551in}{3.236626in}}%
\pgfpathlineto{\pgfqpoint{1.714103in}{3.240465in}}%
\pgfpathlineto{\pgfqpoint{1.707207in}{3.240465in}}%
\pgfpathlineto{\pgfqpoint{1.703759in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{1.696864in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{1.693416in}{3.248141in}}%
\pgfpathlineto{\pgfqpoint{1.686520in}{3.248141in}}%
\pgfpathlineto{\pgfqpoint{1.683072in}{3.251980in}}%
\pgfpathlineto{\pgfqpoint{1.676176in}{3.251980in}}%
\pgfpathlineto{\pgfqpoint{1.672728in}{3.255818in}}%
\pgfpathlineto{\pgfqpoint{1.665832in}{3.255818in}}%
\pgfpathlineto{\pgfqpoint{1.662385in}{3.259657in}}%
\pgfpathlineto{\pgfqpoint{1.652041in}{3.259657in}}%
\pgfpathlineto{\pgfqpoint{1.648593in}{3.263495in}}%
\pgfpathlineto{\pgfqpoint{1.641697in}{3.263495in}}%
\pgfpathlineto{\pgfqpoint{1.638249in}{3.267334in}}%
\pgfpathlineto{\pgfqpoint{1.627906in}{3.267334in}}%
\pgfpathlineto{\pgfqpoint{1.624458in}{3.271172in}}%
\pgfpathlineto{\pgfqpoint{1.614114in}{3.271172in}}%
\pgfpathlineto{\pgfqpoint{1.610666in}{3.275011in}}%
\pgfpathlineto{\pgfqpoint{1.600323in}{3.275011in}}%
\pgfpathlineto{\pgfqpoint{1.596875in}{3.278849in}}%
\pgfpathlineto{\pgfqpoint{1.586531in}{3.278849in}}%
\pgfpathlineto{\pgfqpoint{1.583083in}{3.282687in}}%
\pgfpathlineto{\pgfqpoint{1.572739in}{3.282687in}}%
\pgfpathlineto{\pgfqpoint{1.569292in}{3.286526in}}%
\pgfpathlineto{\pgfqpoint{1.558948in}{3.286526in}}%
\pgfpathlineto{\pgfqpoint{1.555500in}{3.290364in}}%
\pgfpathlineto{\pgfqpoint{1.545156in}{3.290364in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{3.294203in}}%
\pgfpathlineto{\pgfqpoint{1.531365in}{3.294203in}}%
\pgfpathlineto{\pgfqpoint{1.527917in}{3.298041in}}%
\pgfpathlineto{\pgfqpoint{1.517573in}{3.298041in}}%
\pgfpathlineto{\pgfqpoint{1.514125in}{3.301880in}}%
\pgfpathlineto{\pgfqpoint{1.503782in}{3.301880in}}%
\pgfpathlineto{\pgfqpoint{1.500334in}{3.305718in}}%
\pgfpathlineto{\pgfqpoint{1.489990in}{3.305718in}}%
\pgfpathlineto{\pgfqpoint{1.486542in}{3.309556in}}%
\pgfpathlineto{\pgfqpoint{1.476198in}{3.309556in}}%
\pgfpathlineto{\pgfqpoint{1.472751in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{1.465855in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{3.317233in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{3.317233in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{1.441719in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{1.438272in}{3.324910in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{3.324910in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{3.328749in}}%
\pgfpathlineto{\pgfqpoint{1.424480in}{3.328749in}}%
\pgfpathlineto{\pgfqpoint{1.421032in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{1.410688in}{3.336426in}}%
\pgfpathlineto{\pgfqpoint{1.407241in}{3.336426in}}%
\pgfpathlineto{\pgfqpoint{1.403793in}{3.340264in}}%
\pgfpathlineto{\pgfqpoint{1.400345in}{3.340264in}}%
\pgfpathlineto{\pgfqpoint{1.396897in}{3.344102in}}%
\pgfpathlineto{\pgfqpoint{1.393449in}{3.344102in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{3.351779in}}%
\pgfpathlineto{\pgfqpoint{1.383105in}{3.351779in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{3.361375in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{3.365214in}}%
\pgfpathlineto{\pgfqpoint{1.371038in}{3.369052in}}%
\pgfpathlineto{\pgfqpoint{1.371038in}{3.384406in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{3.388244in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{3.392083in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{3.405517in}}%
\pgfpathlineto{\pgfqpoint{1.390001in}{3.405517in}}%
\pgfpathlineto{\pgfqpoint{1.396897in}{3.413194in}}%
\pgfpathlineto{\pgfqpoint{1.400345in}{3.413194in}}%
\pgfpathlineto{\pgfqpoint{1.407241in}{3.420871in}}%
\pgfpathlineto{\pgfqpoint{1.410688in}{3.420871in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{3.424710in}}%
\pgfpathlineto{\pgfqpoint{1.417584in}{3.424710in}}%
\pgfpathlineto{\pgfqpoint{1.424480in}{3.432386in}}%
\pgfpathlineto{\pgfqpoint{1.427928in}{3.432386in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{3.436225in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{3.436225in}}%
\pgfpathlineto{\pgfqpoint{1.438272in}{3.440063in}}%
\pgfpathlineto{\pgfqpoint{1.441719in}{3.440063in}}%
\pgfpathlineto{\pgfqpoint{1.448615in}{3.447740in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{3.447740in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{3.451579in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{3.451579in}}%
\pgfpathlineto{\pgfqpoint{1.465855in}{3.459256in}}%
\pgfpathlineto{\pgfqpoint{1.469303in}{3.459256in}}%
\pgfpathlineto{\pgfqpoint{1.476198in}{3.466932in}}%
\pgfpathlineto{\pgfqpoint{1.479646in}{3.466932in}}%
\pgfpathlineto{\pgfqpoint{1.489990in}{3.478448in}}%
\pgfpathlineto{\pgfqpoint{1.493438in}{3.478448in}}%
\pgfpathlineto{\pgfqpoint{1.502058in}{3.488044in}}%
\pgfpathlineto{\pgfqpoint{1.502058in}{3.491882in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{3.503398in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{3.511074in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{3.514913in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{3.549459in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{3.553297in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{3.557136in}}%
\pgfpathlineto{\pgfqpoint{1.508953in}{3.560974in}}%
\pgfpathlineto{\pgfqpoint{1.508953in}{3.568651in}}%
\pgfpathlineto{\pgfqpoint{1.502058in}{3.576328in}}%
\pgfpathlineto{\pgfqpoint{1.502058in}{3.580166in}}%
\pgfpathlineto{\pgfqpoint{1.498610in}{3.584005in}}%
\pgfpathlineto{\pgfqpoint{1.498610in}{3.587843in}}%
\pgfpathlineto{\pgfqpoint{1.491714in}{3.595520in}}%
\pgfpathlineto{\pgfqpoint{1.491714in}{3.599359in}}%
\pgfpathlineto{\pgfqpoint{1.484818in}{3.607035in}}%
\pgfpathlineto{\pgfqpoint{1.484818in}{3.610874in}}%
\pgfpathlineto{\pgfqpoint{1.477922in}{3.618551in}}%
\pgfpathlineto{\pgfqpoint{1.477922in}{3.622389in}}%
\pgfpathlineto{\pgfqpoint{1.471027in}{3.630066in}}%
\pgfpathlineto{\pgfqpoint{1.471027in}{3.633905in}}%
\pgfpathlineto{\pgfqpoint{1.467579in}{3.637743in}}%
\pgfpathlineto{\pgfqpoint{1.467579in}{3.641581in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{3.649258in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{3.653097in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{3.656935in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{3.660774in}}%
\pgfpathlineto{\pgfqpoint{1.453787in}{3.664612in}}%
\pgfpathlineto{\pgfqpoint{1.453787in}{3.668450in}}%
\pgfpathlineto{\pgfqpoint{1.450339in}{3.672289in}}%
\pgfpathlineto{\pgfqpoint{1.450339in}{3.679966in}}%
\pgfpathlineto{\pgfqpoint{1.446891in}{3.683804in}}%
\pgfpathlineto{\pgfqpoint{1.446891in}{3.687643in}}%
\pgfpathlineto{\pgfqpoint{1.443443in}{3.691481in}}%
\pgfpathlineto{\pgfqpoint{1.443443in}{3.695320in}}%
\pgfpathlineto{\pgfqpoint{1.439996in}{3.699158in}}%
\pgfpathlineto{\pgfqpoint{1.439996in}{3.706835in}}%
\pgfpathlineto{\pgfqpoint{1.436548in}{3.710673in}}%
\pgfpathlineto{\pgfqpoint{1.436548in}{3.718350in}}%
\pgfpathlineto{\pgfqpoint{1.433100in}{3.722189in}}%
\pgfpathlineto{\pgfqpoint{1.433100in}{3.726027in}}%
\pgfpathlineto{\pgfqpoint{1.429652in}{3.729865in}}%
\pgfpathlineto{\pgfqpoint{1.429652in}{3.737542in}}%
\pgfpathlineto{\pgfqpoint{1.426204in}{3.741381in}}%
\pgfpathlineto{\pgfqpoint{1.426204in}{3.745219in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{3.749058in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{3.752896in}}%
\pgfpathlineto{\pgfqpoint{1.419308in}{3.756735in}}%
\pgfpathlineto{\pgfqpoint{1.419308in}{3.760573in}}%
\pgfpathlineto{\pgfqpoint{1.415860in}{3.764411in}}%
\pgfpathlineto{\pgfqpoint{1.415860in}{3.768250in}}%
\pgfpathlineto{\pgfqpoint{1.408965in}{3.775927in}}%
\pgfpathlineto{\pgfqpoint{1.408965in}{3.779765in}}%
\pgfpathlineto{\pgfqpoint{1.369314in}{3.823907in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{3.823907in}}%
\pgfpathlineto{\pgfqpoint{1.355522in}{3.835423in}}%
\pgfpathlineto{\pgfqpoint{1.352074in}{3.835423in}}%
\pgfpathlineto{\pgfqpoint{1.341731in}{3.846938in}}%
\pgfpathlineto{\pgfqpoint{1.338283in}{3.846938in}}%
\pgfpathlineto{\pgfqpoint{1.331387in}{3.854615in}}%
\pgfpathlineto{\pgfqpoint{1.327939in}{3.854615in}}%
\pgfpathlineto{\pgfqpoint{1.324491in}{3.858453in}}%
\pgfpathlineto{\pgfqpoint{1.321043in}{3.858453in}}%
\pgfpathlineto{\pgfqpoint{1.314147in}{3.866130in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{3.866130in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{3.869968in}}%
\pgfpathlineto{\pgfqpoint{1.303804in}{3.869968in}}%
\pgfpathlineto{\pgfqpoint{1.296908in}{3.877645in}}%
\pgfpathlineto{\pgfqpoint{1.293460in}{3.877645in}}%
\pgfpathlineto{\pgfqpoint{1.286564in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{1.283116in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{1.279669in}{3.889161in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{3.889161in}}%
\pgfpathlineto{\pgfqpoint{1.269325in}{3.896838in}}%
\pgfpathlineto{\pgfqpoint{1.265877in}{3.896838in}}%
\pgfpathlineto{\pgfqpoint{1.258981in}{3.904514in}}%
\pgfpathlineto{\pgfqpoint{1.255533in}{3.904514in}}%
\pgfpathlineto{\pgfqpoint{1.248638in}{3.912191in}}%
\pgfpathlineto{\pgfqpoint{1.245190in}{3.912191in}}%
\pgfpathlineto{\pgfqpoint{1.234846in}{3.923707in}}%
\pgfpathlineto{\pgfqpoint{1.231398in}{3.923707in}}%
\pgfpathlineto{\pgfqpoint{1.212435in}{3.944818in}}%
\pgfpathlineto{\pgfqpoint{1.212435in}{3.948656in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{3.956333in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{3.960172in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{3.964010in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{3.971687in}}%
\pgfpathlineto{\pgfqpoint{1.198643in}{3.975526in}}%
\pgfpathlineto{\pgfqpoint{1.198643in}{3.994718in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{3.998556in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{4.006233in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{4.010071in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{4.013910in}}%
\pgfpathlineto{\pgfqpoint{1.208987in}{4.017748in}}%
\pgfpathlineto{\pgfqpoint{1.208987in}{4.021587in}}%
\pgfpathlineto{\pgfqpoint{1.215883in}{4.029264in}}%
\pgfpathlineto{\pgfqpoint{1.215883in}{4.033102in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{4.044617in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{4.048456in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{4.059971in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{4.063810in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{4.075325in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{4.079163in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{4.086840in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{4.090679in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{4.098356in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{4.102194in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{4.106032in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{4.113709in}}%
\pgfpathlineto{\pgfqpoint{1.267601in}{4.117548in}}%
\pgfpathlineto{\pgfqpoint{1.267601in}{4.121386in}}%
\pgfpathlineto{\pgfqpoint{1.271049in}{4.125225in}}%
\pgfpathlineto{\pgfqpoint{1.271049in}{4.140578in}}%
\pgfpathlineto{\pgfqpoint{1.274497in}{4.144417in}}%
\pgfpathlineto{\pgfqpoint{1.274497in}{4.178963in}}%
\pgfpathlineto{\pgfqpoint{1.271049in}{4.182801in}}%
\pgfpathlineto{\pgfqpoint{1.271049in}{4.201993in}}%
\pgfpathlineto{\pgfqpoint{1.267601in}{4.205832in}}%
\pgfpathlineto{\pgfqpoint{1.267601in}{4.217347in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{4.221186in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{4.232701in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{4.236539in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{4.244216in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{4.248055in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{4.255732in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{4.259570in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{4.271085in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{4.274924in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{4.282601in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{4.286439in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{4.294116in}}%
\pgfpathlineto{\pgfqpoint{1.243466in}{4.297954in}}%
\pgfpathlineto{\pgfqpoint{1.243466in}{4.309470in}}%
\pgfpathlineto{\pgfqpoint{1.240018in}{4.313308in}}%
\pgfpathlineto{\pgfqpoint{1.240018in}{4.320985in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{4.324823in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{4.328662in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{4.332500in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{4.340177in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{4.344016in}}%
\pgfpathlineto{\pgfqpoint{1.229674in}{4.347854in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{4.351692in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{4.359369in}}%
\pgfpathlineto{\pgfqpoint{1.222778in}{4.363208in}}%
\pgfpathlineto{\pgfqpoint{1.222778in}{4.367046in}}%
\pgfpathlineto{\pgfqpoint{1.215883in}{4.374723in}}%
\pgfpathlineto{\pgfqpoint{1.215883in}{4.378562in}}%
\pgfpathlineto{\pgfqpoint{1.212435in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{1.212435in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.288288in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.295184in}{0.555477in}}%
\pgfpathlineto{\pgfqpoint{1.295184in}{0.559315in}}%
\pgfpathlineto{\pgfqpoint{1.302080in}{0.566992in}}%
\pgfpathlineto{\pgfqpoint{1.302080in}{0.570831in}}%
\pgfpathlineto{\pgfqpoint{1.305528in}{0.574669in}}%
\pgfpathlineto{\pgfqpoint{1.305528in}{0.578508in}}%
\pgfpathlineto{\pgfqpoint{1.308976in}{0.582346in}}%
\pgfpathlineto{\pgfqpoint{1.308976in}{0.586184in}}%
\pgfpathlineto{\pgfqpoint{1.312424in}{0.590023in}}%
\pgfpathlineto{\pgfqpoint{1.312424in}{0.593861in}}%
\pgfpathlineto{\pgfqpoint{1.315871in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{1.315871in}{0.601538in}}%
\pgfpathlineto{\pgfqpoint{1.319319in}{0.605377in}}%
\pgfpathlineto{\pgfqpoint{1.319319in}{0.613053in}}%
\pgfpathlineto{\pgfqpoint{1.322767in}{0.616892in}}%
\pgfpathlineto{\pgfqpoint{1.322767in}{0.624569in}}%
\pgfpathlineto{\pgfqpoint{1.326215in}{0.628407in}}%
\pgfpathlineto{\pgfqpoint{1.326215in}{0.636084in}}%
\pgfpathlineto{\pgfqpoint{1.329663in}{0.639923in}}%
\pgfpathlineto{\pgfqpoint{1.329663in}{0.647599in}}%
\pgfpathlineto{\pgfqpoint{1.333111in}{0.651438in}}%
\pgfpathlineto{\pgfqpoint{1.333111in}{0.659115in}}%
\pgfpathlineto{\pgfqpoint{1.336559in}{0.662953in}}%
\pgfpathlineto{\pgfqpoint{1.336559in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{1.340007in}{0.674468in}}%
\pgfpathlineto{\pgfqpoint{1.340007in}{0.682145in}}%
\pgfpathlineto{\pgfqpoint{1.343455in}{0.685984in}}%
\pgfpathlineto{\pgfqpoint{1.343455in}{0.697499in}}%
\pgfpathlineto{\pgfqpoint{1.346902in}{0.701338in}}%
\pgfpathlineto{\pgfqpoint{1.346902in}{0.712853in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{0.716691in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{0.728207in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{0.732045in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{0.774268in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{0.778106in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{0.789622in}}%
\pgfpathlineto{\pgfqpoint{1.346902in}{0.793460in}}%
\pgfpathlineto{\pgfqpoint{1.346902in}{0.797298in}}%
\pgfpathlineto{\pgfqpoint{1.343455in}{0.801137in}}%
\pgfpathlineto{\pgfqpoint{1.343455in}{0.804975in}}%
\pgfpathlineto{\pgfqpoint{1.336559in}{0.812652in}}%
\pgfpathlineto{\pgfqpoint{1.336559in}{0.816491in}}%
\pgfpathlineto{\pgfqpoint{1.326215in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{1.326215in}{0.831844in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{0.849117in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{0.849117in}}%
\pgfpathlineto{\pgfqpoint{1.290012in}{0.868310in}}%
\pgfpathlineto{\pgfqpoint{1.286564in}{0.868310in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{0.879825in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{0.879825in}}%
\pgfpathlineto{\pgfqpoint{1.262429in}{0.891340in}}%
\pgfpathlineto{\pgfqpoint{1.258981in}{0.891340in}}%
\pgfpathlineto{\pgfqpoint{1.245190in}{0.906694in}}%
\pgfpathlineto{\pgfqpoint{1.241742in}{0.906694in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{0.954674in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{0.962351in}}%
\pgfpathlineto{\pgfqpoint{1.210711in}{0.971947in}}%
\pgfpathlineto{\pgfqpoint{1.214159in}{0.971947in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{0.983463in}}%
\pgfpathlineto{\pgfqpoint{1.227950in}{0.983463in}}%
\pgfpathlineto{\pgfqpoint{1.234846in}{0.991140in}}%
\pgfpathlineto{\pgfqpoint{1.238294in}{0.991140in}}%
\pgfpathlineto{\pgfqpoint{1.241742in}{0.994978in}}%
\pgfpathlineto{\pgfqpoint{1.245190in}{0.994978in}}%
\pgfpathlineto{\pgfqpoint{1.248638in}{0.998817in}}%
\pgfpathlineto{\pgfqpoint{1.252085in}{0.998817in}}%
\pgfpathlineto{\pgfqpoint{1.255533in}{1.002655in}}%
\pgfpathlineto{\pgfqpoint{1.258981in}{1.002655in}}%
\pgfpathlineto{\pgfqpoint{1.265877in}{1.010332in}}%
\pgfpathlineto{\pgfqpoint{1.269325in}{1.010332in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{1.014170in}}%
\pgfpathlineto{\pgfqpoint{1.279669in}{1.014170in}}%
\pgfpathlineto{\pgfqpoint{1.283116in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{1.286564in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{1.290012in}{1.021847in}}%
\pgfpathlineto{\pgfqpoint{1.293460in}{1.021847in}}%
\pgfpathlineto{\pgfqpoint{1.296908in}{1.025686in}}%
\pgfpathlineto{\pgfqpoint{1.300356in}{1.025686in}}%
\pgfpathlineto{\pgfqpoint{1.303804in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{1.314147in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{1.317595in}{1.037201in}}%
\pgfpathlineto{\pgfqpoint{1.324491in}{1.037201in}}%
\pgfpathlineto{\pgfqpoint{1.327939in}{1.041039in}}%
\pgfpathlineto{\pgfqpoint{1.331387in}{1.041039in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{1.044878in}}%
\pgfpathlineto{\pgfqpoint{1.338283in}{1.044878in}}%
\pgfpathlineto{\pgfqpoint{1.341731in}{1.048716in}}%
\pgfpathlineto{\pgfqpoint{1.345179in}{1.048716in}}%
\pgfpathlineto{\pgfqpoint{1.348626in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{1.355522in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{1.358970in}{1.056393in}}%
\pgfpathlineto{\pgfqpoint{1.362418in}{1.056393in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{1.060232in}}%
\pgfpathlineto{\pgfqpoint{1.369314in}{1.060232in}}%
\pgfpathlineto{\pgfqpoint{1.372762in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{1.376210in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{1.379657in}{1.067908in}}%
\pgfpathlineto{\pgfqpoint{1.383105in}{1.067908in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{1.071747in}}%
\pgfpathlineto{\pgfqpoint{1.390001in}{1.071747in}}%
\pgfpathlineto{\pgfqpoint{1.393449in}{1.075585in}}%
\pgfpathlineto{\pgfqpoint{1.400345in}{1.075585in}}%
\pgfpathlineto{\pgfqpoint{1.403793in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{1.407241in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{1.410688in}{1.083262in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{1.083262in}}%
\pgfpathlineto{\pgfqpoint{1.421032in}{1.090939in}}%
\pgfpathlineto{\pgfqpoint{1.424480in}{1.090939in}}%
\pgfpathlineto{\pgfqpoint{1.427928in}{1.094777in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{1.094777in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{1.098616in}}%
\pgfpathlineto{\pgfqpoint{1.438272in}{1.098616in}}%
\pgfpathlineto{\pgfqpoint{1.441719in}{1.102454in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{1.102454in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{1.110131in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{1.110131in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{1.117808in}}%
\pgfpathlineto{\pgfqpoint{1.465855in}{1.117808in}}%
\pgfpathlineto{\pgfqpoint{1.476198in}{1.129323in}}%
\pgfpathlineto{\pgfqpoint{1.479646in}{1.129323in}}%
\pgfpathlineto{\pgfqpoint{1.502058in}{1.154273in}}%
\pgfpathlineto{\pgfqpoint{1.502058in}{1.158112in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{1.169627in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{1.177304in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{1.181142in}}%
\pgfpathlineto{\pgfqpoint{1.519297in}{1.184981in}}%
\pgfpathlineto{\pgfqpoint{1.519297in}{1.188819in}}%
\pgfpathlineto{\pgfqpoint{1.522745in}{1.192658in}}%
\pgfpathlineto{\pgfqpoint{1.522745in}{1.200335in}}%
\pgfpathlineto{\pgfqpoint{1.526193in}{1.204173in}}%
\pgfpathlineto{\pgfqpoint{1.526193in}{1.215688in}}%
\pgfpathlineto{\pgfqpoint{1.529641in}{1.219527in}}%
\pgfpathlineto{\pgfqpoint{1.529641in}{1.227204in}}%
\pgfpathlineto{\pgfqpoint{1.533089in}{1.231042in}}%
\pgfpathlineto{\pgfqpoint{1.533089in}{1.238719in}}%
\pgfpathlineto{\pgfqpoint{1.536537in}{1.242557in}}%
\pgfpathlineto{\pgfqpoint{1.536537in}{1.250234in}}%
\pgfpathlineto{\pgfqpoint{1.539984in}{1.254073in}}%
\pgfpathlineto{\pgfqpoint{1.539984in}{1.257911in}}%
\pgfpathlineto{\pgfqpoint{1.543432in}{1.261750in}}%
\pgfpathlineto{\pgfqpoint{1.543432in}{1.265588in}}%
\pgfpathlineto{\pgfqpoint{1.546880in}{1.269426in}}%
\pgfpathlineto{\pgfqpoint{1.546880in}{1.273265in}}%
\pgfpathlineto{\pgfqpoint{1.550328in}{1.277103in}}%
\pgfpathlineto{\pgfqpoint{1.550328in}{1.280942in}}%
\pgfpathlineto{\pgfqpoint{1.560672in}{1.292457in}}%
\pgfpathlineto{\pgfqpoint{1.560672in}{1.296295in}}%
\pgfpathlineto{\pgfqpoint{1.577911in}{1.315488in}}%
\pgfpathlineto{\pgfqpoint{1.577911in}{1.319326in}}%
\pgfpathlineto{\pgfqpoint{1.595151in}{1.338518in}}%
\pgfpathlineto{\pgfqpoint{1.595151in}{1.342357in}}%
\pgfpathlineto{\pgfqpoint{1.605494in}{1.353872in}}%
\pgfpathlineto{\pgfqpoint{1.605494in}{1.357711in}}%
\pgfpathlineto{\pgfqpoint{1.612390in}{1.365387in}}%
\pgfpathlineto{\pgfqpoint{1.612390in}{1.373064in}}%
\pgfpathlineto{\pgfqpoint{1.615838in}{1.376903in}}%
\pgfpathlineto{\pgfqpoint{1.615838in}{1.384580in}}%
\pgfpathlineto{\pgfqpoint{1.619286in}{1.388418in}}%
\pgfpathlineto{\pgfqpoint{1.619286in}{1.399933in}}%
\pgfpathlineto{\pgfqpoint{1.615838in}{1.403772in}}%
\pgfpathlineto{\pgfqpoint{1.615838in}{1.411449in}}%
\pgfpathlineto{\pgfqpoint{1.612390in}{1.415287in}}%
\pgfpathlineto{\pgfqpoint{1.612390in}{1.419126in}}%
\pgfpathlineto{\pgfqpoint{1.586531in}{1.447914in}}%
\pgfpathlineto{\pgfqpoint{1.583083in}{1.447914in}}%
\pgfpathlineto{\pgfqpoint{1.576187in}{1.455591in}}%
\pgfpathlineto{\pgfqpoint{1.572739in}{1.455591in}}%
\pgfpathlineto{\pgfqpoint{1.569292in}{1.459429in}}%
\pgfpathlineto{\pgfqpoint{1.565844in}{1.459429in}}%
\pgfpathlineto{\pgfqpoint{1.562396in}{1.463268in}}%
\pgfpathlineto{\pgfqpoint{1.558948in}{1.463268in}}%
\pgfpathlineto{\pgfqpoint{1.555500in}{1.467106in}}%
\pgfpathlineto{\pgfqpoint{1.552052in}{1.467106in}}%
\pgfpathlineto{\pgfqpoint{1.548604in}{1.470944in}}%
\pgfpathlineto{\pgfqpoint{1.545156in}{1.470944in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{1.474783in}}%
\pgfpathlineto{\pgfqpoint{1.538260in}{1.474783in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{1.527917in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{1.524469in}{1.482460in}}%
\pgfpathlineto{\pgfqpoint{1.521021in}{1.482460in}}%
\pgfpathlineto{\pgfqpoint{1.517573in}{1.486298in}}%
\pgfpathlineto{\pgfqpoint{1.510677in}{1.486298in}}%
\pgfpathlineto{\pgfqpoint{1.507229in}{1.490137in}}%
\pgfpathlineto{\pgfqpoint{1.503782in}{1.490137in}}%
\pgfpathlineto{\pgfqpoint{1.500334in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{1.493438in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{1.489990in}{1.497814in}}%
\pgfpathlineto{\pgfqpoint{1.483094in}{1.497814in}}%
\pgfpathlineto{\pgfqpoint{1.479646in}{1.501652in}}%
\pgfpathlineto{\pgfqpoint{1.476198in}{1.501652in}}%
\pgfpathlineto{\pgfqpoint{1.472751in}{1.505490in}}%
\pgfpathlineto{\pgfqpoint{1.465855in}{1.505490in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{1.513167in}}%
\pgfpathlineto{\pgfqpoint{1.448615in}{1.513167in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{1.438272in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{1.427928in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{1.424480in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{1.421032in}{1.528521in}}%
\pgfpathlineto{\pgfqpoint{1.417584in}{1.528521in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{1.532359in}}%
\pgfpathlineto{\pgfqpoint{1.410688in}{1.532359in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{1.549632in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{1.553471in}}%
\pgfpathlineto{\pgfqpoint{1.391725in}{1.557309in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{1.564986in}}%
\pgfpathlineto{\pgfqpoint{1.403793in}{1.574582in}}%
\pgfpathlineto{\pgfqpoint{1.407241in}{1.574582in}}%
\pgfpathlineto{\pgfqpoint{1.410688in}{1.578421in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{1.578421in}}%
\pgfpathlineto{\pgfqpoint{1.417584in}{1.582259in}}%
\pgfpathlineto{\pgfqpoint{1.421032in}{1.582259in}}%
\pgfpathlineto{\pgfqpoint{1.424480in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{1.441719in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{1.465855in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{1.469303in}{1.601451in}}%
\pgfpathlineto{\pgfqpoint{1.476198in}{1.601451in}}%
\pgfpathlineto{\pgfqpoint{1.479646in}{1.605290in}}%
\pgfpathlineto{\pgfqpoint{1.493438in}{1.605290in}}%
\pgfpathlineto{\pgfqpoint{1.496886in}{1.609128in}}%
\pgfpathlineto{\pgfqpoint{1.507229in}{1.609128in}}%
\pgfpathlineto{\pgfqpoint{1.510677in}{1.612967in}}%
\pgfpathlineto{\pgfqpoint{1.524469in}{1.612967in}}%
\pgfpathlineto{\pgfqpoint{1.527917in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{1.545156in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{1.558948in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{1.562396in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{1.576187in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{1.579635in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{1.596875in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{1.600323in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{1.614114in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{1.617562in}{1.635997in}}%
\pgfpathlineto{\pgfqpoint{1.634801in}{1.635997in}}%
\pgfpathlineto{\pgfqpoint{1.638249in}{1.639836in}}%
\pgfpathlineto{\pgfqpoint{1.652041in}{1.639836in}}%
\pgfpathlineto{\pgfqpoint{1.655489in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{1.672728in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{1.686520in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{1.689968in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{1.703759in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{1.707207in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.720999in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.724447in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{1.741686in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{1.755478in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{1.758926in}{1.666705in}}%
\pgfpathlineto{\pgfqpoint{1.769269in}{1.666705in}}%
\pgfpathlineto{\pgfqpoint{1.772717in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{1.783061in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{1.786509in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{1.800300in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{1.810644in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{1.814092in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{1.824436in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{1.827883in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{1.838227in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{1.848571in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{1.852019in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{1.865810in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{1.872706in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{1.876154in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{1.883050in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{1.886498in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{1.893393in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{1.896841in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{1.903737in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{1.712766in}}%
\pgfpathlineto{\pgfqpoint{1.910633in}{1.712766in}}%
\pgfpathlineto{\pgfqpoint{1.914081in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{1.924424in}{1.720443in}}%
\pgfpathlineto{\pgfqpoint{1.931320in}{1.720443in}}%
\pgfpathlineto{\pgfqpoint{1.934768in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{1.938216in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{1.941664in}{1.728120in}}%
\pgfpathlineto{\pgfqpoint{1.945112in}{1.728120in}}%
\pgfpathlineto{\pgfqpoint{1.948560in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{1.952008in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{1.958903in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{1.962351in}{1.739635in}}%
\pgfpathlineto{\pgfqpoint{1.965799in}{1.739635in}}%
\pgfpathlineto{\pgfqpoint{1.969247in}{1.743474in}}%
\pgfpathlineto{\pgfqpoint{1.972695in}{1.743474in}}%
\pgfpathlineto{\pgfqpoint{1.979591in}{1.751150in}}%
\pgfpathlineto{\pgfqpoint{1.983039in}{1.751150in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{1.772262in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{1.776100in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{1.779939in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{1.795292in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{1.799131in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{1.802969in}}%
\pgfpathlineto{\pgfqpoint{1.993382in}{1.812565in}}%
\pgfpathlineto{\pgfqpoint{1.989934in}{1.812565in}}%
\pgfpathlineto{\pgfqpoint{1.983039in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{1.979591in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{1.976143in}{1.824081in}}%
\pgfpathlineto{\pgfqpoint{1.972695in}{1.824081in}}%
\pgfpathlineto{\pgfqpoint{1.969247in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{1.965799in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{1.962351in}{1.831758in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{1.831758in}}%
\pgfpathlineto{\pgfqpoint{1.952008in}{1.835596in}}%
\pgfpathlineto{\pgfqpoint{1.945112in}{1.835596in}}%
\pgfpathlineto{\pgfqpoint{1.941664in}{1.839435in}}%
\pgfpathlineto{\pgfqpoint{1.934768in}{1.839435in}}%
\pgfpathlineto{\pgfqpoint{1.931320in}{1.843273in}}%
\pgfpathlineto{\pgfqpoint{1.924424in}{1.843273in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{1.847111in}}%
\pgfpathlineto{\pgfqpoint{1.914081in}{1.847111in}}%
\pgfpathlineto{\pgfqpoint{1.910633in}{1.850950in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{1.850950in}}%
\pgfpathlineto{\pgfqpoint{1.903737in}{1.854788in}}%
\pgfpathlineto{\pgfqpoint{1.900289in}{1.854788in}}%
\pgfpathlineto{\pgfqpoint{1.895117in}{1.860546in}}%
\pgfpathlineto{\pgfqpoint{1.895117in}{1.864384in}}%
\pgfpathlineto{\pgfqpoint{1.896841in}{1.866304in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{1.866304in}}%
\pgfpathlineto{\pgfqpoint{1.910633in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{1.934768in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{1.938216in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{2.024413in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{2.027861in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{2.151985in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{2.155433in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{2.234735in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{2.238183in}{1.885496in}}%
\pgfpathlineto{\pgfqpoint{2.300245in}{1.885496in}}%
\pgfpathlineto{\pgfqpoint{2.303693in}{1.889334in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{1.889334in}}%
\pgfpathlineto{\pgfqpoint{2.358859in}{1.893173in}}%
\pgfpathlineto{\pgfqpoint{2.407129in}{1.893173in}}%
\pgfpathlineto{\pgfqpoint{2.410577in}{1.897011in}}%
\pgfpathlineto{\pgfqpoint{2.455400in}{1.897011in}}%
\pgfpathlineto{\pgfqpoint{2.458848in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{2.500222in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{2.503670in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{2.545045in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{2.548493in}{1.908526in}}%
\pgfpathlineto{\pgfqpoint{2.586420in}{1.908526in}}%
\pgfpathlineto{\pgfqpoint{2.589868in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{2.627794in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{2.631242in}{1.916203in}}%
\pgfpathlineto{\pgfqpoint{2.665721in}{1.916203in}}%
\pgfpathlineto{\pgfqpoint{2.669169in}{1.920042in}}%
\pgfpathlineto{\pgfqpoint{2.703648in}{1.920042in}}%
\pgfpathlineto{\pgfqpoint{2.707096in}{1.923880in}}%
\pgfpathlineto{\pgfqpoint{2.741575in}{1.923880in}}%
\pgfpathlineto{\pgfqpoint{2.745023in}{1.927719in}}%
\pgfpathlineto{\pgfqpoint{2.776054in}{1.927719in}}%
\pgfpathlineto{\pgfqpoint{2.779502in}{1.931557in}}%
\pgfpathlineto{\pgfqpoint{2.810533in}{1.931557in}}%
\pgfpathlineto{\pgfqpoint{2.813981in}{1.935395in}}%
\pgfpathlineto{\pgfqpoint{2.845012in}{1.935395in}}%
\pgfpathlineto{\pgfqpoint{2.848460in}{1.939234in}}%
\pgfpathlineto{\pgfqpoint{2.879491in}{1.939234in}}%
\pgfpathlineto{\pgfqpoint{2.882938in}{1.943072in}}%
\pgfpathlineto{\pgfqpoint{2.913970in}{1.943072in}}%
\pgfpathlineto{\pgfqpoint{2.917417in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{2.945001in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{2.948448in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{2.976032in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{3.007063in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{3.010511in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{3.038094in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{3.041542in}{1.962265in}}%
\pgfpathlineto{\pgfqpoint{3.065677in}{1.962265in}}%
\pgfpathlineto{\pgfqpoint{3.069125in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{3.100156in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{3.124291in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{1.973780in}}%
\pgfpathlineto{\pgfqpoint{3.151874in}{1.973780in}}%
\pgfpathlineto{\pgfqpoint{3.155322in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{3.179457in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{3.182905in}{1.981457in}}%
\pgfpathlineto{\pgfqpoint{3.203592in}{1.981457in}}%
\pgfpathlineto{\pgfqpoint{3.207040in}{1.985295in}}%
\pgfpathlineto{\pgfqpoint{3.231176in}{1.985295in}}%
\pgfpathlineto{\pgfqpoint{3.234624in}{1.989134in}}%
\pgfpathlineto{\pgfqpoint{3.255311in}{1.989134in}}%
\pgfpathlineto{\pgfqpoint{3.258759in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{3.282894in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{3.286342in}{1.996811in}}%
\pgfpathlineto{\pgfqpoint{3.307029in}{1.996811in}}%
\pgfpathlineto{\pgfqpoint{3.310477in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{3.331164in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{3.334612in}{2.004487in}}%
\pgfpathlineto{\pgfqpoint{3.355300in}{2.004487in}}%
\pgfpathlineto{\pgfqpoint{3.358748in}{2.008326in}}%
\pgfpathlineto{\pgfqpoint{3.375987in}{2.008326in}}%
\pgfpathlineto{\pgfqpoint{3.379435in}{2.012164in}}%
\pgfpathlineto{\pgfqpoint{3.400122in}{2.012164in}}%
\pgfpathlineto{\pgfqpoint{3.403570in}{2.016003in}}%
\pgfpathlineto{\pgfqpoint{3.420810in}{2.016003in}}%
\pgfpathlineto{\pgfqpoint{3.424258in}{2.019841in}}%
\pgfpathlineto{\pgfqpoint{3.444945in}{2.019841in}}%
\pgfpathlineto{\pgfqpoint{3.448393in}{2.023680in}}%
\pgfpathlineto{\pgfqpoint{3.465632in}{2.023680in}}%
\pgfpathlineto{\pgfqpoint{3.469080in}{2.027518in}}%
\pgfpathlineto{\pgfqpoint{3.486320in}{2.027518in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{3.507007in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{3.510455in}{2.035195in}}%
\pgfpathlineto{\pgfqpoint{3.527694in}{2.035195in}}%
\pgfpathlineto{\pgfqpoint{3.531142in}{2.039033in}}%
\pgfpathlineto{\pgfqpoint{3.548382in}{2.039033in}}%
\pgfpathlineto{\pgfqpoint{3.551830in}{2.042872in}}%
\pgfpathlineto{\pgfqpoint{3.565621in}{2.042872in}}%
\pgfpathlineto{\pgfqpoint{3.569069in}{2.046710in}}%
\pgfpathlineto{\pgfqpoint{3.586309in}{2.046710in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{2.050549in}}%
\pgfpathlineto{\pgfqpoint{3.603548in}{2.050549in}}%
\pgfpathlineto{\pgfqpoint{3.606996in}{2.054387in}}%
\pgfpathlineto{\pgfqpoint{3.624235in}{2.054387in}}%
\pgfpathlineto{\pgfqpoint{3.627683in}{2.058226in}}%
\pgfpathlineto{\pgfqpoint{3.641475in}{2.058226in}}%
\pgfpathlineto{\pgfqpoint{3.644923in}{2.062064in}}%
\pgfpathlineto{\pgfqpoint{3.658714in}{2.062064in}}%
\pgfpathlineto{\pgfqpoint{3.662162in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{3.675954in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{3.679402in}{2.069741in}}%
\pgfpathlineto{\pgfqpoint{3.693193in}{2.069741in}}%
\pgfpathlineto{\pgfqpoint{3.696641in}{2.073579in}}%
\pgfpathlineto{\pgfqpoint{3.710433in}{2.073579in}}%
\pgfpathlineto{\pgfqpoint{3.713881in}{2.077418in}}%
\pgfpathlineto{\pgfqpoint{3.727672in}{2.077418in}}%
\pgfpathlineto{\pgfqpoint{3.731120in}{2.081256in}}%
\pgfpathlineto{\pgfqpoint{3.744912in}{2.081256in}}%
\pgfpathlineto{\pgfqpoint{3.748359in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{3.758703in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{3.762151in}{2.088933in}}%
\pgfpathlineto{\pgfqpoint{3.775943in}{2.088933in}}%
\pgfpathlineto{\pgfqpoint{3.779391in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{3.789734in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{3.793182in}{2.096610in}}%
\pgfpathlineto{\pgfqpoint{3.806974in}{2.096610in}}%
\pgfpathlineto{\pgfqpoint{3.810422in}{2.100448in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{2.100448in}}%
\pgfpathlineto{\pgfqpoint{3.824213in}{2.104287in}}%
\pgfpathlineto{\pgfqpoint{3.834557in}{2.104287in}}%
\pgfpathlineto{\pgfqpoint{3.838005in}{2.108125in}}%
\pgfpathlineto{\pgfqpoint{3.848348in}{2.108125in}}%
\pgfpathlineto{\pgfqpoint{3.851796in}{2.111964in}}%
\pgfpathlineto{\pgfqpoint{3.862140in}{2.111964in}}%
\pgfpathlineto{\pgfqpoint{3.865588in}{2.115802in}}%
\pgfpathlineto{\pgfqpoint{3.875931in}{2.115802in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{3.889723in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{3.893171in}{2.123479in}}%
\pgfpathlineto{\pgfqpoint{3.903515in}{2.123479in}}%
\pgfpathlineto{\pgfqpoint{3.906963in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{3.917306in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{3.920754in}{2.131156in}}%
\pgfpathlineto{\pgfqpoint{3.931098in}{2.131156in}}%
\pgfpathlineto{\pgfqpoint{3.934546in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{3.944889in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{3.948337in}{2.138833in}}%
\pgfpathlineto{\pgfqpoint{3.955233in}{2.138833in}}%
\pgfpathlineto{\pgfqpoint{3.958681in}{2.142671in}}%
\pgfpathlineto{\pgfqpoint{3.969025in}{2.142671in}}%
\pgfpathlineto{\pgfqpoint{3.972472in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{3.979368in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{2.150348in}}%
\pgfpathlineto{\pgfqpoint{3.993160in}{2.150348in}}%
\pgfpathlineto{\pgfqpoint{3.996608in}{2.154186in}}%
\pgfpathlineto{\pgfqpoint{4.003504in}{2.154186in}}%
\pgfpathlineto{\pgfqpoint{4.006951in}{2.158025in}}%
\pgfpathlineto{\pgfqpoint{4.013847in}{2.158025in}}%
\pgfpathlineto{\pgfqpoint{4.017295in}{2.161863in}}%
\pgfpathlineto{\pgfqpoint{4.027639in}{2.161863in}}%
\pgfpathlineto{\pgfqpoint{4.031087in}{2.165702in}}%
\pgfpathlineto{\pgfqpoint{4.037982in}{2.165702in}}%
\pgfpathlineto{\pgfqpoint{4.041430in}{2.169540in}}%
\pgfpathlineto{\pgfqpoint{4.048326in}{2.169540in}}%
\pgfpathlineto{\pgfqpoint{4.051774in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{4.058670in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{4.062118in}{2.177217in}}%
\pgfpathlineto{\pgfqpoint{4.069013in}{2.177217in}}%
\pgfpathlineto{\pgfqpoint{4.072461in}{2.181056in}}%
\pgfpathlineto{\pgfqpoint{4.079357in}{2.181056in}}%
\pgfpathlineto{\pgfqpoint{4.082805in}{2.184894in}}%
\pgfpathlineto{\pgfqpoint{4.089701in}{2.184894in}}%
\pgfpathlineto{\pgfqpoint{4.093149in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{4.100044in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{4.103492in}{2.192571in}}%
\pgfpathlineto{\pgfqpoint{4.110388in}{2.192571in}}%
\pgfpathlineto{\pgfqpoint{4.113836in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{4.117284in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{4.120732in}{2.200248in}}%
\pgfpathlineto{\pgfqpoint{4.127628in}{2.200248in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{4.137971in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{4.141419in}{2.207925in}}%
\pgfpathlineto{\pgfqpoint{4.144867in}{2.207925in}}%
\pgfpathlineto{\pgfqpoint{4.148315in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{4.155211in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{4.165554in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{4.169002in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{4.172450in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{4.175898in}{2.223278in}}%
\pgfpathlineto{\pgfqpoint{4.179346in}{2.223278in}}%
\pgfpathlineto{\pgfqpoint{4.182794in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{4.189690in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{4.193138in}{2.230955in}}%
\pgfpathlineto{\pgfqpoint{4.196585in}{2.230955in}}%
\pgfpathlineto{\pgfqpoint{4.200033in}{2.234794in}}%
\pgfpathlineto{\pgfqpoint{4.203481in}{2.234794in}}%
\pgfpathlineto{\pgfqpoint{4.206929in}{2.238632in}}%
\pgfpathlineto{\pgfqpoint{4.213825in}{2.238632in}}%
\pgfpathlineto{\pgfqpoint{4.217273in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{4.224169in}{2.246309in}}%
\pgfpathlineto{\pgfqpoint{4.227617in}{2.246309in}}%
\pgfpathlineto{\pgfqpoint{4.231064in}{2.250147in}}%
\pgfpathlineto{\pgfqpoint{4.234512in}{2.250147in}}%
\pgfpathlineto{\pgfqpoint{4.237960in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{4.241408in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{4.244856in}{2.257824in}}%
\pgfpathlineto{\pgfqpoint{4.248304in}{2.257824in}}%
\pgfpathlineto{\pgfqpoint{4.251752in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{4.258648in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{4.262095in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{4.265543in}{2.269340in}}%
\pgfpathlineto{\pgfqpoint{4.268991in}{2.269340in}}%
\pgfpathlineto{\pgfqpoint{4.272439in}{2.273178in}}%
\pgfpathlineto{\pgfqpoint{4.275887in}{2.273178in}}%
\pgfpathlineto{\pgfqpoint{4.279335in}{2.277017in}}%
\pgfpathlineto{\pgfqpoint{4.282783in}{2.277017in}}%
\pgfpathlineto{\pgfqpoint{4.289679in}{2.284693in}}%
\pgfpathlineto{\pgfqpoint{4.293126in}{2.284693in}}%
\pgfpathlineto{\pgfqpoint{4.296574in}{2.288532in}}%
\pgfpathlineto{\pgfqpoint{4.300022in}{2.288532in}}%
\pgfpathlineto{\pgfqpoint{4.306918in}{2.296209in}}%
\pgfpathlineto{\pgfqpoint{4.310366in}{2.296209in}}%
\pgfpathlineto{\pgfqpoint{4.313814in}{2.300047in}}%
\pgfpathlineto{\pgfqpoint{4.317262in}{2.300047in}}%
\pgfpathlineto{\pgfqpoint{4.324157in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{4.327605in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{4.334501in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{4.337949in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{4.351741in}{2.330755in}}%
\pgfpathlineto{\pgfqpoint{4.355189in}{2.330755in}}%
\pgfpathlineto{\pgfqpoint{4.401735in}{2.382574in}}%
\pgfpathlineto{\pgfqpoint{4.401735in}{2.386412in}}%
\pgfpathlineto{\pgfqpoint{4.408631in}{2.394089in}}%
\pgfpathlineto{\pgfqpoint{4.408631in}{2.397927in}}%
\pgfpathlineto{\pgfqpoint{4.415527in}{2.405604in}}%
\pgfpathlineto{\pgfqpoint{4.415527in}{2.409443in}}%
\pgfpathlineto{\pgfqpoint{4.418975in}{2.413281in}}%
\pgfpathlineto{\pgfqpoint{4.418975in}{2.420958in}}%
\pgfpathlineto{\pgfqpoint{4.422422in}{2.424796in}}%
\pgfpathlineto{\pgfqpoint{4.422422in}{2.432473in}}%
\pgfpathlineto{\pgfqpoint{4.425870in}{2.436312in}}%
\pgfpathlineto{\pgfqpoint{4.425870in}{2.451665in}}%
\pgfpathlineto{\pgfqpoint{4.429318in}{2.455504in}}%
\pgfpathlineto{\pgfqpoint{4.429318in}{2.474696in}}%
\pgfpathlineto{\pgfqpoint{4.425870in}{2.478535in}}%
\pgfpathlineto{\pgfqpoint{4.425870in}{2.493888in}}%
\pgfpathlineto{\pgfqpoint{4.422422in}{2.497727in}}%
\pgfpathlineto{\pgfqpoint{4.422422in}{2.505404in}}%
\pgfpathlineto{\pgfqpoint{4.418975in}{2.509242in}}%
\pgfpathlineto{\pgfqpoint{4.418975in}{2.516919in}}%
\pgfpathlineto{\pgfqpoint{4.415527in}{2.520757in}}%
\pgfpathlineto{\pgfqpoint{4.415527in}{2.524596in}}%
\pgfpathlineto{\pgfqpoint{4.408631in}{2.532273in}}%
\pgfpathlineto{\pgfqpoint{4.408631in}{2.536111in}}%
\pgfpathlineto{\pgfqpoint{4.401735in}{2.543788in}}%
\pgfpathlineto{\pgfqpoint{4.401735in}{2.547626in}}%
\pgfpathlineto{\pgfqpoint{4.355189in}{2.599445in}}%
\pgfpathlineto{\pgfqpoint{4.351741in}{2.599445in}}%
\pgfpathlineto{\pgfqpoint{4.337949in}{2.614799in}}%
\pgfpathlineto{\pgfqpoint{4.334501in}{2.614799in}}%
\pgfpathlineto{\pgfqpoint{4.327605in}{2.622476in}}%
\pgfpathlineto{\pgfqpoint{4.324157in}{2.622476in}}%
\pgfpathlineto{\pgfqpoint{4.317262in}{2.630153in}}%
\pgfpathlineto{\pgfqpoint{4.313814in}{2.630153in}}%
\pgfpathlineto{\pgfqpoint{4.310366in}{2.633991in}}%
\pgfpathlineto{\pgfqpoint{4.306918in}{2.633991in}}%
\pgfpathlineto{\pgfqpoint{4.300022in}{2.641668in}}%
\pgfpathlineto{\pgfqpoint{4.296574in}{2.641668in}}%
\pgfpathlineto{\pgfqpoint{4.293126in}{2.645507in}}%
\pgfpathlineto{\pgfqpoint{4.289679in}{2.645507in}}%
\pgfpathlineto{\pgfqpoint{4.282783in}{2.653183in}}%
\pgfpathlineto{\pgfqpoint{4.279335in}{2.653183in}}%
\pgfpathlineto{\pgfqpoint{4.275887in}{2.657022in}}%
\pgfpathlineto{\pgfqpoint{4.272439in}{2.657022in}}%
\pgfpathlineto{\pgfqpoint{4.268991in}{2.660860in}}%
\pgfpathlineto{\pgfqpoint{4.265543in}{2.660860in}}%
\pgfpathlineto{\pgfqpoint{4.262095in}{2.664699in}}%
\pgfpathlineto{\pgfqpoint{4.258648in}{2.664699in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.668537in}}%
\pgfpathlineto{\pgfqpoint{4.251752in}{2.668537in}}%
\pgfpathlineto{\pgfqpoint{4.248304in}{2.672376in}}%
\pgfpathlineto{\pgfqpoint{4.244856in}{2.672376in}}%
\pgfpathlineto{\pgfqpoint{4.241408in}{2.676214in}}%
\pgfpathlineto{\pgfqpoint{4.237960in}{2.676214in}}%
\pgfpathlineto{\pgfqpoint{4.234512in}{2.680053in}}%
\pgfpathlineto{\pgfqpoint{4.231064in}{2.680053in}}%
\pgfpathlineto{\pgfqpoint{4.227617in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{4.224169in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{2.687729in}}%
\pgfpathlineto{\pgfqpoint{4.217273in}{2.687729in}}%
\pgfpathlineto{\pgfqpoint{4.213825in}{2.691568in}}%
\pgfpathlineto{\pgfqpoint{4.206929in}{2.691568in}}%
\pgfpathlineto{\pgfqpoint{4.203481in}{2.695406in}}%
\pgfpathlineto{\pgfqpoint{4.200033in}{2.695406in}}%
\pgfpathlineto{\pgfqpoint{4.196585in}{2.699245in}}%
\pgfpathlineto{\pgfqpoint{4.193138in}{2.699245in}}%
\pgfpathlineto{\pgfqpoint{4.189690in}{2.703083in}}%
\pgfpathlineto{\pgfqpoint{4.182794in}{2.703083in}}%
\pgfpathlineto{\pgfqpoint{4.179346in}{2.706922in}}%
\pgfpathlineto{\pgfqpoint{4.175898in}{2.706922in}}%
\pgfpathlineto{\pgfqpoint{4.172450in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{4.169002in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{4.165554in}{2.714598in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{2.714598in}}%
\pgfpathlineto{\pgfqpoint{4.155211in}{2.718437in}}%
\pgfpathlineto{\pgfqpoint{4.148315in}{2.718437in}}%
\pgfpathlineto{\pgfqpoint{4.144867in}{2.722275in}}%
\pgfpathlineto{\pgfqpoint{4.141419in}{2.722275in}}%
\pgfpathlineto{\pgfqpoint{4.137971in}{2.726114in}}%
\pgfpathlineto{\pgfqpoint{4.131076in}{2.726114in}}%
\pgfpathlineto{\pgfqpoint{4.127628in}{2.729952in}}%
\pgfpathlineto{\pgfqpoint{4.120732in}{2.729952in}}%
\pgfpathlineto{\pgfqpoint{4.117284in}{2.733791in}}%
\pgfpathlineto{\pgfqpoint{4.113836in}{2.733791in}}%
\pgfpathlineto{\pgfqpoint{4.110388in}{2.737629in}}%
\pgfpathlineto{\pgfqpoint{4.103492in}{2.737629in}}%
\pgfpathlineto{\pgfqpoint{4.100044in}{2.741468in}}%
\pgfpathlineto{\pgfqpoint{4.093149in}{2.741468in}}%
\pgfpathlineto{\pgfqpoint{4.089701in}{2.745306in}}%
\pgfpathlineto{\pgfqpoint{4.082805in}{2.745306in}}%
\pgfpathlineto{\pgfqpoint{4.079357in}{2.749144in}}%
\pgfpathlineto{\pgfqpoint{4.072461in}{2.749144in}}%
\pgfpathlineto{\pgfqpoint{4.069013in}{2.752983in}}%
\pgfpathlineto{\pgfqpoint{4.062118in}{2.752983in}}%
\pgfpathlineto{\pgfqpoint{4.058670in}{2.756821in}}%
\pgfpathlineto{\pgfqpoint{4.051774in}{2.756821in}}%
\pgfpathlineto{\pgfqpoint{4.048326in}{2.760660in}}%
\pgfpathlineto{\pgfqpoint{4.041430in}{2.760660in}}%
\pgfpathlineto{\pgfqpoint{4.037982in}{2.764498in}}%
\pgfpathlineto{\pgfqpoint{4.031087in}{2.764498in}}%
\pgfpathlineto{\pgfqpoint{4.027639in}{2.768337in}}%
\pgfpathlineto{\pgfqpoint{4.017295in}{2.768337in}}%
\pgfpathlineto{\pgfqpoint{4.013847in}{2.772175in}}%
\pgfpathlineto{\pgfqpoint{4.006951in}{2.772175in}}%
\pgfpathlineto{\pgfqpoint{4.003504in}{2.776014in}}%
\pgfpathlineto{\pgfqpoint{3.996608in}{2.776014in}}%
\pgfpathlineto{\pgfqpoint{3.993160in}{2.779852in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{2.779852in}}%
\pgfpathlineto{\pgfqpoint{3.979368in}{2.783690in}}%
\pgfpathlineto{\pgfqpoint{3.972472in}{2.783690in}}%
\pgfpathlineto{\pgfqpoint{3.969025in}{2.787529in}}%
\pgfpathlineto{\pgfqpoint{3.958681in}{2.787529in}}%
\pgfpathlineto{\pgfqpoint{3.955233in}{2.791367in}}%
\pgfpathlineto{\pgfqpoint{3.948337in}{2.791367in}}%
\pgfpathlineto{\pgfqpoint{3.944889in}{2.795206in}}%
\pgfpathlineto{\pgfqpoint{3.934546in}{2.795206in}}%
\pgfpathlineto{\pgfqpoint{3.931098in}{2.799044in}}%
\pgfpathlineto{\pgfqpoint{3.920754in}{2.799044in}}%
\pgfpathlineto{\pgfqpoint{3.917306in}{2.802883in}}%
\pgfpathlineto{\pgfqpoint{3.906963in}{2.802883in}}%
\pgfpathlineto{\pgfqpoint{3.903515in}{2.806721in}}%
\pgfpathlineto{\pgfqpoint{3.893171in}{2.806721in}}%
\pgfpathlineto{\pgfqpoint{3.889723in}{2.810559in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{2.810559in}}%
\pgfpathlineto{\pgfqpoint{3.875931in}{2.814398in}}%
\pgfpathlineto{\pgfqpoint{3.865588in}{2.814398in}}%
\pgfpathlineto{\pgfqpoint{3.862140in}{2.818236in}}%
\pgfpathlineto{\pgfqpoint{3.851796in}{2.818236in}}%
\pgfpathlineto{\pgfqpoint{3.848348in}{2.822075in}}%
\pgfpathlineto{\pgfqpoint{3.838005in}{2.822075in}}%
\pgfpathlineto{\pgfqpoint{3.834557in}{2.825913in}}%
\pgfpathlineto{\pgfqpoint{3.824213in}{2.825913in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{2.829752in}}%
\pgfpathlineto{\pgfqpoint{3.810422in}{2.829752in}}%
\pgfpathlineto{\pgfqpoint{3.806974in}{2.833590in}}%
\pgfpathlineto{\pgfqpoint{3.793182in}{2.833590in}}%
\pgfpathlineto{\pgfqpoint{3.789734in}{2.837429in}}%
\pgfpathlineto{\pgfqpoint{3.779391in}{2.837429in}}%
\pgfpathlineto{\pgfqpoint{3.775943in}{2.841267in}}%
\pgfpathlineto{\pgfqpoint{3.762151in}{2.841267in}}%
\pgfpathlineto{\pgfqpoint{3.758703in}{2.845105in}}%
\pgfpathlineto{\pgfqpoint{3.748359in}{2.845105in}}%
\pgfpathlineto{\pgfqpoint{3.744912in}{2.848944in}}%
\pgfpathlineto{\pgfqpoint{3.731120in}{2.848944in}}%
\pgfpathlineto{\pgfqpoint{3.727672in}{2.852782in}}%
\pgfpathlineto{\pgfqpoint{3.713881in}{2.852782in}}%
\pgfpathlineto{\pgfqpoint{3.710433in}{2.856621in}}%
\pgfpathlineto{\pgfqpoint{3.696641in}{2.856621in}}%
\pgfpathlineto{\pgfqpoint{3.693193in}{2.860459in}}%
\pgfpathlineto{\pgfqpoint{3.679402in}{2.860459in}}%
\pgfpathlineto{\pgfqpoint{3.675954in}{2.864298in}}%
\pgfpathlineto{\pgfqpoint{3.662162in}{2.864298in}}%
\pgfpathlineto{\pgfqpoint{3.658714in}{2.868136in}}%
\pgfpathlineto{\pgfqpoint{3.644923in}{2.868136in}}%
\pgfpathlineto{\pgfqpoint{3.641475in}{2.871974in}}%
\pgfpathlineto{\pgfqpoint{3.627683in}{2.871974in}}%
\pgfpathlineto{\pgfqpoint{3.624235in}{2.875813in}}%
\pgfpathlineto{\pgfqpoint{3.606996in}{2.875813in}}%
\pgfpathlineto{\pgfqpoint{3.603548in}{2.879651in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{2.879651in}}%
\pgfpathlineto{\pgfqpoint{3.586309in}{2.883490in}}%
\pgfpathlineto{\pgfqpoint{3.569069in}{2.883490in}}%
\pgfpathlineto{\pgfqpoint{3.565621in}{2.887328in}}%
\pgfpathlineto{\pgfqpoint{3.551830in}{2.887328in}}%
\pgfpathlineto{\pgfqpoint{3.548382in}{2.891167in}}%
\pgfpathlineto{\pgfqpoint{3.531142in}{2.891167in}}%
\pgfpathlineto{\pgfqpoint{3.527694in}{2.895005in}}%
\pgfpathlineto{\pgfqpoint{3.510455in}{2.895005in}}%
\pgfpathlineto{\pgfqpoint{3.507007in}{2.898844in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{2.898844in}}%
\pgfpathlineto{\pgfqpoint{3.486320in}{2.902682in}}%
\pgfpathlineto{\pgfqpoint{3.469080in}{2.902682in}}%
\pgfpathlineto{\pgfqpoint{3.465632in}{2.906520in}}%
\pgfpathlineto{\pgfqpoint{3.448393in}{2.906520in}}%
\pgfpathlineto{\pgfqpoint{3.444945in}{2.910359in}}%
\pgfpathlineto{\pgfqpoint{3.424258in}{2.910359in}}%
\pgfpathlineto{\pgfqpoint{3.420810in}{2.914197in}}%
\pgfpathlineto{\pgfqpoint{3.403570in}{2.914197in}}%
\pgfpathlineto{\pgfqpoint{3.400122in}{2.918036in}}%
\pgfpathlineto{\pgfqpoint{3.379435in}{2.918036in}}%
\pgfpathlineto{\pgfqpoint{3.375987in}{2.921874in}}%
\pgfpathlineto{\pgfqpoint{3.358748in}{2.921874in}}%
\pgfpathlineto{\pgfqpoint{3.355300in}{2.925713in}}%
\pgfpathlineto{\pgfqpoint{3.334612in}{2.925713in}}%
\pgfpathlineto{\pgfqpoint{3.331164in}{2.929551in}}%
\pgfpathlineto{\pgfqpoint{3.310477in}{2.929551in}}%
\pgfpathlineto{\pgfqpoint{3.307029in}{2.933389in}}%
\pgfpathlineto{\pgfqpoint{3.286342in}{2.933389in}}%
\pgfpathlineto{\pgfqpoint{3.282894in}{2.937228in}}%
\pgfpathlineto{\pgfqpoint{3.258759in}{2.937228in}}%
\pgfpathlineto{\pgfqpoint{3.255311in}{2.941066in}}%
\pgfpathlineto{\pgfqpoint{3.234624in}{2.941066in}}%
\pgfpathlineto{\pgfqpoint{3.231176in}{2.944905in}}%
\pgfpathlineto{\pgfqpoint{3.207040in}{2.944905in}}%
\pgfpathlineto{\pgfqpoint{3.203592in}{2.948743in}}%
\pgfpathlineto{\pgfqpoint{3.182905in}{2.948743in}}%
\pgfpathlineto{\pgfqpoint{3.179457in}{2.952582in}}%
\pgfpathlineto{\pgfqpoint{3.155322in}{2.952582in}}%
\pgfpathlineto{\pgfqpoint{3.151874in}{2.956420in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{2.956420in}}%
\pgfpathlineto{\pgfqpoint{3.124291in}{2.960259in}}%
\pgfpathlineto{\pgfqpoint{3.100156in}{2.960259in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{2.964097in}}%
\pgfpathlineto{\pgfqpoint{3.069125in}{2.964097in}}%
\pgfpathlineto{\pgfqpoint{3.065677in}{2.967935in}}%
\pgfpathlineto{\pgfqpoint{3.041542in}{2.967935in}}%
\pgfpathlineto{\pgfqpoint{3.038094in}{2.971774in}}%
\pgfpathlineto{\pgfqpoint{3.010511in}{2.971774in}}%
\pgfpathlineto{\pgfqpoint{3.007063in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{2.976032in}{2.979451in}}%
\pgfpathlineto{\pgfqpoint{2.948448in}{2.979451in}}%
\pgfpathlineto{\pgfqpoint{2.945001in}{2.983289in}}%
\pgfpathlineto{\pgfqpoint{2.917417in}{2.983289in}}%
\pgfpathlineto{\pgfqpoint{2.913970in}{2.987128in}}%
\pgfpathlineto{\pgfqpoint{2.882938in}{2.987128in}}%
\pgfpathlineto{\pgfqpoint{2.879491in}{2.990966in}}%
\pgfpathlineto{\pgfqpoint{2.848460in}{2.990966in}}%
\pgfpathlineto{\pgfqpoint{2.845012in}{2.994805in}}%
\pgfpathlineto{\pgfqpoint{2.813981in}{2.994805in}}%
\pgfpathlineto{\pgfqpoint{2.810533in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.779502in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.776054in}{3.002481in}}%
\pgfpathlineto{\pgfqpoint{2.745023in}{3.002481in}}%
\pgfpathlineto{\pgfqpoint{2.741575in}{3.006320in}}%
\pgfpathlineto{\pgfqpoint{2.707096in}{3.006320in}}%
\pgfpathlineto{\pgfqpoint{2.703648in}{3.010158in}}%
\pgfpathlineto{\pgfqpoint{2.669169in}{3.010158in}}%
\pgfpathlineto{\pgfqpoint{2.665721in}{3.013997in}}%
\pgfpathlineto{\pgfqpoint{2.631242in}{3.013997in}}%
\pgfpathlineto{\pgfqpoint{2.627794in}{3.017835in}}%
\pgfpathlineto{\pgfqpoint{2.589868in}{3.017835in}}%
\pgfpathlineto{\pgfqpoint{2.586420in}{3.021674in}}%
\pgfpathlineto{\pgfqpoint{2.548493in}{3.021674in}}%
\pgfpathlineto{\pgfqpoint{2.545045in}{3.025512in}}%
\pgfpathlineto{\pgfqpoint{2.503670in}{3.025512in}}%
\pgfpathlineto{\pgfqpoint{2.500222in}{3.029350in}}%
\pgfpathlineto{\pgfqpoint{2.458848in}{3.029350in}}%
\pgfpathlineto{\pgfqpoint{2.455400in}{3.033189in}}%
\pgfpathlineto{\pgfqpoint{2.410577in}{3.033189in}}%
\pgfpathlineto{\pgfqpoint{2.407129in}{3.037027in}}%
\pgfpathlineto{\pgfqpoint{2.358859in}{3.037027in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.040866in}}%
\pgfpathlineto{\pgfqpoint{2.303693in}{3.040866in}}%
\pgfpathlineto{\pgfqpoint{2.300245in}{3.044704in}}%
\pgfpathlineto{\pgfqpoint{2.238183in}{3.044704in}}%
\pgfpathlineto{\pgfqpoint{2.234735in}{3.048543in}}%
\pgfpathlineto{\pgfqpoint{2.155433in}{3.048543in}}%
\pgfpathlineto{\pgfqpoint{2.151985in}{3.052381in}}%
\pgfpathlineto{\pgfqpoint{2.027861in}{3.052381in}}%
\pgfpathlineto{\pgfqpoint{2.024413in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{1.938216in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{1.934768in}{3.060058in}}%
\pgfpathlineto{\pgfqpoint{1.910633in}{3.060058in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{3.063896in}}%
\pgfpathlineto{\pgfqpoint{1.896841in}{3.063896in}}%
\pgfpathlineto{\pgfqpoint{1.895117in}{3.065816in}}%
\pgfpathlineto{\pgfqpoint{1.895117in}{3.069654in}}%
\pgfpathlineto{\pgfqpoint{1.900289in}{3.075412in}}%
\pgfpathlineto{\pgfqpoint{1.903737in}{3.075412in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{3.079250in}}%
\pgfpathlineto{\pgfqpoint{1.910633in}{3.079250in}}%
\pgfpathlineto{\pgfqpoint{1.914081in}{3.083089in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{3.083089in}}%
\pgfpathlineto{\pgfqpoint{1.924424in}{3.086927in}}%
\pgfpathlineto{\pgfqpoint{1.931320in}{3.086927in}}%
\pgfpathlineto{\pgfqpoint{1.934768in}{3.090765in}}%
\pgfpathlineto{\pgfqpoint{1.941664in}{3.090765in}}%
\pgfpathlineto{\pgfqpoint{1.945112in}{3.094604in}}%
\pgfpathlineto{\pgfqpoint{1.952008in}{3.094604in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{3.098442in}}%
\pgfpathlineto{\pgfqpoint{1.962351in}{3.098442in}}%
\pgfpathlineto{\pgfqpoint{1.965799in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.969247in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.972695in}{3.106119in}}%
\pgfpathlineto{\pgfqpoint{1.976143in}{3.106119in}}%
\pgfpathlineto{\pgfqpoint{1.979591in}{3.109958in}}%
\pgfpathlineto{\pgfqpoint{1.983039in}{3.109958in}}%
\pgfpathlineto{\pgfqpoint{1.989934in}{3.117635in}}%
\pgfpathlineto{\pgfqpoint{1.993382in}{3.117635in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{3.127231in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{3.131069in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{3.134908in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{3.150261in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{3.154100in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{3.157938in}}%
\pgfpathlineto{\pgfqpoint{1.983039in}{3.179050in}}%
\pgfpathlineto{\pgfqpoint{1.979591in}{3.179050in}}%
\pgfpathlineto{\pgfqpoint{1.972695in}{3.186726in}}%
\pgfpathlineto{\pgfqpoint{1.969247in}{3.186726in}}%
\pgfpathlineto{\pgfqpoint{1.965799in}{3.190565in}}%
\pgfpathlineto{\pgfqpoint{1.962351in}{3.190565in}}%
\pgfpathlineto{\pgfqpoint{1.958903in}{3.194403in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{3.194403in}}%
\pgfpathlineto{\pgfqpoint{1.952008in}{3.198242in}}%
\pgfpathlineto{\pgfqpoint{1.948560in}{3.198242in}}%
\pgfpathlineto{\pgfqpoint{1.945112in}{3.202080in}}%
\pgfpathlineto{\pgfqpoint{1.941664in}{3.202080in}}%
\pgfpathlineto{\pgfqpoint{1.938216in}{3.205919in}}%
\pgfpathlineto{\pgfqpoint{1.934768in}{3.205919in}}%
\pgfpathlineto{\pgfqpoint{1.931320in}{3.209757in}}%
\pgfpathlineto{\pgfqpoint{1.924424in}{3.209757in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{3.213595in}}%
\pgfpathlineto{\pgfqpoint{1.914081in}{3.213595in}}%
\pgfpathlineto{\pgfqpoint{1.910633in}{3.217434in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{3.217434in}}%
\pgfpathlineto{\pgfqpoint{1.903737in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{1.896841in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{1.893393in}{3.225111in}}%
\pgfpathlineto{\pgfqpoint{1.886498in}{3.225111in}}%
\pgfpathlineto{\pgfqpoint{1.883050in}{3.228949in}}%
\pgfpathlineto{\pgfqpoint{1.876154in}{3.228949in}}%
\pgfpathlineto{\pgfqpoint{1.872706in}{3.232788in}}%
\pgfpathlineto{\pgfqpoint{1.865810in}{3.232788in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{3.236626in}}%
\pgfpathlineto{\pgfqpoint{1.852019in}{3.236626in}}%
\pgfpathlineto{\pgfqpoint{1.848571in}{3.240465in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{3.240465in}}%
\pgfpathlineto{\pgfqpoint{1.838227in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{1.827883in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{1.824436in}{3.248141in}}%
\pgfpathlineto{\pgfqpoint{1.814092in}{3.248141in}}%
\pgfpathlineto{\pgfqpoint{1.810644in}{3.251980in}}%
\pgfpathlineto{\pgfqpoint{1.800300in}{3.251980in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{3.255818in}}%
\pgfpathlineto{\pgfqpoint{1.786509in}{3.255818in}}%
\pgfpathlineto{\pgfqpoint{1.783061in}{3.259657in}}%
\pgfpathlineto{\pgfqpoint{1.772717in}{3.259657in}}%
\pgfpathlineto{\pgfqpoint{1.769269in}{3.263495in}}%
\pgfpathlineto{\pgfqpoint{1.758926in}{3.263495in}}%
\pgfpathlineto{\pgfqpoint{1.755478in}{3.267334in}}%
\pgfpathlineto{\pgfqpoint{1.741686in}{3.267334in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{3.271172in}}%
\pgfpathlineto{\pgfqpoint{1.724447in}{3.271172in}}%
\pgfpathlineto{\pgfqpoint{1.720999in}{3.275011in}}%
\pgfpathlineto{\pgfqpoint{1.707207in}{3.275011in}}%
\pgfpathlineto{\pgfqpoint{1.703759in}{3.278849in}}%
\pgfpathlineto{\pgfqpoint{1.689968in}{3.278849in}}%
\pgfpathlineto{\pgfqpoint{1.686520in}{3.282687in}}%
\pgfpathlineto{\pgfqpoint{1.672728in}{3.282687in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{3.286526in}}%
\pgfpathlineto{\pgfqpoint{1.655489in}{3.286526in}}%
\pgfpathlineto{\pgfqpoint{1.652041in}{3.290364in}}%
\pgfpathlineto{\pgfqpoint{1.638249in}{3.290364in}}%
\pgfpathlineto{\pgfqpoint{1.634801in}{3.294203in}}%
\pgfpathlineto{\pgfqpoint{1.617562in}{3.294203in}}%
\pgfpathlineto{\pgfqpoint{1.614114in}{3.298041in}}%
\pgfpathlineto{\pgfqpoint{1.600323in}{3.298041in}}%
\pgfpathlineto{\pgfqpoint{1.596875in}{3.301880in}}%
\pgfpathlineto{\pgfqpoint{1.579635in}{3.301880in}}%
\pgfpathlineto{\pgfqpoint{1.576187in}{3.305718in}}%
\pgfpathlineto{\pgfqpoint{1.562396in}{3.305718in}}%
\pgfpathlineto{\pgfqpoint{1.558948in}{3.309556in}}%
\pgfpathlineto{\pgfqpoint{1.545156in}{3.309556in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{1.527917in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{1.524469in}{3.317233in}}%
\pgfpathlineto{\pgfqpoint{1.510677in}{3.317233in}}%
\pgfpathlineto{\pgfqpoint{1.507229in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{1.496886in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{1.493438in}{3.324910in}}%
\pgfpathlineto{\pgfqpoint{1.479646in}{3.324910in}}%
\pgfpathlineto{\pgfqpoint{1.476198in}{3.328749in}}%
\pgfpathlineto{\pgfqpoint{1.469303in}{3.328749in}}%
\pgfpathlineto{\pgfqpoint{1.465855in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{3.336426in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{3.336426in}}%
\pgfpathlineto{\pgfqpoint{1.441719in}{3.340264in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{3.340264in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{3.344102in}}%
\pgfpathlineto{\pgfqpoint{1.424480in}{3.344102in}}%
\pgfpathlineto{\pgfqpoint{1.421032in}{3.347941in}}%
\pgfpathlineto{\pgfqpoint{1.417584in}{3.347941in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{3.351779in}}%
\pgfpathlineto{\pgfqpoint{1.410688in}{3.351779in}}%
\pgfpathlineto{\pgfqpoint{1.407241in}{3.355618in}}%
\pgfpathlineto{\pgfqpoint{1.403793in}{3.355618in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{3.365214in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{3.369052in}}%
\pgfpathlineto{\pgfqpoint{1.391725in}{3.372891in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{3.376729in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{3.380568in}}%
\pgfpathlineto{\pgfqpoint{1.410688in}{3.397841in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{3.397841in}}%
\pgfpathlineto{\pgfqpoint{1.417584in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{1.421032in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{1.424480in}{3.405517in}}%
\pgfpathlineto{\pgfqpoint{1.427928in}{3.405517in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{3.409356in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{3.409356in}}%
\pgfpathlineto{\pgfqpoint{1.438272in}{3.413194in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{3.413194in}}%
\pgfpathlineto{\pgfqpoint{1.448615in}{3.417033in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{3.417033in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{3.420871in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{3.420871in}}%
\pgfpathlineto{\pgfqpoint{1.465855in}{3.424710in}}%
\pgfpathlineto{\pgfqpoint{1.472751in}{3.424710in}}%
\pgfpathlineto{\pgfqpoint{1.476198in}{3.428548in}}%
\pgfpathlineto{\pgfqpoint{1.479646in}{3.428548in}}%
\pgfpathlineto{\pgfqpoint{1.483094in}{3.432386in}}%
\pgfpathlineto{\pgfqpoint{1.489990in}{3.432386in}}%
\pgfpathlineto{\pgfqpoint{1.493438in}{3.436225in}}%
\pgfpathlineto{\pgfqpoint{1.500334in}{3.436225in}}%
\pgfpathlineto{\pgfqpoint{1.503782in}{3.440063in}}%
\pgfpathlineto{\pgfqpoint{1.507229in}{3.440063in}}%
\pgfpathlineto{\pgfqpoint{1.510677in}{3.443902in}}%
\pgfpathlineto{\pgfqpoint{1.517573in}{3.443902in}}%
\pgfpathlineto{\pgfqpoint{1.521021in}{3.447740in}}%
\pgfpathlineto{\pgfqpoint{1.524469in}{3.447740in}}%
\pgfpathlineto{\pgfqpoint{1.527917in}{3.451579in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{3.451579in}}%
\pgfpathlineto{\pgfqpoint{1.538260in}{3.455417in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{3.455417in}}%
\pgfpathlineto{\pgfqpoint{1.545156in}{3.459256in}}%
\pgfpathlineto{\pgfqpoint{1.548604in}{3.459256in}}%
\pgfpathlineto{\pgfqpoint{1.552052in}{3.463094in}}%
\pgfpathlineto{\pgfqpoint{1.555500in}{3.463094in}}%
\pgfpathlineto{\pgfqpoint{1.558948in}{3.466932in}}%
\pgfpathlineto{\pgfqpoint{1.562396in}{3.466932in}}%
\pgfpathlineto{\pgfqpoint{1.565844in}{3.470771in}}%
\pgfpathlineto{\pgfqpoint{1.569292in}{3.470771in}}%
\pgfpathlineto{\pgfqpoint{1.572739in}{3.474609in}}%
\pgfpathlineto{\pgfqpoint{1.576187in}{3.474609in}}%
\pgfpathlineto{\pgfqpoint{1.583083in}{3.482286in}}%
\pgfpathlineto{\pgfqpoint{1.586531in}{3.482286in}}%
\pgfpathlineto{\pgfqpoint{1.612390in}{3.511074in}}%
\pgfpathlineto{\pgfqpoint{1.612390in}{3.514913in}}%
\pgfpathlineto{\pgfqpoint{1.615838in}{3.518751in}}%
\pgfpathlineto{\pgfqpoint{1.615838in}{3.526428in}}%
\pgfpathlineto{\pgfqpoint{1.619286in}{3.530267in}}%
\pgfpathlineto{\pgfqpoint{1.619286in}{3.541782in}}%
\pgfpathlineto{\pgfqpoint{1.615838in}{3.545620in}}%
\pgfpathlineto{\pgfqpoint{1.615838in}{3.553297in}}%
\pgfpathlineto{\pgfqpoint{1.612390in}{3.557136in}}%
\pgfpathlineto{\pgfqpoint{1.612390in}{3.564813in}}%
\pgfpathlineto{\pgfqpoint{1.605494in}{3.572489in}}%
\pgfpathlineto{\pgfqpoint{1.605494in}{3.576328in}}%
\pgfpathlineto{\pgfqpoint{1.595151in}{3.587843in}}%
\pgfpathlineto{\pgfqpoint{1.595151in}{3.591682in}}%
\pgfpathlineto{\pgfqpoint{1.577911in}{3.610874in}}%
\pgfpathlineto{\pgfqpoint{1.577911in}{3.614712in}}%
\pgfpathlineto{\pgfqpoint{1.560672in}{3.633905in}}%
\pgfpathlineto{\pgfqpoint{1.560672in}{3.637743in}}%
\pgfpathlineto{\pgfqpoint{1.550328in}{3.649258in}}%
\pgfpathlineto{\pgfqpoint{1.550328in}{3.653097in}}%
\pgfpathlineto{\pgfqpoint{1.546880in}{3.656935in}}%
\pgfpathlineto{\pgfqpoint{1.546880in}{3.660774in}}%
\pgfpathlineto{\pgfqpoint{1.543432in}{3.664612in}}%
\pgfpathlineto{\pgfqpoint{1.543432in}{3.668450in}}%
\pgfpathlineto{\pgfqpoint{1.539984in}{3.672289in}}%
\pgfpathlineto{\pgfqpoint{1.539984in}{3.676127in}}%
\pgfpathlineto{\pgfqpoint{1.536537in}{3.679966in}}%
\pgfpathlineto{\pgfqpoint{1.536537in}{3.687643in}}%
\pgfpathlineto{\pgfqpoint{1.533089in}{3.691481in}}%
\pgfpathlineto{\pgfqpoint{1.533089in}{3.699158in}}%
\pgfpathlineto{\pgfqpoint{1.529641in}{3.702996in}}%
\pgfpathlineto{\pgfqpoint{1.529641in}{3.710673in}}%
\pgfpathlineto{\pgfqpoint{1.526193in}{3.714512in}}%
\pgfpathlineto{\pgfqpoint{1.526193in}{3.726027in}}%
\pgfpathlineto{\pgfqpoint{1.522745in}{3.729865in}}%
\pgfpathlineto{\pgfqpoint{1.522745in}{3.737542in}}%
\pgfpathlineto{\pgfqpoint{1.519297in}{3.741381in}}%
\pgfpathlineto{\pgfqpoint{1.519297in}{3.745219in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{3.749058in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{3.752896in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{3.756735in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{3.760573in}}%
\pgfpathlineto{\pgfqpoint{1.502058in}{3.772088in}}%
\pgfpathlineto{\pgfqpoint{1.502058in}{3.775927in}}%
\pgfpathlineto{\pgfqpoint{1.479646in}{3.800877in}}%
\pgfpathlineto{\pgfqpoint{1.476198in}{3.800877in}}%
\pgfpathlineto{\pgfqpoint{1.465855in}{3.812392in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{3.812392in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{3.820069in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{3.820069in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{3.827746in}}%
\pgfpathlineto{\pgfqpoint{1.441719in}{3.827746in}}%
\pgfpathlineto{\pgfqpoint{1.438272in}{3.831584in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{3.831584in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{3.835423in}}%
\pgfpathlineto{\pgfqpoint{1.427928in}{3.835423in}}%
\pgfpathlineto{\pgfqpoint{1.424480in}{3.839261in}}%
\pgfpathlineto{\pgfqpoint{1.421032in}{3.839261in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{3.846938in}}%
\pgfpathlineto{\pgfqpoint{1.410688in}{3.846938in}}%
\pgfpathlineto{\pgfqpoint{1.407241in}{3.850776in}}%
\pgfpathlineto{\pgfqpoint{1.403793in}{3.850776in}}%
\pgfpathlineto{\pgfqpoint{1.400345in}{3.854615in}}%
\pgfpathlineto{\pgfqpoint{1.393449in}{3.854615in}}%
\pgfpathlineto{\pgfqpoint{1.390001in}{3.858453in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{3.858453in}}%
\pgfpathlineto{\pgfqpoint{1.383105in}{3.862292in}}%
\pgfpathlineto{\pgfqpoint{1.379657in}{3.862292in}}%
\pgfpathlineto{\pgfqpoint{1.376210in}{3.866130in}}%
\pgfpathlineto{\pgfqpoint{1.372762in}{3.866130in}}%
\pgfpathlineto{\pgfqpoint{1.369314in}{3.869968in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{3.869968in}}%
\pgfpathlineto{\pgfqpoint{1.362418in}{3.873807in}}%
\pgfpathlineto{\pgfqpoint{1.358970in}{3.873807in}}%
\pgfpathlineto{\pgfqpoint{1.355522in}{3.877645in}}%
\pgfpathlineto{\pgfqpoint{1.348626in}{3.877645in}}%
\pgfpathlineto{\pgfqpoint{1.345179in}{3.881484in}}%
\pgfpathlineto{\pgfqpoint{1.341731in}{3.881484in}}%
\pgfpathlineto{\pgfqpoint{1.338283in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{1.331387in}{3.889161in}}%
\pgfpathlineto{\pgfqpoint{1.327939in}{3.889161in}}%
\pgfpathlineto{\pgfqpoint{1.324491in}{3.892999in}}%
\pgfpathlineto{\pgfqpoint{1.317595in}{3.892999in}}%
\pgfpathlineto{\pgfqpoint{1.314147in}{3.896838in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{3.896838in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{3.900676in}}%
\pgfpathlineto{\pgfqpoint{1.303804in}{3.900676in}}%
\pgfpathlineto{\pgfqpoint{1.300356in}{3.904514in}}%
\pgfpathlineto{\pgfqpoint{1.296908in}{3.904514in}}%
\pgfpathlineto{\pgfqpoint{1.293460in}{3.908353in}}%
\pgfpathlineto{\pgfqpoint{1.290012in}{3.908353in}}%
\pgfpathlineto{\pgfqpoint{1.286564in}{3.912191in}}%
\pgfpathlineto{\pgfqpoint{1.283116in}{3.912191in}}%
\pgfpathlineto{\pgfqpoint{1.279669in}{3.916030in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{3.916030in}}%
\pgfpathlineto{\pgfqpoint{1.269325in}{3.919868in}}%
\pgfpathlineto{\pgfqpoint{1.265877in}{3.919868in}}%
\pgfpathlineto{\pgfqpoint{1.258981in}{3.927545in}}%
\pgfpathlineto{\pgfqpoint{1.255533in}{3.927545in}}%
\pgfpathlineto{\pgfqpoint{1.252085in}{3.931383in}}%
\pgfpathlineto{\pgfqpoint{1.248638in}{3.931383in}}%
\pgfpathlineto{\pgfqpoint{1.245190in}{3.935222in}}%
\pgfpathlineto{\pgfqpoint{1.241742in}{3.935222in}}%
\pgfpathlineto{\pgfqpoint{1.238294in}{3.939060in}}%
\pgfpathlineto{\pgfqpoint{1.234846in}{3.939060in}}%
\pgfpathlineto{\pgfqpoint{1.227950in}{3.946737in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{3.946737in}}%
\pgfpathlineto{\pgfqpoint{1.214159in}{3.958253in}}%
\pgfpathlineto{\pgfqpoint{1.210711in}{3.958253in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{3.967849in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{3.975526in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{3.979364in}}%
\pgfpathlineto{\pgfqpoint{1.205539in}{3.983202in}}%
\pgfpathlineto{\pgfqpoint{1.241742in}{4.023506in}}%
\pgfpathlineto{\pgfqpoint{1.245190in}{4.023506in}}%
\pgfpathlineto{\pgfqpoint{1.258981in}{4.038860in}}%
\pgfpathlineto{\pgfqpoint{1.262429in}{4.038860in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{4.050375in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{4.050375in}}%
\pgfpathlineto{\pgfqpoint{1.286564in}{4.061890in}}%
\pgfpathlineto{\pgfqpoint{1.290012in}{4.061890in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{4.081083in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{4.081083in}}%
\pgfpathlineto{\pgfqpoint{1.326215in}{4.098356in}}%
\pgfpathlineto{\pgfqpoint{1.326215in}{4.102194in}}%
\pgfpathlineto{\pgfqpoint{1.336559in}{4.113709in}}%
\pgfpathlineto{\pgfqpoint{1.336559in}{4.117548in}}%
\pgfpathlineto{\pgfqpoint{1.343455in}{4.125225in}}%
\pgfpathlineto{\pgfqpoint{1.343455in}{4.129063in}}%
\pgfpathlineto{\pgfqpoint{1.346902in}{4.132902in}}%
\pgfpathlineto{\pgfqpoint{1.346902in}{4.136740in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{4.140578in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{4.152094in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{4.155932in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{4.198155in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{4.201993in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{4.213509in}}%
\pgfpathlineto{\pgfqpoint{1.346902in}{4.217347in}}%
\pgfpathlineto{\pgfqpoint{1.346902in}{4.228862in}}%
\pgfpathlineto{\pgfqpoint{1.343455in}{4.232701in}}%
\pgfpathlineto{\pgfqpoint{1.343455in}{4.244216in}}%
\pgfpathlineto{\pgfqpoint{1.340007in}{4.248055in}}%
\pgfpathlineto{\pgfqpoint{1.340007in}{4.255732in}}%
\pgfpathlineto{\pgfqpoint{1.336559in}{4.259570in}}%
\pgfpathlineto{\pgfqpoint{1.336559in}{4.267247in}}%
\pgfpathlineto{\pgfqpoint{1.333111in}{4.271085in}}%
\pgfpathlineto{\pgfqpoint{1.333111in}{4.278762in}}%
\pgfpathlineto{\pgfqpoint{1.329663in}{4.282601in}}%
\pgfpathlineto{\pgfqpoint{1.329663in}{4.290277in}}%
\pgfpathlineto{\pgfqpoint{1.326215in}{4.294116in}}%
\pgfpathlineto{\pgfqpoint{1.326215in}{4.301793in}}%
\pgfpathlineto{\pgfqpoint{1.322767in}{4.305631in}}%
\pgfpathlineto{\pgfqpoint{1.322767in}{4.313308in}}%
\pgfpathlineto{\pgfqpoint{1.319319in}{4.317147in}}%
\pgfpathlineto{\pgfqpoint{1.319319in}{4.324823in}}%
\pgfpathlineto{\pgfqpoint{1.315871in}{4.328662in}}%
\pgfpathlineto{\pgfqpoint{1.315871in}{4.332500in}}%
\pgfpathlineto{\pgfqpoint{1.312424in}{4.336339in}}%
\pgfpathlineto{\pgfqpoint{1.312424in}{4.340177in}}%
\pgfpathlineto{\pgfqpoint{1.308976in}{4.344016in}}%
\pgfpathlineto{\pgfqpoint{1.308976in}{4.347854in}}%
\pgfpathlineto{\pgfqpoint{1.305528in}{4.351692in}}%
\pgfpathlineto{\pgfqpoint{1.305528in}{4.355531in}}%
\pgfpathlineto{\pgfqpoint{1.302080in}{4.359369in}}%
\pgfpathlineto{\pgfqpoint{1.302080in}{4.363208in}}%
\pgfpathlineto{\pgfqpoint{1.295184in}{4.370885in}}%
\pgfpathlineto{\pgfqpoint{1.295184in}{4.374723in}}%
\pgfpathlineto{\pgfqpoint{1.288288in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{1.288288in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881809in}{3.455860in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{3.455860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.455860in}}{\pgfqpoint{4.430556in}{3.483638in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{4.285178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{4.312956in}}{\pgfqpoint{4.402778in}{4.312956in}}%
\pgfpathlineto{\pgfqpoint{2.881809in}{4.312956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.854031in}{4.312956in}}{\pgfqpoint{2.854031in}{4.285178in}}%
\pgfpathlineto{\pgfqpoint{2.854031in}{3.483638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.854031in}{3.455860in}}{\pgfqpoint{2.881809in}{3.455860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909587in}{4.200488in}}%
\pgfpathlineto{\pgfqpoint{3.187364in}{4.200488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.298475in,y=4.151877in,left,base]{\fontsize{10.000000}{12.000000}\selectfont Spectral radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.909587in}{3.996631in}}%
\pgfpathlineto{\pgfqpoint{3.187364in}{3.996631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.298475in,y=3.948020in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\) norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.909587in}{3.792774in}}%
\pgfpathlineto{\pgfqpoint{3.187364in}{3.792774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.298475in,y=3.744163in,left,base]{\fontsize{10.000000}{12.000000}\selectfont Frobenius norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.909587in}{3.588916in}}%
\pgfpathlineto{\pgfqpoint{3.187364in}{3.588916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.298475in,y=3.540305in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \infty\) norm}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/bounds3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.50000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012500in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.012500in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-0.4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.787500in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-0.2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $0.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337500in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.337500in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $0.2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112500in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112500in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.112500in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $0.4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.260609in,,top]{\fontsize{10.000000}{12.000000}\selectfont Real part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.306898in,y=0.495038in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $5.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.027125in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.027125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.027125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.306898in,y=0.974363in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $5.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.506450in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.506450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.506450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.306898in,y=1.453688in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $6.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.985775in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.985775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.985775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.306898in,y=1.933013in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $6.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.465100in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.465100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.465100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.306898in,y=2.412338in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $7.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.944425in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.944425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.944425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.306898in,y=2.891663in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $7.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.423750in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.423750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.306898in,y=3.370988in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $8.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.903075in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.903075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.903075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.306898in,y=3.850313in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $8.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.382400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.306898in,y=4.329638in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $9.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.251343in,y=2.465100in,,bottom,rotate=90.000000]{\fontsize{10.000000}{12.000000}\selectfont Imaginary part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501189in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.497310in}{0.551638in}}%
\pgfpathlineto{\pgfqpoint{3.497310in}{0.555477in}}%
\pgfpathlineto{\pgfqpoint{3.477915in}{0.574669in}}%
\pgfpathlineto{\pgfqpoint{3.477915in}{0.578508in}}%
\pgfpathlineto{\pgfqpoint{3.454642in}{0.601538in}}%
\pgfpathlineto{\pgfqpoint{3.454642in}{0.605377in}}%
\pgfpathlineto{\pgfqpoint{3.431369in}{0.628407in}}%
\pgfpathlineto{\pgfqpoint{3.431369in}{0.632246in}}%
\pgfpathlineto{\pgfqpoint{3.404217in}{0.659115in}}%
\pgfpathlineto{\pgfqpoint{3.404217in}{0.662953in}}%
\pgfpathlineto{\pgfqpoint{3.377065in}{0.689822in}}%
\pgfpathlineto{\pgfqpoint{3.377065in}{0.693661in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{0.728207in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{0.732045in}}%
\pgfpathlineto{\pgfqpoint{3.299487in}{0.774268in}}%
\pgfpathlineto{\pgfqpoint{3.299487in}{0.778106in}}%
\pgfpathlineto{\pgfqpoint{3.249062in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{3.249062in}{0.831844in}}%
\pgfpathlineto{\pgfqpoint{3.171484in}{0.908613in}}%
\pgfpathlineto{\pgfqpoint{3.171484in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{2.948448in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.944570in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.855355in}{1.221446in}}%
\pgfpathlineto{\pgfqpoint{2.851476in}{1.221446in}}%
\pgfpathlineto{\pgfqpoint{2.793293in}{1.279023in}}%
\pgfpathlineto{\pgfqpoint{2.789414in}{1.279023in}}%
\pgfpathlineto{\pgfqpoint{2.742868in}{1.325084in}}%
\pgfpathlineto{\pgfqpoint{2.738989in}{1.325084in}}%
\pgfpathlineto{\pgfqpoint{2.696321in}{1.367307in}}%
\pgfpathlineto{\pgfqpoint{2.692442in}{1.367307in}}%
\pgfpathlineto{\pgfqpoint{2.657533in}{1.401853in}}%
\pgfpathlineto{\pgfqpoint{2.653654in}{1.401853in}}%
\pgfpathlineto{\pgfqpoint{2.618744in}{1.436398in}}%
\pgfpathlineto{\pgfqpoint{2.614865in}{1.436398in}}%
\pgfpathlineto{\pgfqpoint{2.587713in}{1.463268in}}%
\pgfpathlineto{\pgfqpoint{2.583834in}{1.463268in}}%
\pgfpathlineto{\pgfqpoint{2.552803in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{2.548924in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{2.525651in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{2.521772in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{2.494620in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{2.490741in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{2.467467in}{1.566905in}}%
\pgfpathlineto{\pgfqpoint{2.463589in}{1.566905in}}%
\pgfpathlineto{\pgfqpoint{2.440315in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.436436in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.417042in}{1.609128in}}%
\pgfpathlineto{\pgfqpoint{2.413163in}{1.609128in}}%
\pgfpathlineto{\pgfqpoint{2.389890in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{2.386011in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{2.366617in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{2.362738in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.666705in}}%
\pgfpathlineto{\pgfqpoint{2.343343in}{1.666705in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{2.300676in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.296797in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.281281in}{1.720443in}}%
\pgfpathlineto{\pgfqpoint{2.277402in}{1.720443in}}%
\pgfpathlineto{\pgfqpoint{2.261887in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{2.258008in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{2.242492in}{1.751150in}}%
\pgfpathlineto{\pgfqpoint{2.238614in}{1.751150in}}%
\pgfpathlineto{\pgfqpoint{2.223098in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{1.781858in}}%
\pgfpathlineto{\pgfqpoint{2.199825in}{1.781858in}}%
\pgfpathlineto{\pgfqpoint{2.184309in}{1.797212in}}%
\pgfpathlineto{\pgfqpoint{2.180430in}{1.797212in}}%
\pgfpathlineto{\pgfqpoint{2.164915in}{1.812565in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{1.812565in}}%
\pgfpathlineto{\pgfqpoint{2.149399in}{1.824081in}}%
\pgfpathlineto{\pgfqpoint{2.145521in}{1.824081in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{1.839435in}}%
\pgfpathlineto{\pgfqpoint{2.126126in}{1.839435in}}%
\pgfpathlineto{\pgfqpoint{2.114489in}{1.850950in}}%
\pgfpathlineto{\pgfqpoint{2.110611in}{1.850950in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{1.866304in}}%
\pgfpathlineto{\pgfqpoint{2.091216in}{1.866304in}}%
\pgfpathlineto{\pgfqpoint{2.079580in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{2.075701in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{2.064064in}{1.889334in}}%
\pgfpathlineto{\pgfqpoint{2.060185in}{1.889334in}}%
\pgfpathlineto{\pgfqpoint{2.048549in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{2.044670in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{2.033033in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{2.017518in}{1.923880in}}%
\pgfpathlineto{\pgfqpoint{2.013639in}{1.923880in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{1.935395in}}%
\pgfpathlineto{\pgfqpoint{1.998123in}{1.935395in}}%
\pgfpathlineto{\pgfqpoint{1.986486in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{1.982608in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{1.970971in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{1.967092in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{1.951577in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{1.939940in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{1.928303in}{1.989134in}}%
\pgfpathlineto{\pgfqpoint{1.924424in}{1.989134in}}%
\pgfpathlineto{\pgfqpoint{1.912788in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{1.908909in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{1.901151in}{2.008326in}}%
\pgfpathlineto{\pgfqpoint{1.897272in}{2.008326in}}%
\pgfpathlineto{\pgfqpoint{1.885636in}{2.019841in}}%
\pgfpathlineto{\pgfqpoint{1.881757in}{2.019841in}}%
\pgfpathlineto{\pgfqpoint{1.870120in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{1.866241in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{1.858483in}{2.039033in}}%
\pgfpathlineto{\pgfqpoint{1.854605in}{2.039033in}}%
\pgfpathlineto{\pgfqpoint{1.846847in}{2.046710in}}%
\pgfpathlineto{\pgfqpoint{1.842968in}{2.046710in}}%
\pgfpathlineto{\pgfqpoint{1.831331in}{2.058226in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{2.058226in}}%
\pgfpathlineto{\pgfqpoint{1.819695in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{1.815816in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{1.804179in}{2.077418in}}%
\pgfpathlineto{\pgfqpoint{1.800300in}{2.077418in}}%
\pgfpathlineto{\pgfqpoint{1.792543in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{1.788664in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{1.780906in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{1.777027in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{1.769269in}{2.100448in}}%
\pgfpathlineto{\pgfqpoint{1.765390in}{2.100448in}}%
\pgfpathlineto{\pgfqpoint{1.753754in}{2.111964in}}%
\pgfpathlineto{\pgfqpoint{1.749875in}{2.111964in}}%
\pgfpathlineto{\pgfqpoint{1.742117in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{1.730480in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{1.718844in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{1.714965in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{1.707207in}{2.142671in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{2.142671in}}%
\pgfpathlineto{\pgfqpoint{1.695571in}{2.150348in}}%
\pgfpathlineto{\pgfqpoint{1.691692in}{2.150348in}}%
\pgfpathlineto{\pgfqpoint{1.683934in}{2.158025in}}%
\pgfpathlineto{\pgfqpoint{1.680055in}{2.158025in}}%
\pgfpathlineto{\pgfqpoint{1.672297in}{2.165702in}}%
\pgfpathlineto{\pgfqpoint{1.668418in}{2.165702in}}%
\pgfpathlineto{\pgfqpoint{1.660661in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{1.656782in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{1.649024in}{2.181056in}}%
\pgfpathlineto{\pgfqpoint{1.645145in}{2.181056in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{1.633509in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{1.625751in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{1.614114in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{1.610235in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{1.598599in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{1.590841in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{1.586962in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{1.579204in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{1.575325in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{1.567568in}{2.234794in}}%
\pgfpathlineto{\pgfqpoint{1.563689in}{2.234794in}}%
\pgfpathlineto{\pgfqpoint{1.555931in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{1.552052in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{1.548173in}{2.246309in}}%
\pgfpathlineto{\pgfqpoint{1.544294in}{2.246309in}}%
\pgfpathlineto{\pgfqpoint{1.536537in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{1.532658in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{1.524900in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{1.521021in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{1.513263in}{2.269340in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{2.269340in}}%
\pgfpathlineto{\pgfqpoint{1.505506in}{2.273178in}}%
\pgfpathlineto{\pgfqpoint{1.501627in}{2.273178in}}%
\pgfpathlineto{\pgfqpoint{1.493869in}{2.280855in}}%
\pgfpathlineto{\pgfqpoint{1.489990in}{2.280855in}}%
\pgfpathlineto{\pgfqpoint{1.482232in}{2.288532in}}%
\pgfpathlineto{\pgfqpoint{1.478353in}{2.288532in}}%
\pgfpathlineto{\pgfqpoint{1.470596in}{2.296209in}}%
\pgfpathlineto{\pgfqpoint{1.466717in}{2.296209in}}%
\pgfpathlineto{\pgfqpoint{1.462838in}{2.300047in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{2.300047in}}%
\pgfpathlineto{\pgfqpoint{1.451201in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{1.447322in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{1.439565in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{1.435686in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{2.319239in}}%
\pgfpathlineto{\pgfqpoint{1.427928in}{2.319239in}}%
\pgfpathlineto{\pgfqpoint{1.420170in}{2.326916in}}%
\pgfpathlineto{\pgfqpoint{1.416291in}{2.326916in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{2.334593in}}%
\pgfpathlineto{\pgfqpoint{1.404655in}{2.334593in}}%
\pgfpathlineto{\pgfqpoint{1.400776in}{2.338432in}}%
\pgfpathlineto{\pgfqpoint{1.396897in}{2.338432in}}%
\pgfpathlineto{\pgfqpoint{1.389139in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.385260in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.381381in}{2.349947in}}%
\pgfpathlineto{\pgfqpoint{1.377503in}{2.349947in}}%
\pgfpathlineto{\pgfqpoint{1.369745in}{2.357624in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{2.357624in}}%
\pgfpathlineto{\pgfqpoint{1.361987in}{2.361462in}}%
\pgfpathlineto{\pgfqpoint{1.358108in}{2.361462in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{2.369139in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{2.369139in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{2.372977in}}%
\pgfpathlineto{\pgfqpoint{1.338714in}{2.372977in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{2.380654in}}%
\pgfpathlineto{\pgfqpoint{1.327077in}{2.380654in}}%
\pgfpathlineto{\pgfqpoint{1.323198in}{2.384493in}}%
\pgfpathlineto{\pgfqpoint{1.319319in}{2.384493in}}%
\pgfpathlineto{\pgfqpoint{1.311562in}{2.392170in}}%
\pgfpathlineto{\pgfqpoint{1.307683in}{2.392170in}}%
\pgfpathlineto{\pgfqpoint{1.303804in}{2.396008in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{2.396008in}}%
\pgfpathlineto{\pgfqpoint{1.292167in}{2.403685in}}%
\pgfpathlineto{\pgfqpoint{1.288288in}{2.403685in}}%
\pgfpathlineto{\pgfqpoint{1.284409in}{2.407523in}}%
\pgfpathlineto{\pgfqpoint{1.280531in}{2.407523in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{2.415200in}}%
\pgfpathlineto{\pgfqpoint{1.268894in}{2.415200in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{2.419039in}}%
\pgfpathlineto{\pgfqpoint{1.261136in}{2.419039in}}%
\pgfpathlineto{\pgfqpoint{1.253378in}{2.426716in}}%
\pgfpathlineto{\pgfqpoint{1.249499in}{2.426716in}}%
\pgfpathlineto{\pgfqpoint{1.245621in}{2.430554in}}%
\pgfpathlineto{\pgfqpoint{1.241742in}{2.430554in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{2.434392in}}%
\pgfpathlineto{\pgfqpoint{1.233984in}{2.434392in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{2.442069in}}%
\pgfpathlineto{\pgfqpoint{1.222347in}{2.442069in}}%
\pgfpathlineto{\pgfqpoint{1.218468in}{2.445908in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{2.445908in}}%
\pgfpathlineto{\pgfqpoint{1.206832in}{2.453585in}}%
\pgfpathlineto{\pgfqpoint{1.202953in}{2.453585in}}%
\pgfpathlineto{\pgfqpoint{1.199074in}{2.457423in}}%
\pgfpathlineto{\pgfqpoint{1.195195in}{2.457423in}}%
\pgfpathlineto{\pgfqpoint{1.191316in}{2.461262in}}%
\pgfpathlineto{\pgfqpoint{1.187437in}{2.461262in}}%
\pgfpathlineto{\pgfqpoint{1.179680in}{2.468938in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{2.468938in}}%
\pgfpathlineto{\pgfqpoint{1.171922in}{2.472777in}}%
\pgfpathlineto{\pgfqpoint{1.168043in}{2.472777in}}%
\pgfpathlineto{\pgfqpoint{1.164164in}{2.476615in}}%
\pgfpathlineto{\pgfqpoint{1.160285in}{2.476615in}}%
\pgfpathlineto{\pgfqpoint{1.152528in}{2.484292in}}%
\pgfpathlineto{\pgfqpoint{1.148649in}{2.484292in}}%
\pgfpathlineto{\pgfqpoint{1.144770in}{2.488131in}}%
\pgfpathlineto{\pgfqpoint{1.140891in}{2.488131in}}%
\pgfpathlineto{\pgfqpoint{1.137012in}{2.491969in}}%
\pgfpathlineto{\pgfqpoint{1.133133in}{2.491969in}}%
\pgfpathlineto{\pgfqpoint{1.125375in}{2.499646in}}%
\pgfpathlineto{\pgfqpoint{1.121496in}{2.499646in}}%
\pgfpathlineto{\pgfqpoint{1.117618in}{2.503484in}}%
\pgfpathlineto{\pgfqpoint{1.113739in}{2.503484in}}%
\pgfpathlineto{\pgfqpoint{1.109860in}{2.507323in}}%
\pgfpathlineto{\pgfqpoint{1.105981in}{2.507323in}}%
\pgfpathlineto{\pgfqpoint{1.102102in}{2.511161in}}%
\pgfpathlineto{\pgfqpoint{1.098223in}{2.511161in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{2.518838in}}%
\pgfpathlineto{\pgfqpoint{1.086587in}{2.518838in}}%
\pgfpathlineto{\pgfqpoint{1.082708in}{2.522677in}}%
\pgfpathlineto{\pgfqpoint{1.078829in}{2.522677in}}%
\pgfpathlineto{\pgfqpoint{1.074950in}{2.526515in}}%
\pgfpathlineto{\pgfqpoint{1.071071in}{2.526515in}}%
\pgfpathlineto{\pgfqpoint{1.063313in}{2.534192in}}%
\pgfpathlineto{\pgfqpoint{1.059434in}{2.534192in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{2.538030in}}%
\pgfpathlineto{\pgfqpoint{1.051677in}{2.538030in}}%
\pgfpathlineto{\pgfqpoint{1.047798in}{2.541869in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{2.541869in}}%
\pgfpathlineto{\pgfqpoint{1.040040in}{2.545707in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{2.545707in}}%
\pgfpathlineto{\pgfqpoint{1.032282in}{2.549546in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{2.549546in}}%
\pgfpathlineto{\pgfqpoint{1.020646in}{2.557223in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{2.557223in}}%
\pgfpathlineto{\pgfqpoint{1.012888in}{2.561061in}}%
\pgfpathlineto{\pgfqpoint{1.009009in}{2.561061in}}%
\pgfpathlineto{\pgfqpoint{1.005130in}{2.564899in}}%
\pgfpathlineto{\pgfqpoint{1.001251in}{2.564899in}}%
\pgfpathlineto{\pgfqpoint{0.997372in}{2.568738in}}%
\pgfpathlineto{\pgfqpoint{0.993493in}{2.568738in}}%
\pgfpathlineto{\pgfqpoint{0.989615in}{2.572576in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{2.572576in}}%
\pgfpathlineto{\pgfqpoint{0.977978in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{0.974099in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{0.970220in}{2.584092in}}%
\pgfpathlineto{\pgfqpoint{0.966341in}{2.584092in}}%
\pgfpathlineto{\pgfqpoint{0.962462in}{2.587930in}}%
\pgfpathlineto{\pgfqpoint{0.958584in}{2.587930in}}%
\pgfpathlineto{\pgfqpoint{0.954705in}{2.591768in}}%
\pgfpathlineto{\pgfqpoint{0.950826in}{2.591768in}}%
\pgfpathlineto{\pgfqpoint{0.946947in}{2.595607in}}%
\pgfpathlineto{\pgfqpoint{0.943068in}{2.595607in}}%
\pgfpathlineto{\pgfqpoint{0.939189in}{2.599445in}}%
\pgfpathlineto{\pgfqpoint{0.935310in}{2.599445in}}%
\pgfpathlineto{\pgfqpoint{0.927553in}{2.607122in}}%
\pgfpathlineto{\pgfqpoint{0.923674in}{2.607122in}}%
\pgfpathlineto{\pgfqpoint{0.919795in}{2.610961in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{2.610961in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{2.614799in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{2.614799in}}%
\pgfpathlineto{\pgfqpoint{0.904279in}{2.618638in}}%
\pgfpathlineto{\pgfqpoint{0.900400in}{2.618638in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{2.622476in}}%
\pgfpathlineto{\pgfqpoint{0.892643in}{2.622476in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{2.626314in}}%
\pgfpathlineto{\pgfqpoint{0.884885in}{2.626314in}}%
\pgfpathlineto{\pgfqpoint{0.881006in}{2.630153in}}%
\pgfpathlineto{\pgfqpoint{0.877127in}{2.630153in}}%
\pgfpathlineto{\pgfqpoint{0.873248in}{2.633991in}}%
\pgfpathlineto{\pgfqpoint{0.869369in}{2.633991in}}%
\pgfpathlineto{\pgfqpoint{0.861612in}{2.641668in}}%
\pgfpathlineto{\pgfqpoint{0.857733in}{2.641668in}}%
\pgfpathlineto{\pgfqpoint{0.853854in}{2.645507in}}%
\pgfpathlineto{\pgfqpoint{0.849975in}{2.645507in}}%
\pgfpathlineto{\pgfqpoint{0.846096in}{2.649345in}}%
\pgfpathlineto{\pgfqpoint{0.842217in}{2.649345in}}%
\pgfpathlineto{\pgfqpoint{0.838338in}{2.653183in}}%
\pgfpathlineto{\pgfqpoint{0.834459in}{2.653183in}}%
\pgfpathlineto{\pgfqpoint{0.830581in}{2.657022in}}%
\pgfpathlineto{\pgfqpoint{0.826702in}{2.657022in}}%
\pgfpathlineto{\pgfqpoint{0.822823in}{2.660860in}}%
\pgfpathlineto{\pgfqpoint{0.818944in}{2.660860in}}%
\pgfpathlineto{\pgfqpoint{0.815065in}{2.664699in}}%
\pgfpathlineto{\pgfqpoint{0.811186in}{2.664699in}}%
\pgfpathlineto{\pgfqpoint{0.807307in}{2.668537in}}%
\pgfpathlineto{\pgfqpoint{0.803428in}{2.668537in}}%
\pgfpathlineto{\pgfqpoint{0.799550in}{2.672376in}}%
\pgfpathlineto{\pgfqpoint{0.795671in}{2.672376in}}%
\pgfpathlineto{\pgfqpoint{0.791792in}{2.676214in}}%
\pgfpathlineto{\pgfqpoint{0.787913in}{2.676214in}}%
\pgfpathlineto{\pgfqpoint{0.784034in}{2.680053in}}%
\pgfpathlineto{\pgfqpoint{0.780155in}{2.680053in}}%
\pgfpathlineto{\pgfqpoint{0.776276in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{0.772397in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{0.768519in}{2.687729in}}%
\pgfpathlineto{\pgfqpoint{0.764640in}{2.687729in}}%
\pgfpathlineto{\pgfqpoint{0.760761in}{2.691568in}}%
\pgfpathlineto{\pgfqpoint{0.756882in}{2.691568in}}%
\pgfpathlineto{\pgfqpoint{0.749124in}{2.699245in}}%
\pgfpathlineto{\pgfqpoint{0.745245in}{2.699245in}}%
\pgfpathlineto{\pgfqpoint{0.741366in}{2.703083in}}%
\pgfpathlineto{\pgfqpoint{0.737487in}{2.703083in}}%
\pgfpathlineto{\pgfqpoint{0.733609in}{2.706922in}}%
\pgfpathlineto{\pgfqpoint{0.729730in}{2.706922in}}%
\pgfpathlineto{\pgfqpoint{0.725851in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{0.721972in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{0.718093in}{2.714598in}}%
\pgfpathlineto{\pgfqpoint{0.714214in}{2.714598in}}%
\pgfpathlineto{\pgfqpoint{0.710335in}{2.718437in}}%
\pgfpathlineto{\pgfqpoint{0.706456in}{2.718437in}}%
\pgfpathlineto{\pgfqpoint{0.702578in}{2.722275in}}%
\pgfpathlineto{\pgfqpoint{0.698699in}{2.722275in}}%
\pgfpathlineto{\pgfqpoint{0.694820in}{2.726114in}}%
\pgfpathlineto{\pgfqpoint{0.690941in}{2.726114in}}%
\pgfpathlineto{\pgfqpoint{0.687062in}{2.729952in}}%
\pgfpathlineto{\pgfqpoint{0.683183in}{2.729952in}}%
\pgfpathlineto{\pgfqpoint{0.679304in}{2.733791in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{2.733791in}}%
\pgfpathlineto{\pgfqpoint{0.671547in}{2.737629in}}%
\pgfpathlineto{\pgfqpoint{0.667668in}{2.737629in}}%
\pgfpathlineto{\pgfqpoint{0.663789in}{2.741468in}}%
\pgfpathlineto{\pgfqpoint{0.659910in}{2.741468in}}%
\pgfpathlineto{\pgfqpoint{0.656031in}{2.745306in}}%
\pgfpathlineto{\pgfqpoint{0.652152in}{2.745306in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{2.749144in}}%
\pgfpathlineto{\pgfqpoint{0.644394in}{2.749144in}}%
\pgfpathlineto{\pgfqpoint{0.640516in}{2.752983in}}%
\pgfpathlineto{\pgfqpoint{0.636637in}{2.752983in}}%
\pgfpathlineto{\pgfqpoint{0.632758in}{2.756821in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{2.756821in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.760660in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.760660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.856794in}}%
\pgfpathlineto{\pgfqpoint{4.449575in}{0.856794in}}%
\pgfpathlineto{\pgfqpoint{4.445696in}{0.860633in}}%
\pgfpathlineto{\pgfqpoint{4.383634in}{0.860633in}}%
\pgfpathlineto{\pgfqpoint{4.379755in}{0.864471in}}%
\pgfpathlineto{\pgfqpoint{4.317693in}{0.864471in}}%
\pgfpathlineto{\pgfqpoint{4.313814in}{0.868310in}}%
\pgfpathlineto{\pgfqpoint{4.255631in}{0.868310in}}%
\pgfpathlineto{\pgfqpoint{4.251752in}{0.872148in}}%
\pgfpathlineto{\pgfqpoint{4.193569in}{0.872148in}}%
\pgfpathlineto{\pgfqpoint{4.189690in}{0.875986in}}%
\pgfpathlineto{\pgfqpoint{4.135385in}{0.875986in}}%
\pgfpathlineto{\pgfqpoint{4.131507in}{0.879825in}}%
\pgfpathlineto{\pgfqpoint{4.077202in}{0.879825in}}%
\pgfpathlineto{\pgfqpoint{4.073323in}{0.883663in}}%
\pgfpathlineto{\pgfqpoint{4.019019in}{0.883663in}}%
\pgfpathlineto{\pgfqpoint{4.015140in}{0.887502in}}%
\pgfpathlineto{\pgfqpoint{3.964715in}{0.887502in}}%
\pgfpathlineto{\pgfqpoint{3.960836in}{0.891340in}}%
\pgfpathlineto{\pgfqpoint{3.910410in}{0.891340in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{0.895179in}}%
\pgfpathlineto{\pgfqpoint{3.863864in}{0.895179in}}%
\pgfpathlineto{\pgfqpoint{3.861924in}{0.897098in}}%
\pgfpathlineto{\pgfqpoint{3.861924in}{0.900936in}}%
\pgfpathlineto{\pgfqpoint{3.858046in}{0.904775in}}%
\pgfpathlineto{\pgfqpoint{3.858046in}{0.908613in}}%
\pgfpathlineto{\pgfqpoint{3.854167in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{3.854167in}{0.920129in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{0.923967in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{0.927805in}}%
\pgfpathlineto{\pgfqpoint{3.846409in}{0.931644in}}%
\pgfpathlineto{\pgfqpoint{3.846409in}{0.935482in}}%
\pgfpathlineto{\pgfqpoint{3.842530in}{0.939321in}}%
\pgfpathlineto{\pgfqpoint{3.842530in}{0.943159in}}%
\pgfpathlineto{\pgfqpoint{3.838651in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{3.838651in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{3.834772in}{0.954674in}}%
\pgfpathlineto{\pgfqpoint{3.834772in}{0.958513in}}%
\pgfpathlineto{\pgfqpoint{3.830893in}{0.962351in}}%
\pgfpathlineto{\pgfqpoint{3.830893in}{0.966190in}}%
\pgfpathlineto{\pgfqpoint{3.827015in}{0.970028in}}%
\pgfpathlineto{\pgfqpoint{3.827015in}{0.973867in}}%
\pgfpathlineto{\pgfqpoint{3.823136in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{3.823136in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{3.819257in}{0.985382in}}%
\pgfpathlineto{\pgfqpoint{3.819257in}{0.989220in}}%
\pgfpathlineto{\pgfqpoint{3.811499in}{0.996897in}}%
\pgfpathlineto{\pgfqpoint{3.811499in}{1.000736in}}%
\pgfpathlineto{\pgfqpoint{3.807620in}{1.004574in}}%
\pgfpathlineto{\pgfqpoint{3.807620in}{1.008413in}}%
\pgfpathlineto{\pgfqpoint{3.799862in}{1.016089in}}%
\pgfpathlineto{\pgfqpoint{3.799862in}{1.019928in}}%
\pgfpathlineto{\pgfqpoint{3.795983in}{1.023766in}}%
\pgfpathlineto{\pgfqpoint{3.795983in}{1.027605in}}%
\pgfpathlineto{\pgfqpoint{3.788226in}{1.035282in}}%
\pgfpathlineto{\pgfqpoint{3.788226in}{1.039120in}}%
\pgfpathlineto{\pgfqpoint{3.780468in}{1.046797in}}%
\pgfpathlineto{\pgfqpoint{3.780468in}{1.050635in}}%
\pgfpathlineto{\pgfqpoint{3.772710in}{1.058312in}}%
\pgfpathlineto{\pgfqpoint{3.772710in}{1.062151in}}%
\pgfpathlineto{\pgfqpoint{3.764952in}{1.069828in}}%
\pgfpathlineto{\pgfqpoint{3.764952in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{3.753316in}{1.085181in}}%
\pgfpathlineto{\pgfqpoint{3.753316in}{1.089020in}}%
\pgfpathlineto{\pgfqpoint{3.741679in}{1.100535in}}%
\pgfpathlineto{\pgfqpoint{3.741679in}{1.104374in}}%
\pgfpathlineto{\pgfqpoint{3.730043in}{1.115889in}}%
\pgfpathlineto{\pgfqpoint{3.730043in}{1.119727in}}%
\pgfpathlineto{\pgfqpoint{3.718406in}{1.131243in}}%
\pgfpathlineto{\pgfqpoint{3.718406in}{1.135081in}}%
\pgfpathlineto{\pgfqpoint{3.699012in}{1.154273in}}%
\pgfpathlineto{\pgfqpoint{3.699012in}{1.158112in}}%
\pgfpathlineto{\pgfqpoint{3.675738in}{1.181142in}}%
\pgfpathlineto{\pgfqpoint{3.675738in}{1.184981in}}%
\pgfpathlineto{\pgfqpoint{3.633071in}{1.227204in}}%
\pgfpathlineto{\pgfqpoint{3.633071in}{1.231042in}}%
\pgfpathlineto{\pgfqpoint{3.572948in}{1.290538in}}%
\pgfpathlineto{\pgfqpoint{3.569069in}{1.290538in}}%
\pgfpathlineto{\pgfqpoint{3.522523in}{1.336599in}}%
\pgfpathlineto{\pgfqpoint{3.518644in}{1.336599in}}%
\pgfpathlineto{\pgfqpoint{3.487613in}{1.367307in}}%
\pgfpathlineto{\pgfqpoint{3.483734in}{1.367307in}}%
\pgfpathlineto{\pgfqpoint{3.464339in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{3.460460in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{3.441066in}{1.405691in}}%
\pgfpathlineto{\pgfqpoint{3.437187in}{1.405691in}}%
\pgfpathlineto{\pgfqpoint{3.417793in}{1.424883in}}%
\pgfpathlineto{\pgfqpoint{3.413914in}{1.424883in}}%
\pgfpathlineto{\pgfqpoint{3.402277in}{1.436398in}}%
\pgfpathlineto{\pgfqpoint{3.398398in}{1.436398in}}%
\pgfpathlineto{\pgfqpoint{3.382883in}{1.451752in}}%
\pgfpathlineto{\pgfqpoint{3.379004in}{1.451752in}}%
\pgfpathlineto{\pgfqpoint{3.363488in}{1.467106in}}%
\pgfpathlineto{\pgfqpoint{3.359610in}{1.467106in}}%
\pgfpathlineto{\pgfqpoint{3.347973in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{3.344094in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{3.332457in}{1.490137in}}%
\pgfpathlineto{\pgfqpoint{3.328579in}{1.490137in}}%
\pgfpathlineto{\pgfqpoint{3.316942in}{1.501652in}}%
\pgfpathlineto{\pgfqpoint{3.313063in}{1.501652in}}%
\pgfpathlineto{\pgfqpoint{3.305305in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{3.301426in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{3.289790in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{3.285911in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{3.274274in}{1.532359in}}%
\pgfpathlineto{\pgfqpoint{3.270395in}{1.532359in}}%
\pgfpathlineto{\pgfqpoint{3.262638in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{3.258759in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{3.247122in}{1.551552in}}%
\pgfpathlineto{\pgfqpoint{3.243243in}{1.551552in}}%
\pgfpathlineto{\pgfqpoint{3.235485in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{3.231607in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{3.223849in}{1.566905in}}%
\pgfpathlineto{\pgfqpoint{3.219970in}{1.566905in}}%
\pgfpathlineto{\pgfqpoint{3.212212in}{1.574582in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{1.574582in}}%
\pgfpathlineto{\pgfqpoint{3.200576in}{1.582259in}}%
\pgfpathlineto{\pgfqpoint{3.196697in}{1.582259in}}%
\pgfpathlineto{\pgfqpoint{3.185060in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{3.181181in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{3.173423in}{1.601451in}}%
\pgfpathlineto{\pgfqpoint{3.169545in}{1.601451in}}%
\pgfpathlineto{\pgfqpoint{3.161787in}{1.609128in}}%
\pgfpathlineto{\pgfqpoint{3.157908in}{1.609128in}}%
\pgfpathlineto{\pgfqpoint{3.150150in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{3.146271in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{3.138514in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{3.134635in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{3.126877in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{3.119119in}{1.635997in}}%
\pgfpathlineto{\pgfqpoint{3.115240in}{1.635997in}}%
\pgfpathlineto{\pgfqpoint{3.107482in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{3.103604in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{3.095846in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{3.091967in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{3.080330in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{3.076451in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{3.064815in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{3.060936in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{3.053178in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{3.049299in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{3.045420in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{3.041542in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{3.033784in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{3.029905in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{3.022147in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{3.018268in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{3.014389in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{3.010511in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{3.002753in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{2.998874in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{1.712766in}}%
\pgfpathlineto{\pgfqpoint{2.991116in}{1.712766in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{1.720443in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{1.720443in}}%
\pgfpathlineto{\pgfqpoint{2.975601in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{2.963964in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{2.960085in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{2.952327in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{2.944570in}{1.743474in}}%
\pgfpathlineto{\pgfqpoint{2.940691in}{1.743474in}}%
\pgfpathlineto{\pgfqpoint{2.936812in}{1.747312in}}%
\pgfpathlineto{\pgfqpoint{2.932933in}{1.747312in}}%
\pgfpathlineto{\pgfqpoint{2.925175in}{1.754989in}}%
\pgfpathlineto{\pgfqpoint{2.921296in}{1.754989in}}%
\pgfpathlineto{\pgfqpoint{2.917417in}{1.758827in}}%
\pgfpathlineto{\pgfqpoint{2.913539in}{1.758827in}}%
\pgfpathlineto{\pgfqpoint{2.905781in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{2.901902in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{2.898023in}{1.770343in}}%
\pgfpathlineto{\pgfqpoint{2.894144in}{1.770343in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{1.774181in}}%
\pgfpathlineto{\pgfqpoint{2.886386in}{1.774181in}}%
\pgfpathlineto{\pgfqpoint{2.878629in}{1.781858in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{1.781858in}}%
\pgfpathlineto{\pgfqpoint{2.870871in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{2.866992in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{2.863113in}{1.789535in}}%
\pgfpathlineto{\pgfqpoint{2.859234in}{1.789535in}}%
\pgfpathlineto{\pgfqpoint{2.851476in}{1.797212in}}%
\pgfpathlineto{\pgfqpoint{2.847598in}{1.797212in}}%
\pgfpathlineto{\pgfqpoint{2.843719in}{1.801050in}}%
\pgfpathlineto{\pgfqpoint{2.839840in}{1.801050in}}%
\pgfpathlineto{\pgfqpoint{2.835961in}{1.804889in}}%
\pgfpathlineto{\pgfqpoint{2.832082in}{1.804889in}}%
\pgfpathlineto{\pgfqpoint{2.824324in}{1.812565in}}%
\pgfpathlineto{\pgfqpoint{2.820445in}{1.812565in}}%
\pgfpathlineto{\pgfqpoint{2.816567in}{1.816404in}}%
\pgfpathlineto{\pgfqpoint{2.812688in}{1.816404in}}%
\pgfpathlineto{\pgfqpoint{2.808809in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{2.804930in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{2.797172in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{2.793293in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{2.789414in}{1.831758in}}%
\pgfpathlineto{\pgfqpoint{2.785536in}{1.831758in}}%
\pgfpathlineto{\pgfqpoint{2.781657in}{1.835596in}}%
\pgfpathlineto{\pgfqpoint{2.777778in}{1.835596in}}%
\pgfpathlineto{\pgfqpoint{2.773899in}{1.839435in}}%
\pgfpathlineto{\pgfqpoint{2.770020in}{1.839435in}}%
\pgfpathlineto{\pgfqpoint{2.762262in}{1.847111in}}%
\pgfpathlineto{\pgfqpoint{2.758383in}{1.847111in}}%
\pgfpathlineto{\pgfqpoint{2.754505in}{1.850950in}}%
\pgfpathlineto{\pgfqpoint{2.750626in}{1.850950in}}%
\pgfpathlineto{\pgfqpoint{2.746747in}{1.854788in}}%
\pgfpathlineto{\pgfqpoint{2.742868in}{1.854788in}}%
\pgfpathlineto{\pgfqpoint{2.738989in}{1.858627in}}%
\pgfpathlineto{\pgfqpoint{2.735110in}{1.858627in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{2.727352in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{2.719595in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{2.715716in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{2.711837in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{2.707958in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{2.704079in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{2.700200in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{2.696321in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{2.692442in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{1.885496in}}%
\pgfpathlineto{\pgfqpoint{2.684685in}{1.885496in}}%
\pgfpathlineto{\pgfqpoint{2.680806in}{1.889334in}}%
\pgfpathlineto{\pgfqpoint{2.676927in}{1.889334in}}%
\pgfpathlineto{\pgfqpoint{2.673048in}{1.893173in}}%
\pgfpathlineto{\pgfqpoint{2.669169in}{1.893173in}}%
\pgfpathlineto{\pgfqpoint{2.661411in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{2.657533in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{2.653654in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{2.649775in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{2.645896in}{1.908526in}}%
\pgfpathlineto{\pgfqpoint{2.642017in}{1.908526in}}%
\pgfpathlineto{\pgfqpoint{2.638138in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{2.634259in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{2.630380in}{1.916203in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.916203in}}%
\pgfpathlineto{\pgfqpoint{2.622623in}{1.920042in}}%
\pgfpathlineto{\pgfqpoint{2.618744in}{1.920042in}}%
\pgfpathlineto{\pgfqpoint{2.614865in}{1.923880in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{1.923880in}}%
\pgfpathlineto{\pgfqpoint{2.607107in}{1.927719in}}%
\pgfpathlineto{\pgfqpoint{2.603228in}{1.927719in}}%
\pgfpathlineto{\pgfqpoint{2.599349in}{1.931557in}}%
\pgfpathlineto{\pgfqpoint{2.595470in}{1.931557in}}%
\pgfpathlineto{\pgfqpoint{2.587713in}{1.939234in}}%
\pgfpathlineto{\pgfqpoint{2.583834in}{1.939234in}}%
\pgfpathlineto{\pgfqpoint{2.579955in}{1.943072in}}%
\pgfpathlineto{\pgfqpoint{2.576076in}{1.943072in}}%
\pgfpathlineto{\pgfqpoint{2.572197in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{2.556682in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{2.552803in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{2.548924in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{2.545045in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{2.541166in}{1.962265in}}%
\pgfpathlineto{\pgfqpoint{2.537287in}{1.962265in}}%
\pgfpathlineto{\pgfqpoint{2.533408in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{2.529530in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{2.525651in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{2.521772in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{2.517893in}{1.973780in}}%
\pgfpathlineto{\pgfqpoint{2.514014in}{1.973780in}}%
\pgfpathlineto{\pgfqpoint{2.510135in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{2.506256in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{2.502377in}{1.981457in}}%
\pgfpathlineto{\pgfqpoint{2.498498in}{1.981457in}}%
\pgfpathlineto{\pgfqpoint{2.494620in}{1.985295in}}%
\pgfpathlineto{\pgfqpoint{2.490741in}{1.985295in}}%
\pgfpathlineto{\pgfqpoint{2.486862in}{1.989134in}}%
\pgfpathlineto{\pgfqpoint{2.482983in}{1.989134in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{2.471346in}{1.996811in}}%
\pgfpathlineto{\pgfqpoint{2.467467in}{1.996811in}}%
\pgfpathlineto{\pgfqpoint{2.463589in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{2.455831in}{2.004487in}}%
\pgfpathlineto{\pgfqpoint{2.451952in}{2.004487in}}%
\pgfpathlineto{\pgfqpoint{2.448073in}{2.008326in}}%
\pgfpathlineto{\pgfqpoint{2.444194in}{2.008326in}}%
\pgfpathlineto{\pgfqpoint{2.440315in}{2.012164in}}%
\pgfpathlineto{\pgfqpoint{2.436436in}{2.012164in}}%
\pgfpathlineto{\pgfqpoint{2.432558in}{2.016003in}}%
\pgfpathlineto{\pgfqpoint{2.428679in}{2.016003in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{2.019841in}}%
\pgfpathlineto{\pgfqpoint{2.420921in}{2.019841in}}%
\pgfpathlineto{\pgfqpoint{2.417042in}{2.023680in}}%
\pgfpathlineto{\pgfqpoint{2.413163in}{2.023680in}}%
\pgfpathlineto{\pgfqpoint{2.409284in}{2.027518in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{2.027518in}}%
\pgfpathlineto{\pgfqpoint{2.401527in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{2.397648in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{2.393769in}{2.035195in}}%
\pgfpathlineto{\pgfqpoint{2.389890in}{2.035195in}}%
\pgfpathlineto{\pgfqpoint{2.386011in}{2.039033in}}%
\pgfpathlineto{\pgfqpoint{2.382132in}{2.039033in}}%
\pgfpathlineto{\pgfqpoint{2.378253in}{2.042872in}}%
\pgfpathlineto{\pgfqpoint{2.374374in}{2.042872in}}%
\pgfpathlineto{\pgfqpoint{2.370495in}{2.046710in}}%
\pgfpathlineto{\pgfqpoint{2.366617in}{2.046710in}}%
\pgfpathlineto{\pgfqpoint{2.362738in}{2.050549in}}%
\pgfpathlineto{\pgfqpoint{2.354980in}{2.050549in}}%
\pgfpathlineto{\pgfqpoint{2.351101in}{2.054387in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{2.054387in}}%
\pgfpathlineto{\pgfqpoint{2.343343in}{2.058226in}}%
\pgfpathlineto{\pgfqpoint{2.339464in}{2.058226in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{2.062064in}}%
\pgfpathlineto{\pgfqpoint{2.331707in}{2.062064in}}%
\pgfpathlineto{\pgfqpoint{2.327828in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{2.069741in}}%
\pgfpathlineto{\pgfqpoint{2.316191in}{2.069741in}}%
\pgfpathlineto{\pgfqpoint{2.312312in}{2.073579in}}%
\pgfpathlineto{\pgfqpoint{2.308433in}{2.073579in}}%
\pgfpathlineto{\pgfqpoint{2.304555in}{2.077418in}}%
\pgfpathlineto{\pgfqpoint{2.300676in}{2.077418in}}%
\pgfpathlineto{\pgfqpoint{2.296797in}{2.081256in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{2.081256in}}%
\pgfpathlineto{\pgfqpoint{2.289039in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{2.285160in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{2.281281in}{2.088933in}}%
\pgfpathlineto{\pgfqpoint{2.277402in}{2.088933in}}%
\pgfpathlineto{\pgfqpoint{2.273524in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{2.261887in}{2.096610in}}%
\pgfpathlineto{\pgfqpoint{2.258008in}{2.096610in}}%
\pgfpathlineto{\pgfqpoint{2.254129in}{2.100448in}}%
\pgfpathlineto{\pgfqpoint{2.250250in}{2.100448in}}%
\pgfpathlineto{\pgfqpoint{2.246371in}{2.104287in}}%
\pgfpathlineto{\pgfqpoint{2.242492in}{2.104287in}}%
\pgfpathlineto{\pgfqpoint{2.238614in}{2.108125in}}%
\pgfpathlineto{\pgfqpoint{2.234735in}{2.108125in}}%
\pgfpathlineto{\pgfqpoint{2.230856in}{2.111964in}}%
\pgfpathlineto{\pgfqpoint{2.226977in}{2.111964in}}%
\pgfpathlineto{\pgfqpoint{2.223098in}{2.115802in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{2.115802in}}%
\pgfpathlineto{\pgfqpoint{2.215340in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{2.123479in}}%
\pgfpathlineto{\pgfqpoint{2.199825in}{2.123479in}}%
\pgfpathlineto{\pgfqpoint{2.195946in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{2.192067in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{2.188188in}{2.131156in}}%
\pgfpathlineto{\pgfqpoint{2.184309in}{2.131156in}}%
\pgfpathlineto{\pgfqpoint{2.180430in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{2.176552in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{2.172673in}{2.138833in}}%
\pgfpathlineto{\pgfqpoint{2.168794in}{2.138833in}}%
\pgfpathlineto{\pgfqpoint{2.164915in}{2.142671in}}%
\pgfpathlineto{\pgfqpoint{2.157157in}{2.142671in}}%
\pgfpathlineto{\pgfqpoint{2.153278in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{2.149399in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{2.145521in}{2.150348in}}%
\pgfpathlineto{\pgfqpoint{2.141642in}{2.150348in}}%
\pgfpathlineto{\pgfqpoint{2.137763in}{2.154186in}}%
\pgfpathlineto{\pgfqpoint{2.133884in}{2.154186in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{2.158025in}}%
\pgfpathlineto{\pgfqpoint{2.126126in}{2.158025in}}%
\pgfpathlineto{\pgfqpoint{2.122247in}{2.161863in}}%
\pgfpathlineto{\pgfqpoint{2.118368in}{2.161863in}}%
\pgfpathlineto{\pgfqpoint{2.114489in}{2.165702in}}%
\pgfpathlineto{\pgfqpoint{2.106732in}{2.165702in}}%
\pgfpathlineto{\pgfqpoint{2.102853in}{2.169540in}}%
\pgfpathlineto{\pgfqpoint{2.098974in}{2.169540in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{2.091216in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{2.177217in}}%
\pgfpathlineto{\pgfqpoint{2.083458in}{2.177217in}}%
\pgfpathlineto{\pgfqpoint{2.079580in}{2.181056in}}%
\pgfpathlineto{\pgfqpoint{2.071822in}{2.181056in}}%
\pgfpathlineto{\pgfqpoint{2.067943in}{2.184894in}}%
\pgfpathlineto{\pgfqpoint{2.064064in}{2.184894in}}%
\pgfpathlineto{\pgfqpoint{2.060185in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{2.052427in}{2.192571in}}%
\pgfpathlineto{\pgfqpoint{2.048549in}{2.192571in}}%
\pgfpathlineto{\pgfqpoint{2.044670in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{2.040791in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{2.036912in}{2.200248in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{2.200248in}}%
\pgfpathlineto{\pgfqpoint{2.025275in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{2.021396in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{2.017518in}{2.207925in}}%
\pgfpathlineto{\pgfqpoint{2.013639in}{2.207925in}}%
\pgfpathlineto{\pgfqpoint{2.009760in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{2.005881in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{1.994244in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{1.986486in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{1.982608in}{2.223278in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{2.223278in}}%
\pgfpathlineto{\pgfqpoint{1.974850in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{1.970971in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{1.967092in}{2.230955in}}%
\pgfpathlineto{\pgfqpoint{1.959334in}{2.230955in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{2.234794in}}%
\pgfpathlineto{\pgfqpoint{1.951577in}{2.234794in}}%
\pgfpathlineto{\pgfqpoint{1.947698in}{2.238632in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{2.238632in}}%
\pgfpathlineto{\pgfqpoint{1.939940in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{1.932182in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{1.928303in}{2.246309in}}%
\pgfpathlineto{\pgfqpoint{1.924424in}{2.246309in}}%
\pgfpathlineto{\pgfqpoint{1.920546in}{2.250147in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{2.250147in}}%
\pgfpathlineto{\pgfqpoint{1.912788in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{1.908909in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{1.905030in}{2.257824in}}%
\pgfpathlineto{\pgfqpoint{1.897272in}{2.257824in}}%
\pgfpathlineto{\pgfqpoint{1.893393in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{1.889515in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{1.885636in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{1.881757in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{2.269340in}}%
\pgfpathlineto{\pgfqpoint{1.870120in}{2.269340in}}%
\pgfpathlineto{\pgfqpoint{1.866241in}{2.273178in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{2.273178in}}%
\pgfpathlineto{\pgfqpoint{1.858483in}{2.277017in}}%
\pgfpathlineto{\pgfqpoint{1.854605in}{2.277017in}}%
\pgfpathlineto{\pgfqpoint{1.850726in}{2.280855in}}%
\pgfpathlineto{\pgfqpoint{1.842968in}{2.280855in}}%
\pgfpathlineto{\pgfqpoint{1.839089in}{2.284693in}}%
\pgfpathlineto{\pgfqpoint{1.835210in}{2.284693in}}%
\pgfpathlineto{\pgfqpoint{1.831331in}{2.288532in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{2.288532in}}%
\pgfpathlineto{\pgfqpoint{1.823574in}{2.292370in}}%
\pgfpathlineto{\pgfqpoint{1.815816in}{2.292370in}}%
\pgfpathlineto{\pgfqpoint{1.811937in}{2.296209in}}%
\pgfpathlineto{\pgfqpoint{1.808058in}{2.296209in}}%
\pgfpathlineto{\pgfqpoint{1.804179in}{2.300047in}}%
\pgfpathlineto{\pgfqpoint{1.800300in}{2.300047in}}%
\pgfpathlineto{\pgfqpoint{1.796421in}{2.303886in}}%
\pgfpathlineto{\pgfqpoint{1.788664in}{2.303886in}}%
\pgfpathlineto{\pgfqpoint{1.784785in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{1.780906in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{1.777027in}{2.311562in}}%
\pgfpathlineto{\pgfqpoint{1.773148in}{2.311562in}}%
\pgfpathlineto{\pgfqpoint{1.769269in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{1.761512in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{2.319239in}}%
\pgfpathlineto{\pgfqpoint{1.753754in}{2.319239in}}%
\pgfpathlineto{\pgfqpoint{1.749875in}{2.323078in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{2.323078in}}%
\pgfpathlineto{\pgfqpoint{1.742117in}{2.326916in}}%
\pgfpathlineto{\pgfqpoint{1.734359in}{2.326916in}}%
\pgfpathlineto{\pgfqpoint{1.730480in}{2.330755in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{2.330755in}}%
\pgfpathlineto{\pgfqpoint{1.722723in}{2.334593in}}%
\pgfpathlineto{\pgfqpoint{1.714965in}{2.334593in}}%
\pgfpathlineto{\pgfqpoint{1.711086in}{2.338432in}}%
\pgfpathlineto{\pgfqpoint{1.707207in}{2.338432in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{2.342270in}}%
\pgfpathlineto{\pgfqpoint{1.699449in}{2.342270in}}%
\pgfpathlineto{\pgfqpoint{1.695571in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.687813in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.683934in}{2.349947in}}%
\pgfpathlineto{\pgfqpoint{1.680055in}{2.349947in}}%
\pgfpathlineto{\pgfqpoint{1.676176in}{2.353785in}}%
\pgfpathlineto{\pgfqpoint{1.668418in}{2.353785in}}%
\pgfpathlineto{\pgfqpoint{1.664540in}{2.357624in}}%
\pgfpathlineto{\pgfqpoint{1.660661in}{2.357624in}}%
\pgfpathlineto{\pgfqpoint{1.656782in}{2.361462in}}%
\pgfpathlineto{\pgfqpoint{1.652903in}{2.361462in}}%
\pgfpathlineto{\pgfqpoint{1.649024in}{2.365301in}}%
\pgfpathlineto{\pgfqpoint{1.641266in}{2.365301in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{2.369139in}}%
\pgfpathlineto{\pgfqpoint{1.633509in}{2.369139in}}%
\pgfpathlineto{\pgfqpoint{1.629630in}{2.372977in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{2.372977in}}%
\pgfpathlineto{\pgfqpoint{1.617993in}{2.376816in}}%
\pgfpathlineto{\pgfqpoint{1.614114in}{2.376816in}}%
\pgfpathlineto{\pgfqpoint{1.610235in}{2.380654in}}%
\pgfpathlineto{\pgfqpoint{1.606356in}{2.380654in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{2.384493in}}%
\pgfpathlineto{\pgfqpoint{1.594720in}{2.384493in}}%
\pgfpathlineto{\pgfqpoint{1.590841in}{2.388331in}}%
\pgfpathlineto{\pgfqpoint{1.586962in}{2.388331in}}%
\pgfpathlineto{\pgfqpoint{1.583083in}{2.392170in}}%
\pgfpathlineto{\pgfqpoint{1.575325in}{2.392170in}}%
\pgfpathlineto{\pgfqpoint{1.571446in}{2.396008in}}%
\pgfpathlineto{\pgfqpoint{1.567568in}{2.396008in}}%
\pgfpathlineto{\pgfqpoint{1.563689in}{2.399847in}}%
\pgfpathlineto{\pgfqpoint{1.555931in}{2.399847in}}%
\pgfpathlineto{\pgfqpoint{1.552052in}{2.403685in}}%
\pgfpathlineto{\pgfqpoint{1.548173in}{2.403685in}}%
\pgfpathlineto{\pgfqpoint{1.544294in}{2.407523in}}%
\pgfpathlineto{\pgfqpoint{1.540415in}{2.407523in}}%
\pgfpathlineto{\pgfqpoint{1.536537in}{2.411362in}}%
\pgfpathlineto{\pgfqpoint{1.528779in}{2.411362in}}%
\pgfpathlineto{\pgfqpoint{1.524900in}{2.415200in}}%
\pgfpathlineto{\pgfqpoint{1.521021in}{2.415200in}}%
\pgfpathlineto{\pgfqpoint{1.517142in}{2.419039in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{2.419039in}}%
\pgfpathlineto{\pgfqpoint{1.505506in}{2.422877in}}%
\pgfpathlineto{\pgfqpoint{1.501627in}{2.422877in}}%
\pgfpathlineto{\pgfqpoint{1.497748in}{2.426716in}}%
\pgfpathlineto{\pgfqpoint{1.489990in}{2.426716in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{2.430554in}}%
\pgfpathlineto{\pgfqpoint{1.482232in}{2.430554in}}%
\pgfpathlineto{\pgfqpoint{1.478353in}{2.434392in}}%
\pgfpathlineto{\pgfqpoint{1.470596in}{2.434392in}}%
\pgfpathlineto{\pgfqpoint{1.466717in}{2.438231in}}%
\pgfpathlineto{\pgfqpoint{1.462838in}{2.438231in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{2.442069in}}%
\pgfpathlineto{\pgfqpoint{1.451201in}{2.442069in}}%
\pgfpathlineto{\pgfqpoint{1.447322in}{2.445908in}}%
\pgfpathlineto{\pgfqpoint{1.443443in}{2.445908in}}%
\pgfpathlineto{\pgfqpoint{1.439565in}{2.449746in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{2.449746in}}%
\pgfpathlineto{\pgfqpoint{1.427928in}{2.453585in}}%
\pgfpathlineto{\pgfqpoint{1.424049in}{2.453585in}}%
\pgfpathlineto{\pgfqpoint{1.420170in}{2.457423in}}%
\pgfpathlineto{\pgfqpoint{1.412412in}{2.457423in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{2.461262in}}%
\pgfpathlineto{\pgfqpoint{1.404655in}{2.461262in}}%
\pgfpathlineto{\pgfqpoint{1.400776in}{2.465100in}}%
\pgfpathlineto{\pgfqpoint{1.393018in}{2.465100in}}%
\pgfpathlineto{\pgfqpoint{1.389139in}{2.468938in}}%
\pgfpathlineto{\pgfqpoint{1.385260in}{2.468938in}}%
\pgfpathlineto{\pgfqpoint{1.381381in}{2.472777in}}%
\pgfpathlineto{\pgfqpoint{1.373624in}{2.472777in}}%
\pgfpathlineto{\pgfqpoint{1.369745in}{2.476615in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{2.476615in}}%
\pgfpathlineto{\pgfqpoint{1.361987in}{2.480454in}}%
\pgfpathlineto{\pgfqpoint{1.354229in}{2.480454in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{2.484292in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{2.484292in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{2.488131in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{2.488131in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{2.491969in}}%
\pgfpathlineto{\pgfqpoint{1.327077in}{2.491969in}}%
\pgfpathlineto{\pgfqpoint{1.323198in}{2.495808in}}%
\pgfpathlineto{\pgfqpoint{1.315440in}{2.495808in}}%
\pgfpathlineto{\pgfqpoint{1.311562in}{2.499646in}}%
\pgfpathlineto{\pgfqpoint{1.307683in}{2.499646in}}%
\pgfpathlineto{\pgfqpoint{1.303804in}{2.503484in}}%
\pgfpathlineto{\pgfqpoint{1.296046in}{2.503484in}}%
\pgfpathlineto{\pgfqpoint{1.292167in}{2.507323in}}%
\pgfpathlineto{\pgfqpoint{1.288288in}{2.507323in}}%
\pgfpathlineto{\pgfqpoint{1.284409in}{2.511161in}}%
\pgfpathlineto{\pgfqpoint{1.276652in}{2.511161in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{1.261136in}{2.518838in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{2.518838in}}%
\pgfpathlineto{\pgfqpoint{1.253378in}{2.522677in}}%
\pgfpathlineto{\pgfqpoint{1.245621in}{2.522677in}}%
\pgfpathlineto{\pgfqpoint{1.241742in}{2.526515in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{2.526515in}}%
\pgfpathlineto{\pgfqpoint{1.233984in}{2.530353in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{2.530353in}}%
\pgfpathlineto{\pgfqpoint{1.222347in}{2.534192in}}%
\pgfpathlineto{\pgfqpoint{1.218468in}{2.534192in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{2.538030in}}%
\pgfpathlineto{\pgfqpoint{1.206832in}{2.538030in}}%
\pgfpathlineto{\pgfqpoint{1.202953in}{2.541869in}}%
\pgfpathlineto{\pgfqpoint{1.195195in}{2.541869in}}%
\pgfpathlineto{\pgfqpoint{1.191316in}{2.545707in}}%
\pgfpathlineto{\pgfqpoint{1.187437in}{2.545707in}}%
\pgfpathlineto{\pgfqpoint{1.183559in}{2.549546in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{2.549546in}}%
\pgfpathlineto{\pgfqpoint{1.171922in}{2.553384in}}%
\pgfpathlineto{\pgfqpoint{1.168043in}{2.553384in}}%
\pgfpathlineto{\pgfqpoint{1.164164in}{2.557223in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{2.557223in}}%
\pgfpathlineto{\pgfqpoint{1.152528in}{2.561061in}}%
\pgfpathlineto{\pgfqpoint{1.148649in}{2.561061in}}%
\pgfpathlineto{\pgfqpoint{1.144770in}{2.564899in}}%
\pgfpathlineto{\pgfqpoint{1.137012in}{2.564899in}}%
\pgfpathlineto{\pgfqpoint{1.133133in}{2.568738in}}%
\pgfpathlineto{\pgfqpoint{1.125375in}{2.568738in}}%
\pgfpathlineto{\pgfqpoint{1.121496in}{2.572576in}}%
\pgfpathlineto{\pgfqpoint{1.117618in}{2.572576in}}%
\pgfpathlineto{\pgfqpoint{1.113739in}{2.576415in}}%
\pgfpathlineto{\pgfqpoint{1.105981in}{2.576415in}}%
\pgfpathlineto{\pgfqpoint{1.102102in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{1.098223in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{1.094344in}{2.584092in}}%
\pgfpathlineto{\pgfqpoint{1.086587in}{2.584092in}}%
\pgfpathlineto{\pgfqpoint{1.082708in}{2.587930in}}%
\pgfpathlineto{\pgfqpoint{1.074950in}{2.587930in}}%
\pgfpathlineto{\pgfqpoint{1.071071in}{2.591768in}}%
\pgfpathlineto{\pgfqpoint{1.067192in}{2.591768in}}%
\pgfpathlineto{\pgfqpoint{1.063313in}{2.595607in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{2.595607in}}%
\pgfpathlineto{\pgfqpoint{1.051677in}{2.599445in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{2.599445in}}%
\pgfpathlineto{\pgfqpoint{1.040040in}{2.603284in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{2.603284in}}%
\pgfpathlineto{\pgfqpoint{1.032282in}{2.607122in}}%
\pgfpathlineto{\pgfqpoint{1.024525in}{2.607122in}}%
\pgfpathlineto{\pgfqpoint{1.020646in}{2.610961in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{2.610961in}}%
\pgfpathlineto{\pgfqpoint{1.012888in}{2.614799in}}%
\pgfpathlineto{\pgfqpoint{1.005130in}{2.614799in}}%
\pgfpathlineto{\pgfqpoint{1.001251in}{2.618638in}}%
\pgfpathlineto{\pgfqpoint{0.993493in}{2.618638in}}%
\pgfpathlineto{\pgfqpoint{0.989615in}{2.622476in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{2.622476in}}%
\pgfpathlineto{\pgfqpoint{0.981857in}{2.626314in}}%
\pgfpathlineto{\pgfqpoint{0.974099in}{2.626314in}}%
\pgfpathlineto{\pgfqpoint{0.972160in}{2.628234in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{2.641668in}}%
\pgfpathlineto{\pgfqpoint{0.989615in}{2.641668in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{2.680053in}}%
\pgfpathlineto{\pgfqpoint{1.032282in}{2.680053in}}%
\pgfpathlineto{\pgfqpoint{1.107920in}{2.754902in}}%
\pgfpathlineto{\pgfqpoint{1.107920in}{2.758741in}}%
\pgfpathlineto{\pgfqpoint{1.138951in}{2.789448in}}%
\pgfpathlineto{\pgfqpoint{1.138951in}{2.793286in}}%
\pgfpathlineto{\pgfqpoint{1.154467in}{2.808640in}}%
\pgfpathlineto{\pgfqpoint{1.154467in}{2.812479in}}%
\pgfpathlineto{\pgfqpoint{1.166104in}{2.823994in}}%
\pgfpathlineto{\pgfqpoint{1.166104in}{2.827832in}}%
\pgfpathlineto{\pgfqpoint{1.177740in}{2.839348in}}%
\pgfpathlineto{\pgfqpoint{1.177740in}{2.843186in}}%
\pgfpathlineto{\pgfqpoint{1.185498in}{2.850863in}}%
\pgfpathlineto{\pgfqpoint{1.185498in}{2.854702in}}%
\pgfpathlineto{\pgfqpoint{1.193256in}{2.862378in}}%
\pgfpathlineto{\pgfqpoint{1.193256in}{2.866217in}}%
\pgfpathlineto{\pgfqpoint{1.201014in}{2.873894in}}%
\pgfpathlineto{\pgfqpoint{1.201014in}{2.877732in}}%
\pgfpathlineto{\pgfqpoint{1.208771in}{2.885409in}}%
\pgfpathlineto{\pgfqpoint{1.208771in}{2.889247in}}%
\pgfpathlineto{\pgfqpoint{1.212650in}{2.893086in}}%
\pgfpathlineto{\pgfqpoint{1.212650in}{2.896924in}}%
\pgfpathlineto{\pgfqpoint{1.216529in}{2.900763in}}%
\pgfpathlineto{\pgfqpoint{1.216529in}{2.904601in}}%
\pgfpathlineto{\pgfqpoint{1.220408in}{2.908440in}}%
\pgfpathlineto{\pgfqpoint{1.220408in}{2.912278in}}%
\pgfpathlineto{\pgfqpoint{1.224287in}{2.916117in}}%
\pgfpathlineto{\pgfqpoint{1.224287in}{2.919955in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{2.923793in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{2.927632in}}%
\pgfpathlineto{\pgfqpoint{1.232045in}{2.931470in}}%
\pgfpathlineto{\pgfqpoint{1.232045in}{2.935309in}}%
\pgfpathlineto{\pgfqpoint{1.235923in}{2.939147in}}%
\pgfpathlineto{\pgfqpoint{1.235923in}{2.942986in}}%
\pgfpathlineto{\pgfqpoint{1.239802in}{2.946824in}}%
\pgfpathlineto{\pgfqpoint{1.239802in}{2.954501in}}%
\pgfpathlineto{\pgfqpoint{1.243681in}{2.958339in}}%
\pgfpathlineto{\pgfqpoint{1.243681in}{2.962178in}}%
\pgfpathlineto{\pgfqpoint{1.247560in}{2.966016in}}%
\pgfpathlineto{\pgfqpoint{1.247560in}{2.973693in}}%
\pgfpathlineto{\pgfqpoint{1.251439in}{2.977532in}}%
\pgfpathlineto{\pgfqpoint{1.251439in}{2.989047in}}%
\pgfpathlineto{\pgfqpoint{1.255318in}{2.992885in}}%
\pgfpathlineto{\pgfqpoint{1.255318in}{3.004401in}}%
\pgfpathlineto{\pgfqpoint{1.259197in}{3.008239in}}%
\pgfpathlineto{\pgfqpoint{1.259197in}{3.023593in}}%
\pgfpathlineto{\pgfqpoint{1.263076in}{3.027431in}}%
\pgfpathlineto{\pgfqpoint{1.263076in}{3.115715in}}%
\pgfpathlineto{\pgfqpoint{1.259197in}{3.119554in}}%
\pgfpathlineto{\pgfqpoint{1.259197in}{3.138746in}}%
\pgfpathlineto{\pgfqpoint{1.255318in}{3.142584in}}%
\pgfpathlineto{\pgfqpoint{1.255318in}{3.154100in}}%
\pgfpathlineto{\pgfqpoint{1.251439in}{3.157938in}}%
\pgfpathlineto{\pgfqpoint{1.251439in}{3.165615in}}%
\pgfpathlineto{\pgfqpoint{1.247560in}{3.169453in}}%
\pgfpathlineto{\pgfqpoint{1.247560in}{3.177130in}}%
\pgfpathlineto{\pgfqpoint{1.243681in}{3.180969in}}%
\pgfpathlineto{\pgfqpoint{1.243681in}{3.184807in}}%
\pgfpathlineto{\pgfqpoint{1.239802in}{3.188646in}}%
\pgfpathlineto{\pgfqpoint{1.239802in}{3.196323in}}%
\pgfpathlineto{\pgfqpoint{1.235923in}{3.200161in}}%
\pgfpathlineto{\pgfqpoint{1.235923in}{3.203999in}}%
\pgfpathlineto{\pgfqpoint{1.232045in}{3.207838in}}%
\pgfpathlineto{\pgfqpoint{1.232045in}{3.211676in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{3.215515in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{3.219353in}}%
\pgfpathlineto{\pgfqpoint{1.224287in}{3.223192in}}%
\pgfpathlineto{\pgfqpoint{1.224287in}{3.227030in}}%
\pgfpathlineto{\pgfqpoint{1.220408in}{3.230868in}}%
\pgfpathlineto{\pgfqpoint{1.220408in}{3.234707in}}%
\pgfpathlineto{\pgfqpoint{1.212650in}{3.242384in}}%
\pgfpathlineto{\pgfqpoint{1.212650in}{3.246222in}}%
\pgfpathlineto{\pgfqpoint{1.208771in}{3.250061in}}%
\pgfpathlineto{\pgfqpoint{1.208771in}{3.253899in}}%
\pgfpathlineto{\pgfqpoint{1.201014in}{3.261576in}}%
\pgfpathlineto{\pgfqpoint{1.201014in}{3.265414in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{3.276930in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{3.280768in}}%
\pgfpathlineto{\pgfqpoint{1.177740in}{3.292283in}}%
\pgfpathlineto{\pgfqpoint{1.177740in}{3.296122in}}%
\pgfpathlineto{\pgfqpoint{1.158346in}{3.315314in}}%
\pgfpathlineto{\pgfqpoint{1.158346in}{3.319153in}}%
\pgfpathlineto{\pgfqpoint{1.098223in}{3.378648in}}%
\pgfpathlineto{\pgfqpoint{1.094344in}{3.378648in}}%
\pgfpathlineto{\pgfqpoint{1.067192in}{3.405517in}}%
\pgfpathlineto{\pgfqpoint{1.063313in}{3.405517in}}%
\pgfpathlineto{\pgfqpoint{1.047798in}{3.420871in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{3.420871in}}%
\pgfpathlineto{\pgfqpoint{1.032282in}{3.432386in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{3.432386in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.443902in}}%
\pgfpathlineto{\pgfqpoint{1.012888in}{3.443902in}}%
\pgfpathlineto{\pgfqpoint{1.001251in}{3.455417in}}%
\pgfpathlineto{\pgfqpoint{0.997372in}{3.455417in}}%
\pgfpathlineto{\pgfqpoint{0.989615in}{3.463094in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{3.463094in}}%
\pgfpathlineto{\pgfqpoint{0.977978in}{3.470771in}}%
\pgfpathlineto{\pgfqpoint{0.974099in}{3.470771in}}%
\pgfpathlineto{\pgfqpoint{0.966341in}{3.478448in}}%
\pgfpathlineto{\pgfqpoint{0.962462in}{3.478448in}}%
\pgfpathlineto{\pgfqpoint{0.954705in}{3.486125in}}%
\pgfpathlineto{\pgfqpoint{0.950826in}{3.486125in}}%
\pgfpathlineto{\pgfqpoint{0.943068in}{3.493802in}}%
\pgfpathlineto{\pgfqpoint{0.939189in}{3.493802in}}%
\pgfpathlineto{\pgfqpoint{0.931431in}{3.501478in}}%
\pgfpathlineto{\pgfqpoint{0.927553in}{3.501478in}}%
\pgfpathlineto{\pgfqpoint{0.923674in}{3.505317in}}%
\pgfpathlineto{\pgfqpoint{0.919795in}{3.505317in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{3.512994in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{3.512994in}}%
\pgfpathlineto{\pgfqpoint{0.900400in}{3.520671in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{3.520671in}}%
\pgfpathlineto{\pgfqpoint{0.892643in}{3.524509in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{3.524509in}}%
\pgfpathlineto{\pgfqpoint{0.881006in}{3.532186in}}%
\pgfpathlineto{\pgfqpoint{0.877127in}{3.532186in}}%
\pgfpathlineto{\pgfqpoint{0.873248in}{3.536024in}}%
\pgfpathlineto{\pgfqpoint{0.869369in}{3.536024in}}%
\pgfpathlineto{\pgfqpoint{0.865490in}{3.539863in}}%
\pgfpathlineto{\pgfqpoint{0.861612in}{3.539863in}}%
\pgfpathlineto{\pgfqpoint{0.853854in}{3.547540in}}%
\pgfpathlineto{\pgfqpoint{0.849975in}{3.547540in}}%
\pgfpathlineto{\pgfqpoint{0.846096in}{3.551378in}}%
\pgfpathlineto{\pgfqpoint{0.842217in}{3.551378in}}%
\pgfpathlineto{\pgfqpoint{0.838338in}{3.555217in}}%
\pgfpathlineto{\pgfqpoint{0.834459in}{3.555217in}}%
\pgfpathlineto{\pgfqpoint{0.830581in}{3.559055in}}%
\pgfpathlineto{\pgfqpoint{0.826702in}{3.559055in}}%
\pgfpathlineto{\pgfqpoint{0.818944in}{3.566732in}}%
\pgfpathlineto{\pgfqpoint{0.815065in}{3.566732in}}%
\pgfpathlineto{\pgfqpoint{0.811186in}{3.570570in}}%
\pgfpathlineto{\pgfqpoint{0.807307in}{3.570570in}}%
\pgfpathlineto{\pgfqpoint{0.803428in}{3.574409in}}%
\pgfpathlineto{\pgfqpoint{0.799550in}{3.574409in}}%
\pgfpathlineto{\pgfqpoint{0.795671in}{3.578247in}}%
\pgfpathlineto{\pgfqpoint{0.791792in}{3.578247in}}%
\pgfpathlineto{\pgfqpoint{0.787913in}{3.582086in}}%
\pgfpathlineto{\pgfqpoint{0.784034in}{3.582086in}}%
\pgfpathlineto{\pgfqpoint{0.780155in}{3.585924in}}%
\pgfpathlineto{\pgfqpoint{0.776276in}{3.585924in}}%
\pgfpathlineto{\pgfqpoint{0.772397in}{3.589762in}}%
\pgfpathlineto{\pgfqpoint{0.768519in}{3.589762in}}%
\pgfpathlineto{\pgfqpoint{0.764640in}{3.593601in}}%
\pgfpathlineto{\pgfqpoint{0.760761in}{3.593601in}}%
\pgfpathlineto{\pgfqpoint{0.756882in}{3.597439in}}%
\pgfpathlineto{\pgfqpoint{0.753003in}{3.597439in}}%
\pgfpathlineto{\pgfqpoint{0.749124in}{3.601278in}}%
\pgfpathlineto{\pgfqpoint{0.745245in}{3.601278in}}%
\pgfpathlineto{\pgfqpoint{0.741366in}{3.605116in}}%
\pgfpathlineto{\pgfqpoint{0.737487in}{3.605116in}}%
\pgfpathlineto{\pgfqpoint{0.733609in}{3.608955in}}%
\pgfpathlineto{\pgfqpoint{0.729730in}{3.608955in}}%
\pgfpathlineto{\pgfqpoint{0.725851in}{3.612793in}}%
\pgfpathlineto{\pgfqpoint{0.721972in}{3.612793in}}%
\pgfpathlineto{\pgfqpoint{0.718093in}{3.616632in}}%
\pgfpathlineto{\pgfqpoint{0.714214in}{3.616632in}}%
\pgfpathlineto{\pgfqpoint{0.710335in}{3.620470in}}%
\pgfpathlineto{\pgfqpoint{0.706456in}{3.620470in}}%
\pgfpathlineto{\pgfqpoint{0.702578in}{3.624308in}}%
\pgfpathlineto{\pgfqpoint{0.698699in}{3.624308in}}%
\pgfpathlineto{\pgfqpoint{0.694820in}{3.628147in}}%
\pgfpathlineto{\pgfqpoint{0.690941in}{3.628147in}}%
\pgfpathlineto{\pgfqpoint{0.687062in}{3.631985in}}%
\pgfpathlineto{\pgfqpoint{0.683183in}{3.631985in}}%
\pgfpathlineto{\pgfqpoint{0.679304in}{3.635824in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{3.635824in}}%
\pgfpathlineto{\pgfqpoint{0.671547in}{3.639662in}}%
\pgfpathlineto{\pgfqpoint{0.667668in}{3.639662in}}%
\pgfpathlineto{\pgfqpoint{0.663789in}{3.643501in}}%
\pgfpathlineto{\pgfqpoint{0.659910in}{3.643501in}}%
\pgfpathlineto{\pgfqpoint{0.656031in}{3.647339in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{3.647339in}}%
\pgfpathlineto{\pgfqpoint{0.644394in}{3.651177in}}%
\pgfpathlineto{\pgfqpoint{0.640516in}{3.651177in}}%
\pgfpathlineto{\pgfqpoint{0.636637in}{3.655016in}}%
\pgfpathlineto{\pgfqpoint{0.632758in}{3.655016in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{3.658854in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.658854in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.658854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.075585in}}%
\pgfpathlineto{\pgfqpoint{4.496121in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{4.480606in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{4.476727in}{1.083262in}}%
\pgfpathlineto{\pgfqpoint{4.457332in}{1.083262in}}%
\pgfpathlineto{\pgfqpoint{4.453453in}{1.087101in}}%
\pgfpathlineto{\pgfqpoint{4.434059in}{1.087101in}}%
\pgfpathlineto{\pgfqpoint{4.430180in}{1.090939in}}%
\pgfpathlineto{\pgfqpoint{4.414665in}{1.090939in}}%
\pgfpathlineto{\pgfqpoint{4.410786in}{1.094777in}}%
\pgfpathlineto{\pgfqpoint{4.391391in}{1.094777in}}%
\pgfpathlineto{\pgfqpoint{4.387513in}{1.098616in}}%
\pgfpathlineto{\pgfqpoint{4.371997in}{1.098616in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.102454in}}%
\pgfpathlineto{\pgfqpoint{4.348724in}{1.102454in}}%
\pgfpathlineto{\pgfqpoint{4.344845in}{1.106293in}}%
\pgfpathlineto{\pgfqpoint{4.329329in}{1.106293in}}%
\pgfpathlineto{\pgfqpoint{4.325450in}{1.110131in}}%
\pgfpathlineto{\pgfqpoint{4.306056in}{1.110131in}}%
\pgfpathlineto{\pgfqpoint{4.302177in}{1.113970in}}%
\pgfpathlineto{\pgfqpoint{4.286662in}{1.113970in}}%
\pgfpathlineto{\pgfqpoint{4.282783in}{1.117808in}}%
\pgfpathlineto{\pgfqpoint{4.267267in}{1.117808in}}%
\pgfpathlineto{\pgfqpoint{4.263388in}{1.121647in}}%
\pgfpathlineto{\pgfqpoint{4.243994in}{1.121647in}}%
\pgfpathlineto{\pgfqpoint{4.240115in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{4.224600in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{1.129323in}}%
\pgfpathlineto{\pgfqpoint{4.205205in}{1.129323in}}%
\pgfpathlineto{\pgfqpoint{4.201326in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{4.185811in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{4.181932in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{4.162538in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{1.140839in}}%
\pgfpathlineto{\pgfqpoint{4.143143in}{1.140839in}}%
\pgfpathlineto{\pgfqpoint{4.139264in}{1.144677in}}%
\pgfpathlineto{\pgfqpoint{4.123749in}{1.144677in}}%
\pgfpathlineto{\pgfqpoint{4.119870in}{1.148516in}}%
\pgfpathlineto{\pgfqpoint{4.104354in}{1.148516in}}%
\pgfpathlineto{\pgfqpoint{4.100475in}{1.152354in}}%
\pgfpathlineto{\pgfqpoint{4.084960in}{1.152354in}}%
\pgfpathlineto{\pgfqpoint{4.081081in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{4.065566in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{4.061687in}{1.160031in}}%
\pgfpathlineto{\pgfqpoint{4.046171in}{1.160031in}}%
\pgfpathlineto{\pgfqpoint{4.042292in}{1.163869in}}%
\pgfpathlineto{\pgfqpoint{4.026777in}{1.163869in}}%
\pgfpathlineto{\pgfqpoint{4.022898in}{1.167708in}}%
\pgfpathlineto{\pgfqpoint{4.007382in}{1.167708in}}%
\pgfpathlineto{\pgfqpoint{4.003504in}{1.171546in}}%
\pgfpathlineto{\pgfqpoint{3.987988in}{1.171546in}}%
\pgfpathlineto{\pgfqpoint{3.984109in}{1.175385in}}%
\pgfpathlineto{\pgfqpoint{3.968594in}{1.175385in}}%
\pgfpathlineto{\pgfqpoint{3.964715in}{1.179223in}}%
\pgfpathlineto{\pgfqpoint{3.949199in}{1.179223in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{1.183062in}}%
\pgfpathlineto{\pgfqpoint{3.933684in}{1.183062in}}%
\pgfpathlineto{\pgfqpoint{3.929805in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{3.914289in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{3.910410in}{1.190738in}}%
\pgfpathlineto{\pgfqpoint{3.894895in}{1.190738in}}%
\pgfpathlineto{\pgfqpoint{3.891016in}{1.194577in}}%
\pgfpathlineto{\pgfqpoint{3.875501in}{1.194577in}}%
\pgfpathlineto{\pgfqpoint{3.871622in}{1.198415in}}%
\pgfpathlineto{\pgfqpoint{3.859985in}{1.198415in}}%
\pgfpathlineto{\pgfqpoint{3.856106in}{1.202254in}}%
\pgfpathlineto{\pgfqpoint{3.840591in}{1.202254in}}%
\pgfpathlineto{\pgfqpoint{3.836712in}{1.206092in}}%
\pgfpathlineto{\pgfqpoint{3.825075in}{1.206092in}}%
\pgfpathlineto{\pgfqpoint{3.821196in}{1.209931in}}%
\pgfpathlineto{\pgfqpoint{3.805681in}{1.209931in}}%
\pgfpathlineto{\pgfqpoint{3.801802in}{1.213769in}}%
\pgfpathlineto{\pgfqpoint{3.786286in}{1.213769in}}%
\pgfpathlineto{\pgfqpoint{3.782407in}{1.217608in}}%
\pgfpathlineto{\pgfqpoint{3.770771in}{1.217608in}}%
\pgfpathlineto{\pgfqpoint{3.766892in}{1.221446in}}%
\pgfpathlineto{\pgfqpoint{3.751376in}{1.221446in}}%
\pgfpathlineto{\pgfqpoint{3.747497in}{1.225284in}}%
\pgfpathlineto{\pgfqpoint{3.735861in}{1.225284in}}%
\pgfpathlineto{\pgfqpoint{3.731982in}{1.229123in}}%
\pgfpathlineto{\pgfqpoint{3.716466in}{1.229123in}}%
\pgfpathlineto{\pgfqpoint{3.712588in}{1.232961in}}%
\pgfpathlineto{\pgfqpoint{3.700951in}{1.232961in}}%
\pgfpathlineto{\pgfqpoint{3.697072in}{1.236800in}}%
\pgfpathlineto{\pgfqpoint{3.685435in}{1.236800in}}%
\pgfpathlineto{\pgfqpoint{3.681557in}{1.240638in}}%
\pgfpathlineto{\pgfqpoint{3.666041in}{1.240638in}}%
\pgfpathlineto{\pgfqpoint{3.662162in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{3.650526in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{3.646647in}{1.248315in}}%
\pgfpathlineto{\pgfqpoint{3.635010in}{1.248315in}}%
\pgfpathlineto{\pgfqpoint{3.631131in}{1.252153in}}%
\pgfpathlineto{\pgfqpoint{3.615616in}{1.252153in}}%
\pgfpathlineto{\pgfqpoint{3.611737in}{1.255992in}}%
\pgfpathlineto{\pgfqpoint{3.600100in}{1.255992in}}%
\pgfpathlineto{\pgfqpoint{3.596221in}{1.259830in}}%
\pgfpathlineto{\pgfqpoint{3.584585in}{1.259830in}}%
\pgfpathlineto{\pgfqpoint{3.580706in}{1.263669in}}%
\pgfpathlineto{\pgfqpoint{3.569069in}{1.263669in}}%
\pgfpathlineto{\pgfqpoint{3.565190in}{1.267507in}}%
\pgfpathlineto{\pgfqpoint{3.553554in}{1.267507in}}%
\pgfpathlineto{\pgfqpoint{3.549675in}{1.271346in}}%
\pgfpathlineto{\pgfqpoint{3.534159in}{1.271346in}}%
\pgfpathlineto{\pgfqpoint{3.530280in}{1.275184in}}%
\pgfpathlineto{\pgfqpoint{3.518644in}{1.275184in}}%
\pgfpathlineto{\pgfqpoint{3.514765in}{1.279023in}}%
\pgfpathlineto{\pgfqpoint{3.503128in}{1.279023in}}%
\pgfpathlineto{\pgfqpoint{3.499249in}{1.282861in}}%
\pgfpathlineto{\pgfqpoint{3.487613in}{1.282861in}}%
\pgfpathlineto{\pgfqpoint{3.483734in}{1.286699in}}%
\pgfpathlineto{\pgfqpoint{3.472097in}{1.286699in}}%
\pgfpathlineto{\pgfqpoint{3.468218in}{1.290538in}}%
\pgfpathlineto{\pgfqpoint{3.456582in}{1.290538in}}%
\pgfpathlineto{\pgfqpoint{3.452703in}{1.294376in}}%
\pgfpathlineto{\pgfqpoint{3.441066in}{1.294376in}}%
\pgfpathlineto{\pgfqpoint{3.437187in}{1.298215in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.298215in}}%
\pgfpathlineto{\pgfqpoint{3.421672in}{1.302053in}}%
\pgfpathlineto{\pgfqpoint{3.410035in}{1.302053in}}%
\pgfpathlineto{\pgfqpoint{3.406156in}{1.305892in}}%
\pgfpathlineto{\pgfqpoint{3.398398in}{1.305892in}}%
\pgfpathlineto{\pgfqpoint{3.394520in}{1.309730in}}%
\pgfpathlineto{\pgfqpoint{3.382883in}{1.309730in}}%
\pgfpathlineto{\pgfqpoint{3.379004in}{1.313568in}}%
\pgfpathlineto{\pgfqpoint{3.367367in}{1.313568in}}%
\pgfpathlineto{\pgfqpoint{3.363488in}{1.317407in}}%
\pgfpathlineto{\pgfqpoint{3.351852in}{1.317407in}}%
\pgfpathlineto{\pgfqpoint{3.347973in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{3.336336in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{3.332457in}{1.325084in}}%
\pgfpathlineto{\pgfqpoint{3.324700in}{1.325084in}}%
\pgfpathlineto{\pgfqpoint{3.320821in}{1.328922in}}%
\pgfpathlineto{\pgfqpoint{3.309184in}{1.328922in}}%
\pgfpathlineto{\pgfqpoint{3.305305in}{1.332761in}}%
\pgfpathlineto{\pgfqpoint{3.293669in}{1.332761in}}%
\pgfpathlineto{\pgfqpoint{3.289790in}{1.336599in}}%
\pgfpathlineto{\pgfqpoint{3.282032in}{1.336599in}}%
\pgfpathlineto{\pgfqpoint{3.278153in}{1.340438in}}%
\pgfpathlineto{\pgfqpoint{3.266517in}{1.340438in}}%
\pgfpathlineto{\pgfqpoint{3.262638in}{1.344276in}}%
\pgfpathlineto{\pgfqpoint{3.251001in}{1.344276in}}%
\pgfpathlineto{\pgfqpoint{3.247122in}{1.348114in}}%
\pgfpathlineto{\pgfqpoint{3.239364in}{1.348114in}}%
\pgfpathlineto{\pgfqpoint{3.235485in}{1.351953in}}%
\pgfpathlineto{\pgfqpoint{3.223849in}{1.351953in}}%
\pgfpathlineto{\pgfqpoint{3.219970in}{1.355791in}}%
\pgfpathlineto{\pgfqpoint{3.212212in}{1.355791in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{3.196697in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{3.192818in}{1.363468in}}%
\pgfpathlineto{\pgfqpoint{3.185060in}{1.363468in}}%
\pgfpathlineto{\pgfqpoint{3.181181in}{1.367307in}}%
\pgfpathlineto{\pgfqpoint{3.169545in}{1.367307in}}%
\pgfpathlineto{\pgfqpoint{3.165666in}{1.371145in}}%
\pgfpathlineto{\pgfqpoint{3.157908in}{1.371145in}}%
\pgfpathlineto{\pgfqpoint{3.154029in}{1.374983in}}%
\pgfpathlineto{\pgfqpoint{3.142392in}{1.374983in}}%
\pgfpathlineto{\pgfqpoint{3.138514in}{1.378822in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{1.378822in}}%
\pgfpathlineto{\pgfqpoint{3.126877in}{1.382660in}}%
\pgfpathlineto{\pgfqpoint{3.119119in}{1.382660in}}%
\pgfpathlineto{\pgfqpoint{3.115240in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{3.103604in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{3.099725in}{1.390337in}}%
\pgfpathlineto{\pgfqpoint{3.091967in}{1.390337in}}%
\pgfpathlineto{\pgfqpoint{3.088088in}{1.394176in}}%
\pgfpathlineto{\pgfqpoint{3.080330in}{1.394176in}}%
\pgfpathlineto{\pgfqpoint{3.076451in}{1.398014in}}%
\pgfpathlineto{\pgfqpoint{3.064815in}{1.398014in}}%
\pgfpathlineto{\pgfqpoint{3.060936in}{1.401853in}}%
\pgfpathlineto{\pgfqpoint{3.053178in}{1.401853in}}%
\pgfpathlineto{\pgfqpoint{3.049299in}{1.405691in}}%
\pgfpathlineto{\pgfqpoint{3.041542in}{1.405691in}}%
\pgfpathlineto{\pgfqpoint{3.037663in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{3.029905in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{3.026026in}{1.413368in}}%
\pgfpathlineto{\pgfqpoint{3.018268in}{1.413368in}}%
\pgfpathlineto{\pgfqpoint{3.014389in}{1.417206in}}%
\pgfpathlineto{\pgfqpoint{3.002753in}{1.417206in}}%
\pgfpathlineto{\pgfqpoint{2.998874in}{1.421045in}}%
\pgfpathlineto{\pgfqpoint{2.991116in}{1.421045in}}%
\pgfpathlineto{\pgfqpoint{2.987237in}{1.424883in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{1.424883in}}%
\pgfpathlineto{\pgfqpoint{2.975601in}{1.428722in}}%
\pgfpathlineto{\pgfqpoint{2.967843in}{1.428722in}}%
\pgfpathlineto{\pgfqpoint{2.963964in}{1.432560in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.432560in}}%
\pgfpathlineto{\pgfqpoint{2.952327in}{1.436398in}}%
\pgfpathlineto{\pgfqpoint{2.944570in}{1.436398in}}%
\pgfpathlineto{\pgfqpoint{2.940691in}{1.440237in}}%
\pgfpathlineto{\pgfqpoint{2.932933in}{1.440237in}}%
\pgfpathlineto{\pgfqpoint{2.929054in}{1.444075in}}%
\pgfpathlineto{\pgfqpoint{2.921296in}{1.444075in}}%
\pgfpathlineto{\pgfqpoint{2.917417in}{1.447914in}}%
\pgfpathlineto{\pgfqpoint{2.909660in}{1.447914in}}%
\pgfpathlineto{\pgfqpoint{2.905781in}{1.451752in}}%
\pgfpathlineto{\pgfqpoint{2.898023in}{1.451752in}}%
\pgfpathlineto{\pgfqpoint{2.894144in}{1.455591in}}%
\pgfpathlineto{\pgfqpoint{2.886386in}{1.455591in}}%
\pgfpathlineto{\pgfqpoint{2.882508in}{1.459429in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{1.459429in}}%
\pgfpathlineto{\pgfqpoint{2.870871in}{1.463268in}}%
\pgfpathlineto{\pgfqpoint{2.866992in}{1.463268in}}%
\pgfpathlineto{\pgfqpoint{2.863113in}{1.467106in}}%
\pgfpathlineto{\pgfqpoint{2.855355in}{1.467106in}}%
\pgfpathlineto{\pgfqpoint{2.851476in}{1.470944in}}%
\pgfpathlineto{\pgfqpoint{2.843719in}{1.470944in}}%
\pgfpathlineto{\pgfqpoint{2.839840in}{1.474783in}}%
\pgfpathlineto{\pgfqpoint{2.832082in}{1.474783in}}%
\pgfpathlineto{\pgfqpoint{2.828203in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{2.820445in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{2.816567in}{1.482460in}}%
\pgfpathlineto{\pgfqpoint{2.812688in}{1.482460in}}%
\pgfpathlineto{\pgfqpoint{2.808809in}{1.486298in}}%
\pgfpathlineto{\pgfqpoint{2.801051in}{1.486298in}}%
\pgfpathlineto{\pgfqpoint{2.797172in}{1.490137in}}%
\pgfpathlineto{\pgfqpoint{2.789414in}{1.490137in}}%
\pgfpathlineto{\pgfqpoint{2.785536in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{2.781657in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{2.777778in}{1.497814in}}%
\pgfpathlineto{\pgfqpoint{2.770020in}{1.497814in}}%
\pgfpathlineto{\pgfqpoint{2.766141in}{1.501652in}}%
\pgfpathlineto{\pgfqpoint{2.758383in}{1.501652in}}%
\pgfpathlineto{\pgfqpoint{2.754505in}{1.505490in}}%
\pgfpathlineto{\pgfqpoint{2.750626in}{1.505490in}}%
\pgfpathlineto{\pgfqpoint{2.746747in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{2.738989in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{2.735110in}{1.513167in}}%
\pgfpathlineto{\pgfqpoint{2.727352in}{1.513167in}}%
\pgfpathlineto{\pgfqpoint{2.723473in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{2.719595in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{2.715716in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{2.707958in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{2.704079in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{2.700200in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{2.696321in}{1.528521in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{1.528521in}}%
\pgfpathlineto{\pgfqpoint{2.684685in}{1.532359in}}%
\pgfpathlineto{\pgfqpoint{2.680806in}{1.532359in}}%
\pgfpathlineto{\pgfqpoint{2.676927in}{1.536198in}}%
\pgfpathlineto{\pgfqpoint{2.669169in}{1.536198in}}%
\pgfpathlineto{\pgfqpoint{2.665290in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{2.661411in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{2.657533in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{2.653654in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{2.649775in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{2.642017in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{2.638138in}{1.551552in}}%
\pgfpathlineto{\pgfqpoint{2.634259in}{1.551552in}}%
\pgfpathlineto{\pgfqpoint{2.630380in}{1.555390in}}%
\pgfpathlineto{\pgfqpoint{2.622623in}{1.555390in}}%
\pgfpathlineto{\pgfqpoint{2.618744in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{2.614865in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{1.563067in}}%
\pgfpathlineto{\pgfqpoint{2.607107in}{1.563067in}}%
\pgfpathlineto{\pgfqpoint{2.603228in}{1.566905in}}%
\pgfpathlineto{\pgfqpoint{2.595470in}{1.566905in}}%
\pgfpathlineto{\pgfqpoint{2.591592in}{1.570744in}}%
\pgfpathlineto{\pgfqpoint{2.587713in}{1.570744in}}%
\pgfpathlineto{\pgfqpoint{2.583834in}{1.574582in}}%
\pgfpathlineto{\pgfqpoint{2.579955in}{1.574582in}}%
\pgfpathlineto{\pgfqpoint{2.576076in}{1.578421in}}%
\pgfpathlineto{\pgfqpoint{2.572197in}{1.578421in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{1.582259in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{1.582259in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{2.552803in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{2.548924in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.545045in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.541166in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{2.537287in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{2.533408in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{2.529530in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{2.525651in}{1.601451in}}%
\pgfpathlineto{\pgfqpoint{2.521772in}{1.601451in}}%
\pgfpathlineto{\pgfqpoint{2.517893in}{1.605290in}}%
\pgfpathlineto{\pgfqpoint{2.514014in}{1.605290in}}%
\pgfpathlineto{\pgfqpoint{2.510135in}{1.609128in}}%
\pgfpathlineto{\pgfqpoint{2.506256in}{1.609128in}}%
\pgfpathlineto{\pgfqpoint{2.502377in}{1.612967in}}%
\pgfpathlineto{\pgfqpoint{2.498498in}{1.612967in}}%
\pgfpathlineto{\pgfqpoint{2.494620in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{2.486862in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{2.482983in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{2.471346in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{2.467467in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{2.463589in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{2.455831in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{2.448073in}{1.639836in}}%
\pgfpathlineto{\pgfqpoint{2.444194in}{1.639836in}}%
\pgfpathlineto{\pgfqpoint{2.440315in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{2.436436in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{2.432558in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{2.428679in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{2.420921in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{2.417042in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{2.413163in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{2.409284in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{2.401527in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{2.397648in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{2.389890in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{2.386011in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{2.382132in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{2.378253in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{2.374374in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{2.370495in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{2.366617in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{2.362738in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{2.354980in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{2.351101in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{2.343343in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{2.331707in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{2.327828in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.316191in}{1.712766in}}%
\pgfpathlineto{\pgfqpoint{2.312312in}{1.712766in}}%
\pgfpathlineto{\pgfqpoint{2.308433in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{2.304555in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{2.296797in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{2.285160in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{2.281281in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{2.273524in}{1.739635in}}%
\pgfpathlineto{\pgfqpoint{2.269645in}{1.739635in}}%
\pgfpathlineto{\pgfqpoint{2.261887in}{1.747312in}}%
\pgfpathlineto{\pgfqpoint{2.258008in}{1.747312in}}%
\pgfpathlineto{\pgfqpoint{2.250250in}{1.754989in}}%
\pgfpathlineto{\pgfqpoint{2.246371in}{1.754989in}}%
\pgfpathlineto{\pgfqpoint{2.234735in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{2.230856in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{2.223098in}{1.774181in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{1.774181in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{2.192067in}{1.797212in}}%
\pgfpathlineto{\pgfqpoint{2.188188in}{1.797212in}}%
\pgfpathlineto{\pgfqpoint{2.172673in}{1.812565in}}%
\pgfpathlineto{\pgfqpoint{2.168794in}{1.812565in}}%
\pgfpathlineto{\pgfqpoint{2.149399in}{1.831758in}}%
\pgfpathlineto{\pgfqpoint{2.145521in}{1.831758in}}%
\pgfpathlineto{\pgfqpoint{2.110611in}{1.866304in}}%
\pgfpathlineto{\pgfqpoint{2.106732in}{1.866304in}}%
\pgfpathlineto{\pgfqpoint{2.073761in}{1.898930in}}%
\pgfpathlineto{\pgfqpoint{2.073761in}{1.902769in}}%
\pgfpathlineto{\pgfqpoint{2.038851in}{1.937315in}}%
\pgfpathlineto{\pgfqpoint{2.038851in}{1.941153in}}%
\pgfpathlineto{\pgfqpoint{2.023336in}{1.956507in}}%
\pgfpathlineto{\pgfqpoint{2.023336in}{1.960345in}}%
\pgfpathlineto{\pgfqpoint{2.007820in}{1.975699in}}%
\pgfpathlineto{\pgfqpoint{2.007820in}{1.979538in}}%
\pgfpathlineto{\pgfqpoint{2.000063in}{1.987214in}}%
\pgfpathlineto{\pgfqpoint{2.000063in}{1.991053in}}%
\pgfpathlineto{\pgfqpoint{1.988426in}{2.002568in}}%
\pgfpathlineto{\pgfqpoint{1.988426in}{2.006407in}}%
\pgfpathlineto{\pgfqpoint{1.980668in}{2.014083in}}%
\pgfpathlineto{\pgfqpoint{1.980668in}{2.017922in}}%
\pgfpathlineto{\pgfqpoint{1.976789in}{2.021760in}}%
\pgfpathlineto{\pgfqpoint{1.976789in}{2.025599in}}%
\pgfpathlineto{\pgfqpoint{1.969032in}{2.033276in}}%
\pgfpathlineto{\pgfqpoint{1.969032in}{2.037114in}}%
\pgfpathlineto{\pgfqpoint{1.961274in}{2.044791in}}%
\pgfpathlineto{\pgfqpoint{1.961274in}{2.048629in}}%
\pgfpathlineto{\pgfqpoint{1.957395in}{2.052468in}}%
\pgfpathlineto{\pgfqpoint{1.957395in}{2.056306in}}%
\pgfpathlineto{\pgfqpoint{1.953516in}{2.060145in}}%
\pgfpathlineto{\pgfqpoint{1.953516in}{2.063983in}}%
\pgfpathlineto{\pgfqpoint{1.945758in}{2.071660in}}%
\pgfpathlineto{\pgfqpoint{1.945758in}{2.075498in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{2.079337in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{2.083175in}}%
\pgfpathlineto{\pgfqpoint{1.938001in}{2.087014in}}%
\pgfpathlineto{\pgfqpoint{1.938001in}{2.090852in}}%
\pgfpathlineto{\pgfqpoint{1.934122in}{2.094691in}}%
\pgfpathlineto{\pgfqpoint{1.934122in}{2.098529in}}%
\pgfpathlineto{\pgfqpoint{1.930243in}{2.102368in}}%
\pgfpathlineto{\pgfqpoint{1.930243in}{2.106206in}}%
\pgfpathlineto{\pgfqpoint{1.926364in}{2.110044in}}%
\pgfpathlineto{\pgfqpoint{1.926364in}{2.113883in}}%
\pgfpathlineto{\pgfqpoint{1.922485in}{2.117721in}}%
\pgfpathlineto{\pgfqpoint{1.922485in}{2.125398in}}%
\pgfpathlineto{\pgfqpoint{1.918606in}{2.129237in}}%
\pgfpathlineto{\pgfqpoint{1.918606in}{2.133075in}}%
\pgfpathlineto{\pgfqpoint{1.914727in}{2.136914in}}%
\pgfpathlineto{\pgfqpoint{1.914727in}{2.140752in}}%
\pgfpathlineto{\pgfqpoint{1.910848in}{2.144590in}}%
\pgfpathlineto{\pgfqpoint{1.910848in}{2.148429in}}%
\pgfpathlineto{\pgfqpoint{1.906969in}{2.152267in}}%
\pgfpathlineto{\pgfqpoint{1.906969in}{2.159944in}}%
\pgfpathlineto{\pgfqpoint{1.903091in}{2.163783in}}%
\pgfpathlineto{\pgfqpoint{1.903091in}{2.167621in}}%
\pgfpathlineto{\pgfqpoint{1.899212in}{2.171459in}}%
\pgfpathlineto{\pgfqpoint{1.899212in}{2.179136in}}%
\pgfpathlineto{\pgfqpoint{1.895333in}{2.182975in}}%
\pgfpathlineto{\pgfqpoint{1.895333in}{2.190652in}}%
\pgfpathlineto{\pgfqpoint{1.891454in}{2.194490in}}%
\pgfpathlineto{\pgfqpoint{1.891454in}{2.202167in}}%
\pgfpathlineto{\pgfqpoint{1.887575in}{2.206005in}}%
\pgfpathlineto{\pgfqpoint{1.887575in}{2.209844in}}%
\pgfpathlineto{\pgfqpoint{1.883696in}{2.213682in}}%
\pgfpathlineto{\pgfqpoint{1.883696in}{2.221359in}}%
\pgfpathlineto{\pgfqpoint{1.879817in}{2.225198in}}%
\pgfpathlineto{\pgfqpoint{1.879817in}{2.232874in}}%
\pgfpathlineto{\pgfqpoint{1.875938in}{2.236713in}}%
\pgfpathlineto{\pgfqpoint{1.875938in}{2.248228in}}%
\pgfpathlineto{\pgfqpoint{1.872060in}{2.252067in}}%
\pgfpathlineto{\pgfqpoint{1.872060in}{2.259744in}}%
\pgfpathlineto{\pgfqpoint{1.868181in}{2.263582in}}%
\pgfpathlineto{\pgfqpoint{1.868181in}{2.271259in}}%
\pgfpathlineto{\pgfqpoint{1.864302in}{2.275097in}}%
\pgfpathlineto{\pgfqpoint{1.864302in}{2.286613in}}%
\pgfpathlineto{\pgfqpoint{1.860423in}{2.290451in}}%
\pgfpathlineto{\pgfqpoint{1.860423in}{2.298128in}}%
\pgfpathlineto{\pgfqpoint{1.856544in}{2.301966in}}%
\pgfpathlineto{\pgfqpoint{1.856544in}{2.313482in}}%
\pgfpathlineto{\pgfqpoint{1.852665in}{2.317320in}}%
\pgfpathlineto{\pgfqpoint{1.852665in}{2.328835in}}%
\pgfpathlineto{\pgfqpoint{1.848786in}{2.332674in}}%
\pgfpathlineto{\pgfqpoint{1.848786in}{2.344189in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{2.348028in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{2.355705in}}%
\pgfpathlineto{\pgfqpoint{1.841029in}{2.359543in}}%
\pgfpathlineto{\pgfqpoint{1.841029in}{2.371058in}}%
\pgfpathlineto{\pgfqpoint{1.837150in}{2.374897in}}%
\pgfpathlineto{\pgfqpoint{1.837150in}{2.386412in}}%
\pgfpathlineto{\pgfqpoint{1.833271in}{2.390250in}}%
\pgfpathlineto{\pgfqpoint{1.833271in}{2.401766in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{2.405604in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{2.417120in}}%
\pgfpathlineto{\pgfqpoint{1.825513in}{2.420958in}}%
\pgfpathlineto{\pgfqpoint{1.825513in}{2.432473in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{2.436312in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{2.447827in}}%
\pgfpathlineto{\pgfqpoint{1.817755in}{2.451665in}}%
\pgfpathlineto{\pgfqpoint{1.817755in}{2.463181in}}%
\pgfpathlineto{\pgfqpoint{1.813876in}{2.467019in}}%
\pgfpathlineto{\pgfqpoint{1.813876in}{2.474696in}}%
\pgfpathlineto{\pgfqpoint{1.809997in}{2.478535in}}%
\pgfpathlineto{\pgfqpoint{1.809997in}{2.490050in}}%
\pgfpathlineto{\pgfqpoint{1.806119in}{2.493888in}}%
\pgfpathlineto{\pgfqpoint{1.806119in}{2.505404in}}%
\pgfpathlineto{\pgfqpoint{1.802240in}{2.509242in}}%
\pgfpathlineto{\pgfqpoint{1.802240in}{2.516919in}}%
\pgfpathlineto{\pgfqpoint{1.798361in}{2.520757in}}%
\pgfpathlineto{\pgfqpoint{1.798361in}{2.532273in}}%
\pgfpathlineto{\pgfqpoint{1.794482in}{2.536111in}}%
\pgfpathlineto{\pgfqpoint{1.794482in}{2.543788in}}%
\pgfpathlineto{\pgfqpoint{1.790603in}{2.547626in}}%
\pgfpathlineto{\pgfqpoint{1.790603in}{2.555303in}}%
\pgfpathlineto{\pgfqpoint{1.786724in}{2.559142in}}%
\pgfpathlineto{\pgfqpoint{1.786724in}{2.566819in}}%
\pgfpathlineto{\pgfqpoint{1.782845in}{2.570657in}}%
\pgfpathlineto{\pgfqpoint{1.782845in}{2.578334in}}%
\pgfpathlineto{\pgfqpoint{1.778966in}{2.582172in}}%
\pgfpathlineto{\pgfqpoint{1.778966in}{2.589849in}}%
\pgfpathlineto{\pgfqpoint{1.775088in}{2.593688in}}%
\pgfpathlineto{\pgfqpoint{1.775088in}{2.601365in}}%
\pgfpathlineto{\pgfqpoint{1.771209in}{2.605203in}}%
\pgfpathlineto{\pgfqpoint{1.771209in}{2.612880in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{2.616718in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{2.624395in}}%
\pgfpathlineto{\pgfqpoint{1.763451in}{2.628234in}}%
\pgfpathlineto{\pgfqpoint{1.763451in}{2.632072in}}%
\pgfpathlineto{\pgfqpoint{1.759572in}{2.635911in}}%
\pgfpathlineto{\pgfqpoint{1.759572in}{2.643587in}}%
\pgfpathlineto{\pgfqpoint{1.755693in}{2.647426in}}%
\pgfpathlineto{\pgfqpoint{1.755693in}{2.651264in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{2.655103in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{2.662780in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{2.666618in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{2.670456in}}%
\pgfpathlineto{\pgfqpoint{1.744057in}{2.674295in}}%
\pgfpathlineto{\pgfqpoint{1.744057in}{2.678133in}}%
\pgfpathlineto{\pgfqpoint{1.740178in}{2.681972in}}%
\pgfpathlineto{\pgfqpoint{1.740178in}{2.689649in}}%
\pgfpathlineto{\pgfqpoint{1.736299in}{2.693487in}}%
\pgfpathlineto{\pgfqpoint{1.736299in}{2.697326in}}%
\pgfpathlineto{\pgfqpoint{1.732420in}{2.701164in}}%
\pgfpathlineto{\pgfqpoint{1.732420in}{2.705002in}}%
\pgfpathlineto{\pgfqpoint{1.728541in}{2.708841in}}%
\pgfpathlineto{\pgfqpoint{1.728541in}{2.712679in}}%
\pgfpathlineto{\pgfqpoint{1.724662in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{1.724662in}{2.720356in}}%
\pgfpathlineto{\pgfqpoint{1.720783in}{2.724195in}}%
\pgfpathlineto{\pgfqpoint{1.720783in}{2.728033in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{2.731871in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{2.735710in}}%
\pgfpathlineto{\pgfqpoint{1.713026in}{2.739548in}}%
\pgfpathlineto{\pgfqpoint{1.713026in}{2.743387in}}%
\pgfpathlineto{\pgfqpoint{1.709147in}{2.747225in}}%
\pgfpathlineto{\pgfqpoint{1.709147in}{2.751064in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{2.754902in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{2.758741in}}%
\pgfpathlineto{\pgfqpoint{1.701389in}{2.762579in}}%
\pgfpathlineto{\pgfqpoint{1.701389in}{2.766417in}}%
\pgfpathlineto{\pgfqpoint{1.693631in}{2.774094in}}%
\pgfpathlineto{\pgfqpoint{1.693631in}{2.777933in}}%
\pgfpathlineto{\pgfqpoint{1.689752in}{2.781771in}}%
\pgfpathlineto{\pgfqpoint{1.689752in}{2.785610in}}%
\pgfpathlineto{\pgfqpoint{1.685873in}{2.789448in}}%
\pgfpathlineto{\pgfqpoint{1.685873in}{2.793286in}}%
\pgfpathlineto{\pgfqpoint{1.678116in}{2.800963in}}%
\pgfpathlineto{\pgfqpoint{1.678116in}{2.804802in}}%
\pgfpathlineto{\pgfqpoint{1.674237in}{2.808640in}}%
\pgfpathlineto{\pgfqpoint{1.674237in}{2.812479in}}%
\pgfpathlineto{\pgfqpoint{1.666479in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{1.666479in}{2.823994in}}%
\pgfpathlineto{\pgfqpoint{1.658721in}{2.831671in}}%
\pgfpathlineto{\pgfqpoint{1.658721in}{2.835509in}}%
\pgfpathlineto{\pgfqpoint{1.650963in}{2.843186in}}%
\pgfpathlineto{\pgfqpoint{1.650963in}{2.847025in}}%
\pgfpathlineto{\pgfqpoint{1.643206in}{2.854702in}}%
\pgfpathlineto{\pgfqpoint{1.643206in}{2.858540in}}%
\pgfpathlineto{\pgfqpoint{1.635448in}{2.866217in}}%
\pgfpathlineto{\pgfqpoint{1.635448in}{2.870055in}}%
\pgfpathlineto{\pgfqpoint{1.623811in}{2.881571in}}%
\pgfpathlineto{\pgfqpoint{1.623811in}{2.885409in}}%
\pgfpathlineto{\pgfqpoint{1.612175in}{2.896924in}}%
\pgfpathlineto{\pgfqpoint{1.612175in}{2.900763in}}%
\pgfpathlineto{\pgfqpoint{1.596659in}{2.916117in}}%
\pgfpathlineto{\pgfqpoint{1.596659in}{2.919955in}}%
\pgfpathlineto{\pgfqpoint{1.577265in}{2.939147in}}%
\pgfpathlineto{\pgfqpoint{1.577265in}{2.942986in}}%
\pgfpathlineto{\pgfqpoint{1.546234in}{2.973693in}}%
\pgfpathlineto{\pgfqpoint{1.546234in}{2.977532in}}%
\pgfpathlineto{\pgfqpoint{1.466717in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{1.462838in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{3.086927in}}%
\pgfpathlineto{\pgfqpoint{1.427928in}{3.086927in}}%
\pgfpathlineto{\pgfqpoint{1.404655in}{3.109958in}}%
\pgfpathlineto{\pgfqpoint{1.400776in}{3.109958in}}%
\pgfpathlineto{\pgfqpoint{1.385260in}{3.125311in}}%
\pgfpathlineto{\pgfqpoint{1.381381in}{3.125311in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{3.140665in}}%
\pgfpathlineto{\pgfqpoint{1.361987in}{3.140665in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{3.152180in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{3.152180in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{3.163696in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{3.163696in}}%
\pgfpathlineto{\pgfqpoint{1.319319in}{3.175211in}}%
\pgfpathlineto{\pgfqpoint{1.315440in}{3.175211in}}%
\pgfpathlineto{\pgfqpoint{1.303804in}{3.186726in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{3.186726in}}%
\pgfpathlineto{\pgfqpoint{1.292167in}{3.194403in}}%
\pgfpathlineto{\pgfqpoint{1.288288in}{3.194403in}}%
\pgfpathlineto{\pgfqpoint{1.276652in}{3.205919in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{3.205919in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{3.213595in}}%
\pgfpathlineto{\pgfqpoint{1.261136in}{3.213595in}}%
\pgfpathlineto{\pgfqpoint{1.253378in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{1.249499in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{1.241742in}{3.228949in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{3.228949in}}%
\pgfpathlineto{\pgfqpoint{1.230105in}{3.236626in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{3.236626in}}%
\pgfpathlineto{\pgfqpoint{1.218468in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{1.206832in}{3.251980in}}%
\pgfpathlineto{\pgfqpoint{1.202953in}{3.251980in}}%
\pgfpathlineto{\pgfqpoint{1.195195in}{3.259657in}}%
\pgfpathlineto{\pgfqpoint{1.191316in}{3.259657in}}%
\pgfpathlineto{\pgfqpoint{1.183559in}{3.267334in}}%
\pgfpathlineto{\pgfqpoint{1.179680in}{3.267334in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{3.271172in}}%
\pgfpathlineto{\pgfqpoint{1.171922in}{3.271172in}}%
\pgfpathlineto{\pgfqpoint{1.164164in}{3.278849in}}%
\pgfpathlineto{\pgfqpoint{1.160285in}{3.278849in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.282687in}}%
\pgfpathlineto{\pgfqpoint{1.152528in}{3.282687in}}%
\pgfpathlineto{\pgfqpoint{1.144770in}{3.290364in}}%
\pgfpathlineto{\pgfqpoint{1.140891in}{3.290364in}}%
\pgfpathlineto{\pgfqpoint{1.133133in}{3.298041in}}%
\pgfpathlineto{\pgfqpoint{1.129254in}{3.298041in}}%
\pgfpathlineto{\pgfqpoint{1.125375in}{3.301880in}}%
\pgfpathlineto{\pgfqpoint{1.121496in}{3.301880in}}%
\pgfpathlineto{\pgfqpoint{1.117618in}{3.305718in}}%
\pgfpathlineto{\pgfqpoint{1.113739in}{3.305718in}}%
\pgfpathlineto{\pgfqpoint{1.105981in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{1.102102in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{1.098223in}{3.317233in}}%
\pgfpathlineto{\pgfqpoint{1.094344in}{3.317233in}}%
\pgfpathlineto{\pgfqpoint{1.086587in}{3.324910in}}%
\pgfpathlineto{\pgfqpoint{1.082708in}{3.324910in}}%
\pgfpathlineto{\pgfqpoint{1.078829in}{3.328749in}}%
\pgfpathlineto{\pgfqpoint{1.074950in}{3.328749in}}%
\pgfpathlineto{\pgfqpoint{1.071071in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{1.067192in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{1.059434in}{3.340264in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{3.340264in}}%
\pgfpathlineto{\pgfqpoint{1.051677in}{3.344102in}}%
\pgfpathlineto{\pgfqpoint{1.047798in}{3.344102in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{3.347941in}}%
\pgfpathlineto{\pgfqpoint{1.040040in}{3.347941in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{3.351779in}}%
\pgfpathlineto{\pgfqpoint{1.032282in}{3.351779in}}%
\pgfpathlineto{\pgfqpoint{1.024525in}{3.359456in}}%
\pgfpathlineto{\pgfqpoint{1.020646in}{3.359456in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.363295in}}%
\pgfpathlineto{\pgfqpoint{1.012888in}{3.363295in}}%
\pgfpathlineto{\pgfqpoint{1.009009in}{3.367133in}}%
\pgfpathlineto{\pgfqpoint{1.005130in}{3.367133in}}%
\pgfpathlineto{\pgfqpoint{1.001251in}{3.370971in}}%
\pgfpathlineto{\pgfqpoint{0.997372in}{3.370971in}}%
\pgfpathlineto{\pgfqpoint{0.993493in}{3.374810in}}%
\pgfpathlineto{\pgfqpoint{0.989615in}{3.374810in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{3.378648in}}%
\pgfpathlineto{\pgfqpoint{0.981857in}{3.378648in}}%
\pgfpathlineto{\pgfqpoint{0.974099in}{3.386325in}}%
\pgfpathlineto{\pgfqpoint{0.970220in}{3.386325in}}%
\pgfpathlineto{\pgfqpoint{0.966341in}{3.390164in}}%
\pgfpathlineto{\pgfqpoint{0.962462in}{3.390164in}}%
\pgfpathlineto{\pgfqpoint{0.958584in}{3.394002in}}%
\pgfpathlineto{\pgfqpoint{0.954705in}{3.394002in}}%
\pgfpathlineto{\pgfqpoint{0.950826in}{3.397841in}}%
\pgfpathlineto{\pgfqpoint{0.946947in}{3.397841in}}%
\pgfpathlineto{\pgfqpoint{0.943068in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{0.939189in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{0.935310in}{3.405517in}}%
\pgfpathlineto{\pgfqpoint{0.931431in}{3.405517in}}%
\pgfpathlineto{\pgfqpoint{0.927553in}{3.409356in}}%
\pgfpathlineto{\pgfqpoint{0.923674in}{3.409356in}}%
\pgfpathlineto{\pgfqpoint{0.919795in}{3.413194in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{3.413194in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{3.417033in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{3.417033in}}%
\pgfpathlineto{\pgfqpoint{0.904279in}{3.420871in}}%
\pgfpathlineto{\pgfqpoint{0.900400in}{3.420871in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{3.424710in}}%
\pgfpathlineto{\pgfqpoint{0.892643in}{3.424710in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{3.428548in}}%
\pgfpathlineto{\pgfqpoint{0.884885in}{3.428548in}}%
\pgfpathlineto{\pgfqpoint{0.881006in}{3.432386in}}%
\pgfpathlineto{\pgfqpoint{0.877127in}{3.432386in}}%
\pgfpathlineto{\pgfqpoint{0.873248in}{3.436225in}}%
\pgfpathlineto{\pgfqpoint{0.869369in}{3.436225in}}%
\pgfpathlineto{\pgfqpoint{0.865490in}{3.440063in}}%
\pgfpathlineto{\pgfqpoint{0.861612in}{3.440063in}}%
\pgfpathlineto{\pgfqpoint{0.857733in}{3.443902in}}%
\pgfpathlineto{\pgfqpoint{0.853854in}{3.443902in}}%
\pgfpathlineto{\pgfqpoint{0.849975in}{3.447740in}}%
\pgfpathlineto{\pgfqpoint{0.846096in}{3.447740in}}%
\pgfpathlineto{\pgfqpoint{0.842217in}{3.451579in}}%
\pgfpathlineto{\pgfqpoint{0.838338in}{3.451579in}}%
\pgfpathlineto{\pgfqpoint{0.834459in}{3.455417in}}%
\pgfpathlineto{\pgfqpoint{0.830581in}{3.455417in}}%
\pgfpathlineto{\pgfqpoint{0.826702in}{3.459256in}}%
\pgfpathlineto{\pgfqpoint{0.818944in}{3.459256in}}%
\pgfpathlineto{\pgfqpoint{0.815065in}{3.463094in}}%
\pgfpathlineto{\pgfqpoint{0.811186in}{3.463094in}}%
\pgfpathlineto{\pgfqpoint{0.807307in}{3.466932in}}%
\pgfpathlineto{\pgfqpoint{0.803428in}{3.466932in}}%
\pgfpathlineto{\pgfqpoint{0.799550in}{3.470771in}}%
\pgfpathlineto{\pgfqpoint{0.795671in}{3.470771in}}%
\pgfpathlineto{\pgfqpoint{0.791792in}{3.474609in}}%
\pgfpathlineto{\pgfqpoint{0.787913in}{3.474609in}}%
\pgfpathlineto{\pgfqpoint{0.784034in}{3.478448in}}%
\pgfpathlineto{\pgfqpoint{0.780155in}{3.478448in}}%
\pgfpathlineto{\pgfqpoint{0.776276in}{3.482286in}}%
\pgfpathlineto{\pgfqpoint{0.772397in}{3.482286in}}%
\pgfpathlineto{\pgfqpoint{0.768519in}{3.486125in}}%
\pgfpathlineto{\pgfqpoint{0.760761in}{3.486125in}}%
\pgfpathlineto{\pgfqpoint{0.756882in}{3.489963in}}%
\pgfpathlineto{\pgfqpoint{0.753003in}{3.489963in}}%
\pgfpathlineto{\pgfqpoint{0.749124in}{3.493802in}}%
\pgfpathlineto{\pgfqpoint{0.745245in}{3.493802in}}%
\pgfpathlineto{\pgfqpoint{0.741366in}{3.497640in}}%
\pgfpathlineto{\pgfqpoint{0.737487in}{3.497640in}}%
\pgfpathlineto{\pgfqpoint{0.733609in}{3.501478in}}%
\pgfpathlineto{\pgfqpoint{0.725851in}{3.501478in}}%
\pgfpathlineto{\pgfqpoint{0.721972in}{3.505317in}}%
\pgfpathlineto{\pgfqpoint{0.718093in}{3.505317in}}%
\pgfpathlineto{\pgfqpoint{0.714214in}{3.509155in}}%
\pgfpathlineto{\pgfqpoint{0.710335in}{3.509155in}}%
\pgfpathlineto{\pgfqpoint{0.706456in}{3.512994in}}%
\pgfpathlineto{\pgfqpoint{0.702578in}{3.512994in}}%
\pgfpathlineto{\pgfqpoint{0.698699in}{3.516832in}}%
\pgfpathlineto{\pgfqpoint{0.690941in}{3.516832in}}%
\pgfpathlineto{\pgfqpoint{0.687062in}{3.520671in}}%
\pgfpathlineto{\pgfqpoint{0.683183in}{3.520671in}}%
\pgfpathlineto{\pgfqpoint{0.679304in}{3.524509in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{3.524509in}}%
\pgfpathlineto{\pgfqpoint{0.671547in}{3.528347in}}%
\pgfpathlineto{\pgfqpoint{0.667668in}{3.528347in}}%
\pgfpathlineto{\pgfqpoint{0.663789in}{3.532186in}}%
\pgfpathlineto{\pgfqpoint{0.656031in}{3.532186in}}%
\pgfpathlineto{\pgfqpoint{0.652152in}{3.536024in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{3.536024in}}%
\pgfpathlineto{\pgfqpoint{0.644394in}{3.539863in}}%
\pgfpathlineto{\pgfqpoint{0.640516in}{3.539863in}}%
\pgfpathlineto{\pgfqpoint{0.636637in}{3.543701in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{3.543701in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.547540in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.547540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{4.434059in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{4.430180in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{4.329329in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{4.325450in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{4.216842in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{4.104354in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{4.100475in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{3.980230in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{3.976351in}{1.635997in}}%
\pgfpathlineto{\pgfqpoint{3.852227in}{1.635997in}}%
\pgfpathlineto{\pgfqpoint{3.848348in}{1.639836in}}%
\pgfpathlineto{\pgfqpoint{3.716466in}{1.639836in}}%
\pgfpathlineto{\pgfqpoint{3.712588in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{3.584585in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{3.580706in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{3.452703in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{3.448824in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{3.336336in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{3.332457in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{3.227728in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{3.223849in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{3.134635in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{3.049299in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{3.045420in}{1.666705in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{1.666705in}}%
\pgfpathlineto{\pgfqpoint{2.975601in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{2.913539in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{2.909660in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{2.859234in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{2.855355in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{2.808809in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{2.804930in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{2.762262in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{2.758383in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{2.723473in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{2.719595in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{2.684685in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{2.653654in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{2.649775in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{2.622623in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{2.599349in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{2.595470in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.572197in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{2.548924in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{2.545045in}{1.712766in}}%
\pgfpathlineto{\pgfqpoint{2.529530in}{1.712766in}}%
\pgfpathlineto{\pgfqpoint{2.525651in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{2.510135in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{2.506256in}{1.720443in}}%
\pgfpathlineto{\pgfqpoint{2.494620in}{1.720443in}}%
\pgfpathlineto{\pgfqpoint{2.490741in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.728120in}}%
\pgfpathlineto{\pgfqpoint{2.463589in}{1.728120in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{2.448073in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{2.444194in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{2.436436in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{2.432558in}{1.739635in}}%
\pgfpathlineto{\pgfqpoint{2.428679in}{1.739635in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{1.743474in}}%
\pgfpathlineto{\pgfqpoint{2.417042in}{1.743474in}}%
\pgfpathlineto{\pgfqpoint{2.413163in}{1.747312in}}%
\pgfpathlineto{\pgfqpoint{2.409284in}{1.747312in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{1.751150in}}%
\pgfpathlineto{\pgfqpoint{2.401527in}{1.751150in}}%
\pgfpathlineto{\pgfqpoint{2.397648in}{1.754989in}}%
\pgfpathlineto{\pgfqpoint{2.393769in}{1.754989in}}%
\pgfpathlineto{\pgfqpoint{2.389890in}{1.758827in}}%
\pgfpathlineto{\pgfqpoint{2.386011in}{1.758827in}}%
\pgfpathlineto{\pgfqpoint{2.360798in}{1.783777in}}%
\pgfpathlineto{\pgfqpoint{2.360798in}{1.806808in}}%
\pgfpathlineto{\pgfqpoint{2.364677in}{1.810646in}}%
\pgfpathlineto{\pgfqpoint{2.364677in}{1.814485in}}%
\pgfpathlineto{\pgfqpoint{2.368556in}{1.818323in}}%
\pgfpathlineto{\pgfqpoint{2.368556in}{1.822162in}}%
\pgfpathlineto{\pgfqpoint{2.386011in}{1.839435in}}%
\pgfpathlineto{\pgfqpoint{2.389890in}{1.839435in}}%
\pgfpathlineto{\pgfqpoint{2.401527in}{1.850950in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{1.850950in}}%
\pgfpathlineto{\pgfqpoint{2.413163in}{1.858627in}}%
\pgfpathlineto{\pgfqpoint{2.417042in}{1.858627in}}%
\pgfpathlineto{\pgfqpoint{2.420921in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{2.432558in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{2.436436in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{2.440315in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{2.444194in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{2.448073in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{2.451952in}{1.877819in}}%
\pgfpathlineto{\pgfqpoint{2.455831in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{2.463589in}{1.885496in}}%
\pgfpathlineto{\pgfqpoint{2.467467in}{1.885496in}}%
\pgfpathlineto{\pgfqpoint{2.471346in}{1.889334in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.889334in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.893173in}}%
\pgfpathlineto{\pgfqpoint{2.482983in}{1.893173in}}%
\pgfpathlineto{\pgfqpoint{2.486862in}{1.897011in}}%
\pgfpathlineto{\pgfqpoint{2.490741in}{1.897011in}}%
\pgfpathlineto{\pgfqpoint{2.494620in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{2.498498in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{2.502377in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{2.510135in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{2.514014in}{1.908526in}}%
\pgfpathlineto{\pgfqpoint{2.517893in}{1.908526in}}%
\pgfpathlineto{\pgfqpoint{2.521772in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{2.525651in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{2.529530in}{1.916203in}}%
\pgfpathlineto{\pgfqpoint{2.537287in}{1.916203in}}%
\pgfpathlineto{\pgfqpoint{2.541166in}{1.920042in}}%
\pgfpathlineto{\pgfqpoint{2.545045in}{1.920042in}}%
\pgfpathlineto{\pgfqpoint{2.548924in}{1.923880in}}%
\pgfpathlineto{\pgfqpoint{2.552803in}{1.923880in}}%
\pgfpathlineto{\pgfqpoint{2.556682in}{1.927719in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{1.927719in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{1.931557in}}%
\pgfpathlineto{\pgfqpoint{2.572197in}{1.931557in}}%
\pgfpathlineto{\pgfqpoint{2.576076in}{1.935395in}}%
\pgfpathlineto{\pgfqpoint{2.579955in}{1.935395in}}%
\pgfpathlineto{\pgfqpoint{2.583834in}{1.939234in}}%
\pgfpathlineto{\pgfqpoint{2.591592in}{1.939234in}}%
\pgfpathlineto{\pgfqpoint{2.595470in}{1.943072in}}%
\pgfpathlineto{\pgfqpoint{2.599349in}{1.943072in}}%
\pgfpathlineto{\pgfqpoint{2.603228in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{2.614865in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{2.618744in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{2.622623in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{2.630380in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{2.634259in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{2.638138in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{2.642017in}{1.962265in}}%
\pgfpathlineto{\pgfqpoint{2.649775in}{1.962265in}}%
\pgfpathlineto{\pgfqpoint{2.653654in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{2.657533in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{2.661411in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{2.669169in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{2.673048in}{1.973780in}}%
\pgfpathlineto{\pgfqpoint{2.676927in}{1.973780in}}%
\pgfpathlineto{\pgfqpoint{2.680806in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{2.692442in}{1.981457in}}%
\pgfpathlineto{\pgfqpoint{2.696321in}{1.981457in}}%
\pgfpathlineto{\pgfqpoint{2.700200in}{1.985295in}}%
\pgfpathlineto{\pgfqpoint{2.707958in}{1.985295in}}%
\pgfpathlineto{\pgfqpoint{2.711837in}{1.989134in}}%
\pgfpathlineto{\pgfqpoint{2.715716in}{1.989134in}}%
\pgfpathlineto{\pgfqpoint{2.719595in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{2.727352in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{1.996811in}}%
\pgfpathlineto{\pgfqpoint{2.735110in}{1.996811in}}%
\pgfpathlineto{\pgfqpoint{2.738989in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{2.746747in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{2.750626in}{2.004487in}}%
\pgfpathlineto{\pgfqpoint{2.754505in}{2.004487in}}%
\pgfpathlineto{\pgfqpoint{2.758383in}{2.008326in}}%
\pgfpathlineto{\pgfqpoint{2.762262in}{2.008326in}}%
\pgfpathlineto{\pgfqpoint{2.766141in}{2.012164in}}%
\pgfpathlineto{\pgfqpoint{2.773899in}{2.012164in}}%
\pgfpathlineto{\pgfqpoint{2.777778in}{2.016003in}}%
\pgfpathlineto{\pgfqpoint{2.781657in}{2.016003in}}%
\pgfpathlineto{\pgfqpoint{2.785536in}{2.019841in}}%
\pgfpathlineto{\pgfqpoint{2.793293in}{2.019841in}}%
\pgfpathlineto{\pgfqpoint{2.797172in}{2.023680in}}%
\pgfpathlineto{\pgfqpoint{2.801051in}{2.023680in}}%
\pgfpathlineto{\pgfqpoint{2.804930in}{2.027518in}}%
\pgfpathlineto{\pgfqpoint{2.808809in}{2.027518in}}%
\pgfpathlineto{\pgfqpoint{2.812688in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{2.820445in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{2.824324in}{2.035195in}}%
\pgfpathlineto{\pgfqpoint{2.828203in}{2.035195in}}%
\pgfpathlineto{\pgfqpoint{2.832082in}{2.039033in}}%
\pgfpathlineto{\pgfqpoint{2.835961in}{2.039033in}}%
\pgfpathlineto{\pgfqpoint{2.839840in}{2.042872in}}%
\pgfpathlineto{\pgfqpoint{2.847598in}{2.042872in}}%
\pgfpathlineto{\pgfqpoint{2.851476in}{2.046710in}}%
\pgfpathlineto{\pgfqpoint{2.855355in}{2.046710in}}%
\pgfpathlineto{\pgfqpoint{2.859234in}{2.050549in}}%
\pgfpathlineto{\pgfqpoint{2.863113in}{2.050549in}}%
\pgfpathlineto{\pgfqpoint{2.866992in}{2.054387in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{2.054387in}}%
\pgfpathlineto{\pgfqpoint{2.878629in}{2.058226in}}%
\pgfpathlineto{\pgfqpoint{2.882508in}{2.058226in}}%
\pgfpathlineto{\pgfqpoint{2.886386in}{2.062064in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{2.062064in}}%
\pgfpathlineto{\pgfqpoint{2.894144in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{2.898023in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{2.901902in}{2.069741in}}%
\pgfpathlineto{\pgfqpoint{2.905781in}{2.069741in}}%
\pgfpathlineto{\pgfqpoint{2.909660in}{2.073579in}}%
\pgfpathlineto{\pgfqpoint{2.917417in}{2.073579in}}%
\pgfpathlineto{\pgfqpoint{2.921296in}{2.077418in}}%
\pgfpathlineto{\pgfqpoint{2.925175in}{2.077418in}}%
\pgfpathlineto{\pgfqpoint{2.929054in}{2.081256in}}%
\pgfpathlineto{\pgfqpoint{2.932933in}{2.081256in}}%
\pgfpathlineto{\pgfqpoint{2.936812in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{2.940691in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{2.944570in}{2.088933in}}%
\pgfpathlineto{\pgfqpoint{2.948448in}{2.088933in}}%
\pgfpathlineto{\pgfqpoint{2.952327in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{2.960085in}{2.096610in}}%
\pgfpathlineto{\pgfqpoint{2.963964in}{2.096610in}}%
\pgfpathlineto{\pgfqpoint{2.967843in}{2.100448in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{2.100448in}}%
\pgfpathlineto{\pgfqpoint{2.975601in}{2.104287in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{2.104287in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{2.108125in}}%
\pgfpathlineto{\pgfqpoint{2.987237in}{2.108125in}}%
\pgfpathlineto{\pgfqpoint{2.991116in}{2.111964in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{2.111964in}}%
\pgfpathlineto{\pgfqpoint{2.998874in}{2.115802in}}%
\pgfpathlineto{\pgfqpoint{3.002753in}{2.115802in}}%
\pgfpathlineto{\pgfqpoint{3.006632in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{3.010511in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{3.014389in}{2.123479in}}%
\pgfpathlineto{\pgfqpoint{3.018268in}{2.123479in}}%
\pgfpathlineto{\pgfqpoint{3.026026in}{2.131156in}}%
\pgfpathlineto{\pgfqpoint{3.029905in}{2.131156in}}%
\pgfpathlineto{\pgfqpoint{3.033784in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{3.037663in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{3.041542in}{2.138833in}}%
\pgfpathlineto{\pgfqpoint{3.045420in}{2.138833in}}%
\pgfpathlineto{\pgfqpoint{3.049299in}{2.142671in}}%
\pgfpathlineto{\pgfqpoint{3.053178in}{2.142671in}}%
\pgfpathlineto{\pgfqpoint{3.060936in}{2.150348in}}%
\pgfpathlineto{\pgfqpoint{3.064815in}{2.150348in}}%
\pgfpathlineto{\pgfqpoint{3.068694in}{2.154186in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{2.154186in}}%
\pgfpathlineto{\pgfqpoint{3.080330in}{2.161863in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{2.161863in}}%
\pgfpathlineto{\pgfqpoint{3.088088in}{2.165702in}}%
\pgfpathlineto{\pgfqpoint{3.091967in}{2.165702in}}%
\pgfpathlineto{\pgfqpoint{3.099725in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{3.103604in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{3.111361in}{2.181056in}}%
\pgfpathlineto{\pgfqpoint{3.115240in}{2.181056in}}%
\pgfpathlineto{\pgfqpoint{3.122998in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{3.126877in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{3.134635in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{3.138514in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{3.146271in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{3.150150in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{3.161787in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{3.165666in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{3.177302in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{3.181181in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{3.196697in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{3.200576in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{3.227728in}{2.269340in}}%
\pgfpathlineto{\pgfqpoint{3.231607in}{2.269340in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{2.298128in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{2.301966in}}%
\pgfpathlineto{\pgfqpoint{3.283971in}{2.324997in}}%
\pgfpathlineto{\pgfqpoint{3.283971in}{2.328835in}}%
\pgfpathlineto{\pgfqpoint{3.295608in}{2.340351in}}%
\pgfpathlineto{\pgfqpoint{3.295608in}{2.344189in}}%
\pgfpathlineto{\pgfqpoint{3.303366in}{2.351866in}}%
\pgfpathlineto{\pgfqpoint{3.303366in}{2.355705in}}%
\pgfpathlineto{\pgfqpoint{3.311124in}{2.363381in}}%
\pgfpathlineto{\pgfqpoint{3.311124in}{2.367220in}}%
\pgfpathlineto{\pgfqpoint{3.315003in}{2.371058in}}%
\pgfpathlineto{\pgfqpoint{3.315003in}{2.374897in}}%
\pgfpathlineto{\pgfqpoint{3.322760in}{2.382574in}}%
\pgfpathlineto{\pgfqpoint{3.322760in}{2.386412in}}%
\pgfpathlineto{\pgfqpoint{3.326639in}{2.390250in}}%
\pgfpathlineto{\pgfqpoint{3.326639in}{2.394089in}}%
\pgfpathlineto{\pgfqpoint{3.330518in}{2.397927in}}%
\pgfpathlineto{\pgfqpoint{3.330518in}{2.401766in}}%
\pgfpathlineto{\pgfqpoint{3.334397in}{2.405604in}}%
\pgfpathlineto{\pgfqpoint{3.334397in}{2.413281in}}%
\pgfpathlineto{\pgfqpoint{3.338276in}{2.417120in}}%
\pgfpathlineto{\pgfqpoint{3.338276in}{2.420958in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.424796in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.432473in}}%
\pgfpathlineto{\pgfqpoint{3.346034in}{2.436312in}}%
\pgfpathlineto{\pgfqpoint{3.346034in}{2.443989in}}%
\pgfpathlineto{\pgfqpoint{3.349912in}{2.447827in}}%
\pgfpathlineto{\pgfqpoint{3.349912in}{2.459342in}}%
\pgfpathlineto{\pgfqpoint{3.353791in}{2.463181in}}%
\pgfpathlineto{\pgfqpoint{3.353791in}{2.478535in}}%
\pgfpathlineto{\pgfqpoint{3.357670in}{2.482373in}}%
\pgfpathlineto{\pgfqpoint{3.357670in}{2.566819in}}%
\pgfpathlineto{\pgfqpoint{3.353791in}{2.570657in}}%
\pgfpathlineto{\pgfqpoint{3.353791in}{2.586011in}}%
\pgfpathlineto{\pgfqpoint{3.349912in}{2.589849in}}%
\pgfpathlineto{\pgfqpoint{3.349912in}{2.601365in}}%
\pgfpathlineto{\pgfqpoint{3.346034in}{2.605203in}}%
\pgfpathlineto{\pgfqpoint{3.346034in}{2.616718in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.620557in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.628234in}}%
\pgfpathlineto{\pgfqpoint{3.338276in}{2.632072in}}%
\pgfpathlineto{\pgfqpoint{3.338276in}{2.635911in}}%
\pgfpathlineto{\pgfqpoint{3.334397in}{2.639749in}}%
\pgfpathlineto{\pgfqpoint{3.334397in}{2.647426in}}%
\pgfpathlineto{\pgfqpoint{3.330518in}{2.651264in}}%
\pgfpathlineto{\pgfqpoint{3.330518in}{2.655103in}}%
\pgfpathlineto{\pgfqpoint{3.326639in}{2.658941in}}%
\pgfpathlineto{\pgfqpoint{3.326639in}{2.662780in}}%
\pgfpathlineto{\pgfqpoint{3.322760in}{2.666618in}}%
\pgfpathlineto{\pgfqpoint{3.322760in}{2.670456in}}%
\pgfpathlineto{\pgfqpoint{3.318881in}{2.674295in}}%
\pgfpathlineto{\pgfqpoint{3.318881in}{2.678133in}}%
\pgfpathlineto{\pgfqpoint{3.315003in}{2.681972in}}%
\pgfpathlineto{\pgfqpoint{3.315003in}{2.685810in}}%
\pgfpathlineto{\pgfqpoint{3.311124in}{2.689649in}}%
\pgfpathlineto{\pgfqpoint{3.311124in}{2.693487in}}%
\pgfpathlineto{\pgfqpoint{3.307245in}{2.697326in}}%
\pgfpathlineto{\pgfqpoint{3.307245in}{2.701164in}}%
\pgfpathlineto{\pgfqpoint{3.303366in}{2.705002in}}%
\pgfpathlineto{\pgfqpoint{3.303366in}{2.708841in}}%
\pgfpathlineto{\pgfqpoint{3.295608in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{3.295608in}{2.720356in}}%
\pgfpathlineto{\pgfqpoint{3.287850in}{2.728033in}}%
\pgfpathlineto{\pgfqpoint{3.287850in}{2.731871in}}%
\pgfpathlineto{\pgfqpoint{3.280093in}{2.739548in}}%
\pgfpathlineto{\pgfqpoint{3.280093in}{2.743387in}}%
\pgfpathlineto{\pgfqpoint{3.272335in}{2.751064in}}%
\pgfpathlineto{\pgfqpoint{3.272335in}{2.754902in}}%
\pgfpathlineto{\pgfqpoint{3.256819in}{2.770256in}}%
\pgfpathlineto{\pgfqpoint{3.256819in}{2.774094in}}%
\pgfpathlineto{\pgfqpoint{3.241304in}{2.789448in}}%
\pgfpathlineto{\pgfqpoint{3.241304in}{2.793286in}}%
\pgfpathlineto{\pgfqpoint{3.206394in}{2.827832in}}%
\pgfpathlineto{\pgfqpoint{3.206394in}{2.831671in}}%
\pgfpathlineto{\pgfqpoint{3.177302in}{2.860459in}}%
\pgfpathlineto{\pgfqpoint{3.173423in}{2.860459in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{2.902682in}}%
\pgfpathlineto{\pgfqpoint{3.126877in}{2.902682in}}%
\pgfpathlineto{\pgfqpoint{3.107482in}{2.921874in}}%
\pgfpathlineto{\pgfqpoint{3.103604in}{2.921874in}}%
\pgfpathlineto{\pgfqpoint{3.088088in}{2.937228in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{2.937228in}}%
\pgfpathlineto{\pgfqpoint{3.068694in}{2.952582in}}%
\pgfpathlineto{\pgfqpoint{3.064815in}{2.952582in}}%
\pgfpathlineto{\pgfqpoint{3.053178in}{2.964097in}}%
\pgfpathlineto{\pgfqpoint{3.049299in}{2.964097in}}%
\pgfpathlineto{\pgfqpoint{3.037663in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{3.033784in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{3.022147in}{2.987128in}}%
\pgfpathlineto{\pgfqpoint{3.018268in}{2.987128in}}%
\pgfpathlineto{\pgfqpoint{3.010511in}{2.994805in}}%
\pgfpathlineto{\pgfqpoint{3.006632in}{2.994805in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{3.006320in}}%
\pgfpathlineto{\pgfqpoint{2.991116in}{3.006320in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{3.013997in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{3.013997in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{3.021674in}}%
\pgfpathlineto{\pgfqpoint{2.967843in}{3.021674in}}%
\pgfpathlineto{\pgfqpoint{2.960085in}{3.029350in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{3.029350in}}%
\pgfpathlineto{\pgfqpoint{2.948448in}{3.037027in}}%
\pgfpathlineto{\pgfqpoint{2.944570in}{3.037027in}}%
\pgfpathlineto{\pgfqpoint{2.936812in}{3.044704in}}%
\pgfpathlineto{\pgfqpoint{2.932933in}{3.044704in}}%
\pgfpathlineto{\pgfqpoint{2.925175in}{3.052381in}}%
\pgfpathlineto{\pgfqpoint{2.921296in}{3.052381in}}%
\pgfpathlineto{\pgfqpoint{2.917417in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{2.913539in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{2.905781in}{3.063896in}}%
\pgfpathlineto{\pgfqpoint{2.901902in}{3.063896in}}%
\pgfpathlineto{\pgfqpoint{2.894144in}{3.071573in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{3.071573in}}%
\pgfpathlineto{\pgfqpoint{2.886386in}{3.075412in}}%
\pgfpathlineto{\pgfqpoint{2.882508in}{3.075412in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{3.083089in}}%
\pgfpathlineto{\pgfqpoint{2.870871in}{3.083089in}}%
\pgfpathlineto{\pgfqpoint{2.863113in}{3.090765in}}%
\pgfpathlineto{\pgfqpoint{2.859234in}{3.090765in}}%
\pgfpathlineto{\pgfqpoint{2.855355in}{3.094604in}}%
\pgfpathlineto{\pgfqpoint{2.851476in}{3.094604in}}%
\pgfpathlineto{\pgfqpoint{2.847598in}{3.098442in}}%
\pgfpathlineto{\pgfqpoint{2.843719in}{3.098442in}}%
\pgfpathlineto{\pgfqpoint{2.835961in}{3.106119in}}%
\pgfpathlineto{\pgfqpoint{2.832082in}{3.106119in}}%
\pgfpathlineto{\pgfqpoint{2.828203in}{3.109958in}}%
\pgfpathlineto{\pgfqpoint{2.824324in}{3.109958in}}%
\pgfpathlineto{\pgfqpoint{2.816567in}{3.117635in}}%
\pgfpathlineto{\pgfqpoint{2.812688in}{3.117635in}}%
\pgfpathlineto{\pgfqpoint{2.808809in}{3.121473in}}%
\pgfpathlineto{\pgfqpoint{2.804930in}{3.121473in}}%
\pgfpathlineto{\pgfqpoint{2.801051in}{3.125311in}}%
\pgfpathlineto{\pgfqpoint{2.797172in}{3.125311in}}%
\pgfpathlineto{\pgfqpoint{2.789414in}{3.132988in}}%
\pgfpathlineto{\pgfqpoint{2.785536in}{3.132988in}}%
\pgfpathlineto{\pgfqpoint{2.781657in}{3.136827in}}%
\pgfpathlineto{\pgfqpoint{2.777778in}{3.136827in}}%
\pgfpathlineto{\pgfqpoint{2.773899in}{3.140665in}}%
\pgfpathlineto{\pgfqpoint{2.770020in}{3.140665in}}%
\pgfpathlineto{\pgfqpoint{2.766141in}{3.144504in}}%
\pgfpathlineto{\pgfqpoint{2.762262in}{3.144504in}}%
\pgfpathlineto{\pgfqpoint{2.754505in}{3.152180in}}%
\pgfpathlineto{\pgfqpoint{2.750626in}{3.152180in}}%
\pgfpathlineto{\pgfqpoint{2.746747in}{3.156019in}}%
\pgfpathlineto{\pgfqpoint{2.742868in}{3.156019in}}%
\pgfpathlineto{\pgfqpoint{2.738989in}{3.159857in}}%
\pgfpathlineto{\pgfqpoint{2.735110in}{3.159857in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{3.163696in}}%
\pgfpathlineto{\pgfqpoint{2.727352in}{3.163696in}}%
\pgfpathlineto{\pgfqpoint{2.723473in}{3.167534in}}%
\pgfpathlineto{\pgfqpoint{2.719595in}{3.167534in}}%
\pgfpathlineto{\pgfqpoint{2.715716in}{3.171373in}}%
\pgfpathlineto{\pgfqpoint{2.711837in}{3.171373in}}%
\pgfpathlineto{\pgfqpoint{2.704079in}{3.179050in}}%
\pgfpathlineto{\pgfqpoint{2.700200in}{3.179050in}}%
\pgfpathlineto{\pgfqpoint{2.696321in}{3.182888in}}%
\pgfpathlineto{\pgfqpoint{2.692442in}{3.182888in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{3.186726in}}%
\pgfpathlineto{\pgfqpoint{2.684685in}{3.186726in}}%
\pgfpathlineto{\pgfqpoint{2.680806in}{3.190565in}}%
\pgfpathlineto{\pgfqpoint{2.676927in}{3.190565in}}%
\pgfpathlineto{\pgfqpoint{2.673048in}{3.194403in}}%
\pgfpathlineto{\pgfqpoint{2.669169in}{3.194403in}}%
\pgfpathlineto{\pgfqpoint{2.665290in}{3.198242in}}%
\pgfpathlineto{\pgfqpoint{2.661411in}{3.198242in}}%
\pgfpathlineto{\pgfqpoint{2.657533in}{3.202080in}}%
\pgfpathlineto{\pgfqpoint{2.653654in}{3.202080in}}%
\pgfpathlineto{\pgfqpoint{2.649775in}{3.205919in}}%
\pgfpathlineto{\pgfqpoint{2.645896in}{3.205919in}}%
\pgfpathlineto{\pgfqpoint{2.642017in}{3.209757in}}%
\pgfpathlineto{\pgfqpoint{2.638138in}{3.209757in}}%
\pgfpathlineto{\pgfqpoint{2.634259in}{3.213595in}}%
\pgfpathlineto{\pgfqpoint{2.630380in}{3.213595in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.217434in}}%
\pgfpathlineto{\pgfqpoint{2.622623in}{3.217434in}}%
\pgfpathlineto{\pgfqpoint{2.618744in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{2.614865in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{3.225111in}}%
\pgfpathlineto{\pgfqpoint{2.607107in}{3.225111in}}%
\pgfpathlineto{\pgfqpoint{2.603228in}{3.228949in}}%
\pgfpathlineto{\pgfqpoint{2.599349in}{3.228949in}}%
\pgfpathlineto{\pgfqpoint{2.595470in}{3.232788in}}%
\pgfpathlineto{\pgfqpoint{2.591592in}{3.232788in}}%
\pgfpathlineto{\pgfqpoint{2.587713in}{3.236626in}}%
\pgfpathlineto{\pgfqpoint{2.583834in}{3.236626in}}%
\pgfpathlineto{\pgfqpoint{2.579955in}{3.240465in}}%
\pgfpathlineto{\pgfqpoint{2.576076in}{3.240465in}}%
\pgfpathlineto{\pgfqpoint{2.572197in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{3.248141in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{3.248141in}}%
\pgfpathlineto{\pgfqpoint{2.556682in}{3.251980in}}%
\pgfpathlineto{\pgfqpoint{2.552803in}{3.251980in}}%
\pgfpathlineto{\pgfqpoint{2.548924in}{3.255818in}}%
\pgfpathlineto{\pgfqpoint{2.541166in}{3.255818in}}%
\pgfpathlineto{\pgfqpoint{2.537287in}{3.259657in}}%
\pgfpathlineto{\pgfqpoint{2.533408in}{3.259657in}}%
\pgfpathlineto{\pgfqpoint{2.529530in}{3.263495in}}%
\pgfpathlineto{\pgfqpoint{2.525651in}{3.263495in}}%
\pgfpathlineto{\pgfqpoint{2.521772in}{3.267334in}}%
\pgfpathlineto{\pgfqpoint{2.517893in}{3.267334in}}%
\pgfpathlineto{\pgfqpoint{2.514014in}{3.271172in}}%
\pgfpathlineto{\pgfqpoint{2.510135in}{3.271172in}}%
\pgfpathlineto{\pgfqpoint{2.506256in}{3.275011in}}%
\pgfpathlineto{\pgfqpoint{2.502377in}{3.275011in}}%
\pgfpathlineto{\pgfqpoint{2.498498in}{3.278849in}}%
\pgfpathlineto{\pgfqpoint{2.494620in}{3.278849in}}%
\pgfpathlineto{\pgfqpoint{2.490741in}{3.282687in}}%
\pgfpathlineto{\pgfqpoint{2.482983in}{3.282687in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{3.286526in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{3.286526in}}%
\pgfpathlineto{\pgfqpoint{2.471346in}{3.290364in}}%
\pgfpathlineto{\pgfqpoint{2.467467in}{3.290364in}}%
\pgfpathlineto{\pgfqpoint{2.463589in}{3.294203in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{3.294203in}}%
\pgfpathlineto{\pgfqpoint{2.455831in}{3.298041in}}%
\pgfpathlineto{\pgfqpoint{2.451952in}{3.298041in}}%
\pgfpathlineto{\pgfqpoint{2.448073in}{3.301880in}}%
\pgfpathlineto{\pgfqpoint{2.440315in}{3.301880in}}%
\pgfpathlineto{\pgfqpoint{2.436436in}{3.305718in}}%
\pgfpathlineto{\pgfqpoint{2.432558in}{3.305718in}}%
\pgfpathlineto{\pgfqpoint{2.428679in}{3.309556in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{3.309556in}}%
\pgfpathlineto{\pgfqpoint{2.420921in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{2.417042in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{2.413163in}{3.317233in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{3.317233in}}%
\pgfpathlineto{\pgfqpoint{2.401527in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{2.397648in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{2.393769in}{3.324910in}}%
\pgfpathlineto{\pgfqpoint{2.389890in}{3.324910in}}%
\pgfpathlineto{\pgfqpoint{2.386011in}{3.328749in}}%
\pgfpathlineto{\pgfqpoint{2.378253in}{3.328749in}}%
\pgfpathlineto{\pgfqpoint{2.374374in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{2.370495in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{2.366617in}{3.336426in}}%
\pgfpathlineto{\pgfqpoint{2.362738in}{3.336426in}}%
\pgfpathlineto{\pgfqpoint{2.358859in}{3.340264in}}%
\pgfpathlineto{\pgfqpoint{2.351101in}{3.340264in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{3.344102in}}%
\pgfpathlineto{\pgfqpoint{2.343343in}{3.344102in}}%
\pgfpathlineto{\pgfqpoint{2.339464in}{3.347941in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{3.347941in}}%
\pgfpathlineto{\pgfqpoint{2.331707in}{3.351779in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{3.351779in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{3.355618in}}%
\pgfpathlineto{\pgfqpoint{2.316191in}{3.355618in}}%
\pgfpathlineto{\pgfqpoint{2.312312in}{3.359456in}}%
\pgfpathlineto{\pgfqpoint{2.308433in}{3.359456in}}%
\pgfpathlineto{\pgfqpoint{2.304555in}{3.363295in}}%
\pgfpathlineto{\pgfqpoint{2.296797in}{3.363295in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{3.367133in}}%
\pgfpathlineto{\pgfqpoint{2.289039in}{3.367133in}}%
\pgfpathlineto{\pgfqpoint{2.285160in}{3.370971in}}%
\pgfpathlineto{\pgfqpoint{2.277402in}{3.370971in}}%
\pgfpathlineto{\pgfqpoint{2.273524in}{3.374810in}}%
\pgfpathlineto{\pgfqpoint{2.269645in}{3.374810in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{3.378648in}}%
\pgfpathlineto{\pgfqpoint{2.258008in}{3.378648in}}%
\pgfpathlineto{\pgfqpoint{2.254129in}{3.382487in}}%
\pgfpathlineto{\pgfqpoint{2.250250in}{3.382487in}}%
\pgfpathlineto{\pgfqpoint{2.246371in}{3.386325in}}%
\pgfpathlineto{\pgfqpoint{2.242492in}{3.386325in}}%
\pgfpathlineto{\pgfqpoint{2.238614in}{3.390164in}}%
\pgfpathlineto{\pgfqpoint{2.230856in}{3.390164in}}%
\pgfpathlineto{\pgfqpoint{2.226977in}{3.394002in}}%
\pgfpathlineto{\pgfqpoint{2.223098in}{3.394002in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{3.397841in}}%
\pgfpathlineto{\pgfqpoint{2.211461in}{3.397841in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{2.199825in}{3.405517in}}%
\pgfpathlineto{\pgfqpoint{2.192067in}{3.405517in}}%
\pgfpathlineto{\pgfqpoint{2.188188in}{3.409356in}}%
\pgfpathlineto{\pgfqpoint{2.184309in}{3.409356in}}%
\pgfpathlineto{\pgfqpoint{2.180430in}{3.413194in}}%
\pgfpathlineto{\pgfqpoint{2.172673in}{3.413194in}}%
\pgfpathlineto{\pgfqpoint{2.168794in}{3.417033in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{3.417033in}}%
\pgfpathlineto{\pgfqpoint{2.157157in}{3.420871in}}%
\pgfpathlineto{\pgfqpoint{2.153278in}{3.420871in}}%
\pgfpathlineto{\pgfqpoint{2.149399in}{3.424710in}}%
\pgfpathlineto{\pgfqpoint{2.141642in}{3.424710in}}%
\pgfpathlineto{\pgfqpoint{2.137763in}{3.428548in}}%
\pgfpathlineto{\pgfqpoint{2.133884in}{3.428548in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{3.432386in}}%
\pgfpathlineto{\pgfqpoint{2.122247in}{3.432386in}}%
\pgfpathlineto{\pgfqpoint{2.118368in}{3.436225in}}%
\pgfpathlineto{\pgfqpoint{2.114489in}{3.436225in}}%
\pgfpathlineto{\pgfqpoint{2.110611in}{3.440063in}}%
\pgfpathlineto{\pgfqpoint{2.102853in}{3.440063in}}%
\pgfpathlineto{\pgfqpoint{2.098974in}{3.443902in}}%
\pgfpathlineto{\pgfqpoint{2.091216in}{3.443902in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{3.447740in}}%
\pgfpathlineto{\pgfqpoint{2.083458in}{3.447740in}}%
\pgfpathlineto{\pgfqpoint{2.079580in}{3.451579in}}%
\pgfpathlineto{\pgfqpoint{2.071822in}{3.451579in}}%
\pgfpathlineto{\pgfqpoint{2.067943in}{3.455417in}}%
\pgfpathlineto{\pgfqpoint{2.060185in}{3.455417in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{3.459256in}}%
\pgfpathlineto{\pgfqpoint{2.052427in}{3.459256in}}%
\pgfpathlineto{\pgfqpoint{2.048549in}{3.463094in}}%
\pgfpathlineto{\pgfqpoint{2.040791in}{3.463094in}}%
\pgfpathlineto{\pgfqpoint{2.036912in}{3.466932in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{3.466932in}}%
\pgfpathlineto{\pgfqpoint{2.025275in}{3.470771in}}%
\pgfpathlineto{\pgfqpoint{2.021396in}{3.470771in}}%
\pgfpathlineto{\pgfqpoint{2.017518in}{3.474609in}}%
\pgfpathlineto{\pgfqpoint{2.009760in}{3.474609in}}%
\pgfpathlineto{\pgfqpoint{2.005881in}{3.478448in}}%
\pgfpathlineto{\pgfqpoint{1.998123in}{3.478448in}}%
\pgfpathlineto{\pgfqpoint{1.994244in}{3.482286in}}%
\pgfpathlineto{\pgfqpoint{1.986486in}{3.482286in}}%
\pgfpathlineto{\pgfqpoint{1.982608in}{3.486125in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{3.486125in}}%
\pgfpathlineto{\pgfqpoint{1.974850in}{3.489963in}}%
\pgfpathlineto{\pgfqpoint{1.967092in}{3.489963in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{3.493802in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{3.493802in}}%
\pgfpathlineto{\pgfqpoint{1.951577in}{3.497640in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{3.497640in}}%
\pgfpathlineto{\pgfqpoint{1.939940in}{3.501478in}}%
\pgfpathlineto{\pgfqpoint{1.936061in}{3.501478in}}%
\pgfpathlineto{\pgfqpoint{1.932182in}{3.505317in}}%
\pgfpathlineto{\pgfqpoint{1.924424in}{3.505317in}}%
\pgfpathlineto{\pgfqpoint{1.920546in}{3.509155in}}%
\pgfpathlineto{\pgfqpoint{1.912788in}{3.509155in}}%
\pgfpathlineto{\pgfqpoint{1.908909in}{3.512994in}}%
\pgfpathlineto{\pgfqpoint{1.901151in}{3.512994in}}%
\pgfpathlineto{\pgfqpoint{1.897272in}{3.516832in}}%
\pgfpathlineto{\pgfqpoint{1.889515in}{3.516832in}}%
\pgfpathlineto{\pgfqpoint{1.885636in}{3.520671in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{3.520671in}}%
\pgfpathlineto{\pgfqpoint{1.873999in}{3.524509in}}%
\pgfpathlineto{\pgfqpoint{1.870120in}{3.524509in}}%
\pgfpathlineto{\pgfqpoint{1.866241in}{3.528347in}}%
\pgfpathlineto{\pgfqpoint{1.858483in}{3.528347in}}%
\pgfpathlineto{\pgfqpoint{1.854605in}{3.532186in}}%
\pgfpathlineto{\pgfqpoint{1.846847in}{3.532186in}}%
\pgfpathlineto{\pgfqpoint{1.842968in}{3.536024in}}%
\pgfpathlineto{\pgfqpoint{1.835210in}{3.536024in}}%
\pgfpathlineto{\pgfqpoint{1.831331in}{3.539863in}}%
\pgfpathlineto{\pgfqpoint{1.823574in}{3.539863in}}%
\pgfpathlineto{\pgfqpoint{1.819695in}{3.543701in}}%
\pgfpathlineto{\pgfqpoint{1.811937in}{3.543701in}}%
\pgfpathlineto{\pgfqpoint{1.808058in}{3.547540in}}%
\pgfpathlineto{\pgfqpoint{1.800300in}{3.547540in}}%
\pgfpathlineto{\pgfqpoint{1.796421in}{3.551378in}}%
\pgfpathlineto{\pgfqpoint{1.788664in}{3.551378in}}%
\pgfpathlineto{\pgfqpoint{1.784785in}{3.555217in}}%
\pgfpathlineto{\pgfqpoint{1.777027in}{3.555217in}}%
\pgfpathlineto{\pgfqpoint{1.773148in}{3.559055in}}%
\pgfpathlineto{\pgfqpoint{1.765390in}{3.559055in}}%
\pgfpathlineto{\pgfqpoint{1.761512in}{3.562893in}}%
\pgfpathlineto{\pgfqpoint{1.753754in}{3.562893in}}%
\pgfpathlineto{\pgfqpoint{1.749875in}{3.566732in}}%
\pgfpathlineto{\pgfqpoint{1.742117in}{3.566732in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{3.570570in}}%
\pgfpathlineto{\pgfqpoint{1.730480in}{3.570570in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{3.574409in}}%
\pgfpathlineto{\pgfqpoint{1.718844in}{3.574409in}}%
\pgfpathlineto{\pgfqpoint{1.714965in}{3.578247in}}%
\pgfpathlineto{\pgfqpoint{1.707207in}{3.578247in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{3.582086in}}%
\pgfpathlineto{\pgfqpoint{1.695571in}{3.582086in}}%
\pgfpathlineto{\pgfqpoint{1.691692in}{3.585924in}}%
\pgfpathlineto{\pgfqpoint{1.683934in}{3.585924in}}%
\pgfpathlineto{\pgfqpoint{1.680055in}{3.589762in}}%
\pgfpathlineto{\pgfqpoint{1.672297in}{3.589762in}}%
\pgfpathlineto{\pgfqpoint{1.668418in}{3.593601in}}%
\pgfpathlineto{\pgfqpoint{1.660661in}{3.593601in}}%
\pgfpathlineto{\pgfqpoint{1.656782in}{3.597439in}}%
\pgfpathlineto{\pgfqpoint{1.649024in}{3.597439in}}%
\pgfpathlineto{\pgfqpoint{1.645145in}{3.601278in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{3.601278in}}%
\pgfpathlineto{\pgfqpoint{1.633509in}{3.605116in}}%
\pgfpathlineto{\pgfqpoint{1.625751in}{3.605116in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{3.608955in}}%
\pgfpathlineto{\pgfqpoint{1.614114in}{3.608955in}}%
\pgfpathlineto{\pgfqpoint{1.610235in}{3.612793in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{3.612793in}}%
\pgfpathlineto{\pgfqpoint{1.598599in}{3.616632in}}%
\pgfpathlineto{\pgfqpoint{1.586962in}{3.616632in}}%
\pgfpathlineto{\pgfqpoint{1.583083in}{3.620470in}}%
\pgfpathlineto{\pgfqpoint{1.575325in}{3.620470in}}%
\pgfpathlineto{\pgfqpoint{1.571446in}{3.624308in}}%
\pgfpathlineto{\pgfqpoint{1.563689in}{3.624308in}}%
\pgfpathlineto{\pgfqpoint{1.559810in}{3.628147in}}%
\pgfpathlineto{\pgfqpoint{1.552052in}{3.628147in}}%
\pgfpathlineto{\pgfqpoint{1.548173in}{3.631985in}}%
\pgfpathlineto{\pgfqpoint{1.540415in}{3.631985in}}%
\pgfpathlineto{\pgfqpoint{1.536537in}{3.635824in}}%
\pgfpathlineto{\pgfqpoint{1.528779in}{3.635824in}}%
\pgfpathlineto{\pgfqpoint{1.524900in}{3.639662in}}%
\pgfpathlineto{\pgfqpoint{1.513263in}{3.639662in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{3.643501in}}%
\pgfpathlineto{\pgfqpoint{1.501627in}{3.643501in}}%
\pgfpathlineto{\pgfqpoint{1.497748in}{3.647339in}}%
\pgfpathlineto{\pgfqpoint{1.489990in}{3.647339in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{3.651177in}}%
\pgfpathlineto{\pgfqpoint{1.478353in}{3.651177in}}%
\pgfpathlineto{\pgfqpoint{1.474474in}{3.655016in}}%
\pgfpathlineto{\pgfqpoint{1.462838in}{3.655016in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{3.658854in}}%
\pgfpathlineto{\pgfqpoint{1.451201in}{3.658854in}}%
\pgfpathlineto{\pgfqpoint{1.447322in}{3.662693in}}%
\pgfpathlineto{\pgfqpoint{1.439565in}{3.662693in}}%
\pgfpathlineto{\pgfqpoint{1.435686in}{3.666531in}}%
\pgfpathlineto{\pgfqpoint{1.427928in}{3.666531in}}%
\pgfpathlineto{\pgfqpoint{1.424049in}{3.670370in}}%
\pgfpathlineto{\pgfqpoint{1.412412in}{3.670370in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{3.674208in}}%
\pgfpathlineto{\pgfqpoint{1.400776in}{3.674208in}}%
\pgfpathlineto{\pgfqpoint{1.396897in}{3.678047in}}%
\pgfpathlineto{\pgfqpoint{1.389139in}{3.678047in}}%
\pgfpathlineto{\pgfqpoint{1.385260in}{3.681885in}}%
\pgfpathlineto{\pgfqpoint{1.373624in}{3.681885in}}%
\pgfpathlineto{\pgfqpoint{1.369745in}{3.685723in}}%
\pgfpathlineto{\pgfqpoint{1.361987in}{3.685723in}}%
\pgfpathlineto{\pgfqpoint{1.358108in}{3.689562in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{3.689562in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{3.693400in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{3.693400in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{3.697239in}}%
\pgfpathlineto{\pgfqpoint{1.323198in}{3.697239in}}%
\pgfpathlineto{\pgfqpoint{1.319319in}{3.701077in}}%
\pgfpathlineto{\pgfqpoint{1.307683in}{3.701077in}}%
\pgfpathlineto{\pgfqpoint{1.303804in}{3.704916in}}%
\pgfpathlineto{\pgfqpoint{1.296046in}{3.704916in}}%
\pgfpathlineto{\pgfqpoint{1.292167in}{3.708754in}}%
\pgfpathlineto{\pgfqpoint{1.284409in}{3.708754in}}%
\pgfpathlineto{\pgfqpoint{1.280531in}{3.712592in}}%
\pgfpathlineto{\pgfqpoint{1.268894in}{3.712592in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{3.716431in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{3.716431in}}%
\pgfpathlineto{\pgfqpoint{1.253378in}{3.720269in}}%
\pgfpathlineto{\pgfqpoint{1.241742in}{3.720269in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{3.724108in}}%
\pgfpathlineto{\pgfqpoint{1.230105in}{3.724108in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{3.727946in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{3.727946in}}%
\pgfpathlineto{\pgfqpoint{1.210711in}{3.731785in}}%
\pgfpathlineto{\pgfqpoint{1.202953in}{3.731785in}}%
\pgfpathlineto{\pgfqpoint{1.199074in}{3.735623in}}%
\pgfpathlineto{\pgfqpoint{1.187437in}{3.735623in}}%
\pgfpathlineto{\pgfqpoint{1.183559in}{3.739462in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{3.739462in}}%
\pgfpathlineto{\pgfqpoint{1.171922in}{3.743300in}}%
\pgfpathlineto{\pgfqpoint{1.160285in}{3.743300in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.747138in}}%
\pgfpathlineto{\pgfqpoint{1.148649in}{3.747138in}}%
\pgfpathlineto{\pgfqpoint{1.144770in}{3.750977in}}%
\pgfpathlineto{\pgfqpoint{1.133133in}{3.750977in}}%
\pgfpathlineto{\pgfqpoint{1.129254in}{3.754815in}}%
\pgfpathlineto{\pgfqpoint{1.117618in}{3.754815in}}%
\pgfpathlineto{\pgfqpoint{1.113739in}{3.758654in}}%
\pgfpathlineto{\pgfqpoint{1.105981in}{3.758654in}}%
\pgfpathlineto{\pgfqpoint{1.102102in}{3.762492in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{3.762492in}}%
\pgfpathlineto{\pgfqpoint{1.086587in}{3.766331in}}%
\pgfpathlineto{\pgfqpoint{1.078829in}{3.766331in}}%
\pgfpathlineto{\pgfqpoint{1.074950in}{3.770169in}}%
\pgfpathlineto{\pgfqpoint{1.063313in}{3.770169in}}%
\pgfpathlineto{\pgfqpoint{1.059434in}{3.774008in}}%
\pgfpathlineto{\pgfqpoint{1.047798in}{3.774008in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{3.777846in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{3.777846in}}%
\pgfpathlineto{\pgfqpoint{1.032282in}{3.781684in}}%
\pgfpathlineto{\pgfqpoint{1.020646in}{3.781684in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.785523in}}%
\pgfpathlineto{\pgfqpoint{1.005130in}{3.785523in}}%
\pgfpathlineto{\pgfqpoint{1.001251in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{0.993493in}{3.789361in}}%
\pgfpathlineto{\pgfqpoint{0.989615in}{3.793200in}}%
\pgfpathlineto{\pgfqpoint{0.977978in}{3.793200in}}%
\pgfpathlineto{\pgfqpoint{0.974099in}{3.797038in}}%
\pgfpathlineto{\pgfqpoint{0.962462in}{3.797038in}}%
\pgfpathlineto{\pgfqpoint{0.958584in}{3.800877in}}%
\pgfpathlineto{\pgfqpoint{0.946947in}{3.800877in}}%
\pgfpathlineto{\pgfqpoint{0.943068in}{3.804715in}}%
\pgfpathlineto{\pgfqpoint{0.935310in}{3.804715in}}%
\pgfpathlineto{\pgfqpoint{0.931431in}{3.808553in}}%
\pgfpathlineto{\pgfqpoint{0.919795in}{3.808553in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{3.812392in}}%
\pgfpathlineto{\pgfqpoint{0.904279in}{3.812392in}}%
\pgfpathlineto{\pgfqpoint{0.900400in}{3.816230in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{3.816230in}}%
\pgfpathlineto{\pgfqpoint{0.884885in}{3.820069in}}%
\pgfpathlineto{\pgfqpoint{0.877127in}{3.820069in}}%
\pgfpathlineto{\pgfqpoint{0.873248in}{3.823907in}}%
\pgfpathlineto{\pgfqpoint{0.861612in}{3.823907in}}%
\pgfpathlineto{\pgfqpoint{0.857733in}{3.827746in}}%
\pgfpathlineto{\pgfqpoint{0.846096in}{3.827746in}}%
\pgfpathlineto{\pgfqpoint{0.842217in}{3.831584in}}%
\pgfpathlineto{\pgfqpoint{0.830581in}{3.831584in}}%
\pgfpathlineto{\pgfqpoint{0.826702in}{3.835423in}}%
\pgfpathlineto{\pgfqpoint{0.815065in}{3.835423in}}%
\pgfpathlineto{\pgfqpoint{0.811186in}{3.839261in}}%
\pgfpathlineto{\pgfqpoint{0.799550in}{3.839261in}}%
\pgfpathlineto{\pgfqpoint{0.795671in}{3.843099in}}%
\pgfpathlineto{\pgfqpoint{0.787913in}{3.843099in}}%
\pgfpathlineto{\pgfqpoint{0.784034in}{3.846938in}}%
\pgfpathlineto{\pgfqpoint{0.772397in}{3.846938in}}%
\pgfpathlineto{\pgfqpoint{0.768519in}{3.850776in}}%
\pgfpathlineto{\pgfqpoint{0.756882in}{3.850776in}}%
\pgfpathlineto{\pgfqpoint{0.753003in}{3.854615in}}%
\pgfpathlineto{\pgfqpoint{0.741366in}{3.854615in}}%
\pgfpathlineto{\pgfqpoint{0.737487in}{3.858453in}}%
\pgfpathlineto{\pgfqpoint{0.725851in}{3.858453in}}%
\pgfpathlineto{\pgfqpoint{0.721972in}{3.862292in}}%
\pgfpathlineto{\pgfqpoint{0.710335in}{3.862292in}}%
\pgfpathlineto{\pgfqpoint{0.706456in}{3.866130in}}%
\pgfpathlineto{\pgfqpoint{0.694820in}{3.866130in}}%
\pgfpathlineto{\pgfqpoint{0.690941in}{3.869968in}}%
\pgfpathlineto{\pgfqpoint{0.679304in}{3.869968in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{3.873807in}}%
\pgfpathlineto{\pgfqpoint{0.663789in}{3.873807in}}%
\pgfpathlineto{\pgfqpoint{0.659910in}{3.877645in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{3.877645in}}%
\pgfpathlineto{\pgfqpoint{0.644394in}{3.881484in}}%
\pgfpathlineto{\pgfqpoint{0.632758in}{3.881484in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.885322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881809in}{3.455860in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{3.455860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.455860in}}{\pgfqpoint{4.430556in}{3.483638in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{4.285178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{4.312956in}}{\pgfqpoint{4.402778in}{4.312956in}}%
\pgfpathlineto{\pgfqpoint{2.881809in}{4.312956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.854031in}{4.312956in}}{\pgfqpoint{2.854031in}{4.285178in}}%
\pgfpathlineto{\pgfqpoint{2.854031in}{3.483638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.854031in}{3.455860in}}{\pgfqpoint{2.881809in}{3.455860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909587in}{4.200488in}}%
\pgfpathlineto{\pgfqpoint{3.187364in}{4.200488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.298475in,y=4.151877in,left,base]{\fontsize{10.000000}{12.000000}\selectfont Spectral radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.909587in}{3.996631in}}%
\pgfpathlineto{\pgfqpoint{3.187364in}{3.996631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.298475in,y=3.948020in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\) norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.909587in}{3.792774in}}%
\pgfpathlineto{\pgfqpoint{3.187364in}{3.792774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.298475in,y=3.744163in,left,base]{\fontsize{10.000000}{12.000000}\selectfont Frobenius norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.909587in}{3.588916in}}%
\pgfpathlineto{\pgfqpoint{3.187364in}{3.588916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.298475in,y=3.540305in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \infty\) norm}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/sols.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.60000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008356in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.008356in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008356in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.008356in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837234in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.837234in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837234in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.837234in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666113in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.666113in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666113in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.666113in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $20$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494991in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.494991in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494991in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.494991in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $30$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323869in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.323869in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323869in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.323869in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $40$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.260609in,,top]{\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.922902in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.922902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.922902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.323039in,y=0.870140in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.420800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.420800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.420800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.323039in,y=1.368039in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.918699in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.918699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.918699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.439412in,y=1.865937in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.416597in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.416597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.416597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.439412in,y=2.363836in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.914496in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.914496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.914496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.439412in,y=2.861734in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.412394in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.412394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.412394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.439412in,y=3.359633in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $6$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.910293in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.910293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.910293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.439412in,y=3.857532in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $8$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.167648in}}%
\pgfpathlineto{\pgfqpoint{1.184631in}{2.166537in}}%
\pgfpathlineto{\pgfqpoint{1.260683in}{2.163730in}}%
\pgfpathlineto{\pgfqpoint{1.324882in}{2.159161in}}%
\pgfpathlineto{\pgfqpoint{1.385054in}{2.152657in}}%
\pgfpathlineto{\pgfqpoint{1.444865in}{2.143944in}}%
\pgfpathlineto{\pgfqpoint{1.507285in}{2.132575in}}%
\pgfpathlineto{\pgfqpoint{1.576198in}{2.117707in}}%
\pgfpathlineto{\pgfqpoint{1.660042in}{2.097228in}}%
\pgfpathlineto{\pgfqpoint{1.832250in}{2.052126in}}%
\pgfpathlineto{\pgfqpoint{1.943612in}{2.024443in}}%
\pgfpathlineto{\pgfqpoint{2.032833in}{2.004541in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{1.988192in}}%
\pgfpathlineto{\pgfqpoint{2.198714in}{1.974315in}}%
\pgfpathlineto{\pgfqpoint{2.282828in}{1.962420in}}%
\pgfpathlineto{\pgfqpoint{2.370899in}{1.952232in}}%
\pgfpathlineto{\pgfqpoint{2.465336in}{1.943576in}}%
\pgfpathlineto{\pgfqpoint{2.569150in}{1.936334in}}%
\pgfpathlineto{\pgfqpoint{2.686647in}{1.930420in}}%
\pgfpathlineto{\pgfqpoint{2.824694in}{1.925769in}}%
\pgfpathlineto{\pgfqpoint{2.995730in}{1.922330in}}%
\pgfpathlineto{\pgfqpoint{3.226727in}{1.920057in}}%
\pgfpathlineto{\pgfqpoint{3.597694in}{1.918895in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.918678in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.918678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.541072in}}%
\pgfpathlineto{\pgfqpoint{1.131019in}{1.553804in}}%
\pgfpathlineto{\pgfqpoint{1.181835in}{1.409724in}}%
\pgfpathlineto{\pgfqpoint{1.221499in}{1.303712in}}%
\pgfpathlineto{\pgfqpoint{1.255428in}{1.219180in}}%
\pgfpathlineto{\pgfqpoint{1.285660in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{1.313228in}{1.091693in}}%
\pgfpathlineto{\pgfqpoint{1.338741in}{1.043093in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{1.002326in}}%
\pgfpathlineto{\pgfqpoint{1.385054in}{0.968227in}}%
\pgfpathlineto{\pgfqpoint{1.406334in}{0.939869in}}%
\pgfpathlineto{\pgfqpoint{1.426602in}{0.916479in}}%
\pgfpathlineto{\pgfqpoint{1.445998in}{0.897419in}}%
\pgfpathlineto{\pgfqpoint{1.464653in}{0.882141in}}%
\pgfpathlineto{\pgfqpoint{1.482706in}{0.870179in}}%
\pgfpathlineto{\pgfqpoint{1.500295in}{0.861150in}}%
\pgfpathlineto{\pgfqpoint{1.517569in}{0.854754in}}%
\pgfpathlineto{\pgfqpoint{1.534694in}{0.850765in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{0.849046in}}%
\pgfpathlineto{\pgfqpoint{1.569214in}{0.849544in}}%
\pgfpathlineto{\pgfqpoint{1.587001in}{0.852292in}}%
\pgfpathlineto{\pgfqpoint{1.605419in}{0.857411in}}%
\pgfpathlineto{\pgfqpoint{1.624682in}{0.865106in}}%
\pgfpathlineto{\pgfqpoint{1.645034in}{0.875671in}}%
\pgfpathlineto{\pgfqpoint{1.666734in}{0.889491in}}%
\pgfpathlineto{\pgfqpoint{1.690108in}{0.907071in}}%
\pgfpathlineto{\pgfqpoint{1.715555in}{0.929059in}}%
\pgfpathlineto{\pgfqpoint{1.743632in}{0.956336in}}%
\pgfpathlineto{\pgfqpoint{1.775195in}{0.990194in}}%
\pgfpathlineto{\pgfqpoint{1.811738in}{1.032772in}}%
\pgfpathlineto{\pgfqpoint{1.856514in}{1.088529in}}%
\pgfpathlineto{\pgfqpoint{1.921631in}{1.173555in}}%
\pgfpathlineto{\pgfqpoint{2.038972in}{1.326908in}}%
\pgfpathlineto{\pgfqpoint{2.094623in}{1.395631in}}%
\pgfpathlineto{\pgfqpoint{2.143444in}{1.452452in}}%
\pgfpathlineto{\pgfqpoint{2.188795in}{1.501874in}}%
\pgfpathlineto{\pgfqpoint{2.232084in}{1.545802in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{2.315403in}{1.621106in}}%
\pgfpathlineto{\pgfqpoint{2.356344in}{1.653673in}}%
\pgfpathlineto{\pgfqpoint{2.397263in}{1.683396in}}%
\pgfpathlineto{\pgfqpoint{2.438447in}{1.710575in}}%
\pgfpathlineto{\pgfqpoint{2.480173in}{1.735452in}}%
\pgfpathlineto{\pgfqpoint{2.522717in}{1.758231in}}%
\pgfpathlineto{\pgfqpoint{2.566371in}{1.779081in}}%
\pgfpathlineto{\pgfqpoint{2.611456in}{1.798145in}}%
\pgfpathlineto{\pgfqpoint{2.658327in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{2.707402in}{1.831369in}}%
\pgfpathlineto{\pgfqpoint{2.759179in}{1.845716in}}%
\pgfpathlineto{\pgfqpoint{2.814261in}{1.858651in}}%
\pgfpathlineto{\pgfqpoint{2.873409in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{2.937603in}{1.880501in}}%
\pgfpathlineto{\pgfqpoint{3.008152in}{1.889500in}}%
\pgfpathlineto{\pgfqpoint{3.086884in}{1.897258in}}%
\pgfpathlineto{\pgfqpoint{3.176470in}{1.903798in}}%
\pgfpathlineto{\pgfqpoint{3.281057in}{1.909138in}}%
\pgfpathlineto{\pgfqpoint{3.407688in}{1.913295in}}%
\pgfpathlineto{\pgfqpoint{3.569866in}{1.916279in}}%
\pgfpathlineto{\pgfqpoint{3.799454in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{4.211451in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.918818in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.918818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.529716in}}%
\pgfpathlineto{\pgfqpoint{0.822963in}{1.607346in}}%
\pgfpathlineto{\pgfqpoint{0.843697in}{1.673091in}}%
\pgfpathlineto{\pgfqpoint{0.863341in}{1.728199in}}%
\pgfpathlineto{\pgfqpoint{0.881908in}{1.773857in}}%
\pgfpathlineto{\pgfqpoint{0.899419in}{1.811196in}}%
\pgfpathlineto{\pgfqpoint{0.915892in}{1.841250in}}%
\pgfpathlineto{\pgfqpoint{0.931359in}{1.864993in}}%
\pgfpathlineto{\pgfqpoint{0.945870in}{1.883328in}}%
\pgfpathlineto{\pgfqpoint{0.959480in}{1.897058in}}%
\pgfpathlineto{\pgfqpoint{0.972278in}{1.906908in}}%
\pgfpathlineto{\pgfqpoint{0.984385in}{1.913494in}}%
\pgfpathlineto{\pgfqpoint{0.995950in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{1.007162in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{1.018253in}{1.917814in}}%
\pgfpathlineto{\pgfqpoint{1.029481in}{1.914681in}}%
\pgfpathlineto{\pgfqpoint{1.041080in}{1.909094in}}%
\pgfpathlineto{\pgfqpoint{1.053254in}{1.900704in}}%
\pgfpathlineto{\pgfqpoint{1.066190in}{1.889011in}}%
\pgfpathlineto{\pgfqpoint{1.080054in}{1.873390in}}%
\pgfpathlineto{\pgfqpoint{1.095018in}{1.853074in}}%
\pgfpathlineto{\pgfqpoint{1.111269in}{1.827138in}}%
\pgfpathlineto{\pgfqpoint{1.129046in}{1.794444in}}%
\pgfpathlineto{\pgfqpoint{1.148680in}{1.753523in}}%
\pgfpathlineto{\pgfqpoint{1.170678in}{1.702351in}}%
\pgfpathlineto{\pgfqpoint{1.195931in}{1.637754in}}%
\pgfpathlineto{\pgfqpoint{1.226340in}{1.553554in}}%
\pgfpathlineto{\pgfqpoint{1.268546in}{1.429510in}}%
\pgfpathlineto{\pgfqpoint{1.353424in}{1.179016in}}%
\pgfpathlineto{\pgfqpoint{1.387463in}{1.086368in}}%
\pgfpathlineto{\pgfqpoint{1.416380in}{1.013909in}}%
\pgfpathlineto{\pgfqpoint{1.442274in}{0.954851in}}%
\pgfpathlineto{\pgfqpoint{1.466029in}{0.906054in}}%
\pgfpathlineto{\pgfqpoint{1.488133in}{0.865596in}}%
\pgfpathlineto{\pgfqpoint{1.508888in}{0.832122in}}%
\pgfpathlineto{\pgfqpoint{1.528499in}{0.804605in}}%
\pgfpathlineto{\pgfqpoint{1.547132in}{0.782197in}}%
\pgfpathlineto{\pgfqpoint{1.564920in}{0.764201in}}%
\pgfpathlineto{\pgfqpoint{1.581995in}{0.750019in}}%
\pgfpathlineto{\pgfqpoint{1.598484in}{0.739157in}}%
\pgfpathlineto{\pgfqpoint{1.614531in}{0.731206in}}%
\pgfpathlineto{\pgfqpoint{1.630291in}{0.725850in}}%
\pgfpathlineto{\pgfqpoint{1.645929in}{0.722867in}}%
\pgfpathlineto{\pgfqpoint{1.661639in}{0.722131in}}%
\pgfpathlineto{\pgfqpoint{1.677614in}{0.723617in}}%
\pgfpathlineto{\pgfqpoint{1.694070in}{0.727401in}}%
\pgfpathlineto{\pgfqpoint{1.711217in}{0.733655in}}%
\pgfpathlineto{\pgfqpoint{1.729281in}{0.742652in}}%
\pgfpathlineto{\pgfqpoint{1.748500in}{0.754758in}}%
\pgfpathlineto{\pgfqpoint{1.769134in}{0.770442in}}%
\pgfpathlineto{\pgfqpoint{1.791502in}{0.790306in}}%
\pgfpathlineto{\pgfqpoint{1.816015in}{0.815125in}}%
\pgfpathlineto{\pgfqpoint{1.843235in}{0.845941in}}%
\pgfpathlineto{\pgfqpoint{1.874053in}{0.884296in}}%
\pgfpathlineto{\pgfqpoint{1.910054in}{0.932788in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.997094in}}%
\pgfpathlineto{\pgfqpoint{2.024400in}{1.101273in}}%
\pgfpathlineto{\pgfqpoint{2.121479in}{1.246085in}}%
\pgfpathlineto{\pgfqpoint{2.175953in}{1.323211in}}%
\pgfpathlineto{\pgfqpoint{2.223480in}{1.386723in}}%
\pgfpathlineto{\pgfqpoint{2.267483in}{1.441873in}}%
\pgfpathlineto{\pgfqpoint{2.309369in}{1.490853in}}%
\pgfpathlineto{\pgfqpoint{2.349912in}{1.534881in}}%
\pgfpathlineto{\pgfqpoint{2.389615in}{1.574745in}}%
\pgfpathlineto{\pgfqpoint{2.428849in}{1.611014in}}%
\pgfpathlineto{\pgfqpoint{2.467911in}{1.644116in}}%
\pgfpathlineto{\pgfqpoint{2.507062in}{1.674395in}}%
\pgfpathlineto{\pgfqpoint{2.546539in}{1.702127in}}%
\pgfpathlineto{\pgfqpoint{2.586590in}{1.727552in}}%
\pgfpathlineto{\pgfqpoint{2.627459in}{1.750866in}}%
\pgfpathlineto{\pgfqpoint{2.669406in}{1.772234in}}%
\pgfpathlineto{\pgfqpoint{2.712723in}{1.791801in}}%
\pgfpathlineto{\pgfqpoint{2.757742in}{1.809688in}}%
\pgfpathlineto{\pgfqpoint{2.804839in}{1.825996in}}%
\pgfpathlineto{\pgfqpoint{2.854472in}{1.840813in}}%
\pgfpathlineto{\pgfqpoint{2.907184in}{1.854209in}}%
\pgfpathlineto{\pgfqpoint{2.963663in}{1.866244in}}%
\pgfpathlineto{\pgfqpoint{3.024779in}{1.876964in}}%
\pgfpathlineto{\pgfqpoint{3.091692in}{1.886409in}}%
\pgfpathlineto{\pgfqpoint{3.165987in}{1.894609in}}%
\pgfpathlineto{\pgfqpoint{3.249936in}{1.901588in}}%
\pgfpathlineto{\pgfqpoint{3.346981in}{1.907364in}}%
\pgfpathlineto{\pgfqpoint{3.462759in}{1.911953in}}%
\pgfpathlineto{\pgfqpoint{3.607525in}{1.915364in}}%
\pgfpathlineto{\pgfqpoint{3.803367in}{1.917610in}}%
\pgfpathlineto{\pgfqpoint{4.115373in}{1.918706in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.918832in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.918832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.922903in}}%
\pgfpathlineto{\pgfqpoint{0.820770in}{1.921792in}}%
\pgfpathlineto{\pgfqpoint{0.850289in}{1.917488in}}%
\pgfpathlineto{\pgfqpoint{0.876006in}{1.914687in}}%
\pgfpathlineto{\pgfqpoint{0.895363in}{1.914877in}}%
\pgfpathlineto{\pgfqpoint{0.917638in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{0.959623in}{1.922743in}}%
\pgfpathlineto{\pgfqpoint{0.978964in}{1.922472in}}%
\pgfpathlineto{\pgfqpoint{1.001559in}{1.919770in}}%
\pgfpathlineto{\pgfqpoint{1.050535in}{1.913348in}}%
\pgfpathlineto{\pgfqpoint{1.068444in}{1.913503in}}%
\pgfpathlineto{\pgfqpoint{1.083148in}{1.915813in}}%
\pgfpathlineto{\pgfqpoint{1.096333in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{1.108772in}{1.926542in}}%
\pgfpathlineto{\pgfqpoint{1.120945in}{1.935363in}}%
\pgfpathlineto{\pgfqpoint{1.133174in}{1.947029in}}%
\pgfpathlineto{\pgfqpoint{1.145701in}{1.962134in}}%
\pgfpathlineto{\pgfqpoint{1.158698in}{1.981390in}}%
\pgfpathlineto{\pgfqpoint{1.172303in}{2.005642in}}%
\pgfpathlineto{\pgfqpoint{1.186637in}{2.035879in}}%
\pgfpathlineto{\pgfqpoint{1.201822in}{2.073265in}}%
\pgfpathlineto{\pgfqpoint{1.218007in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{1.235402in}{2.175499in}}%
\pgfpathlineto{\pgfqpoint{1.254279in}{2.244355in}}%
\pgfpathlineto{\pgfqpoint{1.274995in}{2.328615in}}%
\pgfpathlineto{\pgfqpoint{1.298115in}{2.432296in}}%
\pgfpathlineto{\pgfqpoint{1.324695in}{2.562122in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{2.732726in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{3.010331in}}%
\pgfpathlineto{\pgfqpoint{1.468732in}{3.344708in}}%
\pgfpathlineto{\pgfqpoint{1.503014in}{3.519678in}}%
\pgfpathlineto{\pgfqpoint{1.531715in}{3.654980in}}%
\pgfpathlineto{\pgfqpoint{1.557195in}{3.764712in}}%
\pgfpathlineto{\pgfqpoint{1.580404in}{3.855128in}}%
\pgfpathlineto{\pgfqpoint{1.601833in}{3.929935in}}%
\pgfpathlineto{\pgfqpoint{1.621776in}{3.991724in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{4.042490in}}%
\pgfpathlineto{\pgfqpoint{1.657915in}{4.083852in}}%
\pgfpathlineto{\pgfqpoint{1.674343in}{4.117177in}}%
\pgfpathlineto{\pgfqpoint{1.689788in}{4.143643in}}%
\pgfpathlineto{\pgfqpoint{1.704326in}{4.164288in}}%
\pgfpathlineto{\pgfqpoint{1.718030in}{4.180012in}}%
\pgfpathlineto{\pgfqpoint{1.730994in}{4.191606in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{4.199734in}}%
\pgfpathlineto{\pgfqpoint{1.755170in}{4.204933in}}%
\pgfpathlineto{\pgfqpoint{1.766702in}{4.207602in}}%
\pgfpathlineto{\pgfqpoint{1.778135in}{4.207978in}}%
\pgfpathlineto{\pgfqpoint{1.789701in}{4.206121in}}%
\pgfpathlineto{\pgfqpoint{1.801631in}{4.201922in}}%
\pgfpathlineto{\pgfqpoint{1.814147in}{4.195111in}}%
\pgfpathlineto{\pgfqpoint{1.827448in}{4.185276in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{4.171875in}}%
\pgfpathlineto{\pgfqpoint{1.857160in}{4.154249in}}%
\pgfpathlineto{\pgfqpoint{1.873937in}{4.131610in}}%
\pgfpathlineto{\pgfqpoint{1.892261in}{4.103031in}}%
\pgfpathlineto{\pgfqpoint{1.912386in}{4.067394in}}%
\pgfpathlineto{\pgfqpoint{1.934644in}{4.023316in}}%
\pgfpathlineto{\pgfqpoint{1.959505in}{3.968990in}}%
\pgfpathlineto{\pgfqpoint{1.987687in}{3.901879in}}%
\pgfpathlineto{\pgfqpoint{2.020455in}{3.817879in}}%
\pgfpathlineto{\pgfqpoint{2.060495in}{3.708810in}}%
\pgfpathlineto{\pgfqpoint{2.116765in}{3.548461in}}%
\pgfpathlineto{\pgfqpoint{2.241268in}{3.192175in}}%
\pgfpathlineto{\pgfqpoint{2.291570in}{3.056073in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{2.942826in}}%
\pgfpathlineto{\pgfqpoint{2.376552in}{2.844210in}}%
\pgfpathlineto{\pgfqpoint{2.415172in}{2.756601in}}%
\pgfpathlineto{\pgfqpoint{2.452251in}{2.677916in}}%
\pgfpathlineto{\pgfqpoint{2.488202in}{2.606766in}}%
\pgfpathlineto{\pgfqpoint{2.523313in}{2.542143in}}%
\pgfpathlineto{\pgfqpoint{2.557800in}{2.483268in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{2.429505in}}%
\pgfpathlineto{\pgfqpoint{2.625580in}{2.380325in}}%
\pgfpathlineto{\pgfqpoint{2.659155in}{2.335277in}}%
\pgfpathlineto{\pgfqpoint{2.692692in}{2.293967in}}%
\pgfpathlineto{\pgfqpoint{2.726317in}{2.256047in}}%
\pgfpathlineto{\pgfqpoint{2.760157in}{2.221211in}}%
\pgfpathlineto{\pgfqpoint{2.794340in}{2.189194in}}%
\pgfpathlineto{\pgfqpoint{2.829015in}{2.159748in}}%
\pgfpathlineto{\pgfqpoint{2.864331in}{2.132664in}}%
\pgfpathlineto{\pgfqpoint{2.900459in}{2.107753in}}%
\pgfpathlineto{\pgfqpoint{2.937587in}{2.084850in}}%
\pgfpathlineto{\pgfqpoint{2.975936in}{2.063808in}}%
\pgfpathlineto{\pgfqpoint{3.015756in}{2.044501in}}%
\pgfpathlineto{\pgfqpoint{3.057343in}{2.026817in}}%
\pgfpathlineto{\pgfqpoint{3.101036in}{2.010666in}}%
\pgfpathlineto{\pgfqpoint{3.147254in}{1.995969in}}%
\pgfpathlineto{\pgfqpoint{3.196506in}{1.982661in}}%
\pgfpathlineto{\pgfqpoint{3.249433in}{1.970689in}}%
\pgfpathlineto{\pgfqpoint{3.306847in}{1.960011in}}%
\pgfpathlineto{\pgfqpoint{3.369836in}{1.950593in}}%
\pgfpathlineto{\pgfqpoint{3.439882in}{1.942410in}}%
\pgfpathlineto{\pgfqpoint{3.519106in}{1.935442in}}%
\pgfpathlineto{\pgfqpoint{3.610719in}{1.929677in}}%
\pgfpathlineto{\pgfqpoint{3.719976in}{1.925106in}}%
\pgfpathlineto{\pgfqpoint{3.856409in}{1.921722in}}%
\pgfpathlineto{\pgfqpoint{4.040564in}{1.919523in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.918519in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.918519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=4.465733in,,base]{\fontsize{12.000000}{14.400000}\selectfont Solutions with \(\displaystyle n = 3\), \(\displaystyle \tau = 2.5\), and \(\displaystyle s_0 = -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739582in}{3.412470in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{3.412470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.412470in}}{\pgfqpoint{4.430556in}{3.440248in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{4.285178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{4.312956in}}{\pgfqpoint{4.402778in}{4.312956in}}%
\pgfpathlineto{\pgfqpoint{3.739582in}{4.312956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.711804in}{4.312956in}}{\pgfqpoint{3.711804in}{4.285178in}}%
\pgfpathlineto{\pgfqpoint{3.711804in}{3.440248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.711804in}{3.412470in}}{\pgfqpoint{3.739582in}{3.412470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767360in}{4.200488in}}%
\pgfpathlineto{\pgfqpoint{4.045138in}{4.200488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.156249in,y=4.151877in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y_{0, 1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.767360in}{3.985783in}}%
\pgfpathlineto{\pgfqpoint{4.045138in}{3.985783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.156249in,y=3.937172in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y_{0, 2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.767360in}{3.771079in}}%
\pgfpathlineto{\pgfqpoint{4.045138in}{3.771079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.156249in,y=3.722468in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y_{0, 3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.767360in}{3.556374in}}%
\pgfpathlineto{\pgfqpoint{4.045138in}{3.556374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.156249in,y=3.507763in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y_{0, 4}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/zeros.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.60000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730246in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.730246in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730246in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.730246in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-1.8$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277921in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.277921in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277921in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.277921in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-1.6$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825595in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.825595in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825595in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.825595in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-1.4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373269in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373269in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.373269in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-1.2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920943in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.920943in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920943in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.920943in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-1.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468618in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.468618in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468618in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.468618in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-0.8$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016292in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.016292in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016292in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.016292in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-0.6$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.260609in,,top]{\fontsize{10.000000}{12.000000}\selectfont Real part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.608718in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.608718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.608718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234673in,y=0.555956in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-30$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.227512in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.227512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.227512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234673in,y=1.174750in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-20$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.846306in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.846306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.846306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234673in,y=1.793544in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.465100in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.465100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.465100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.439412in,y=2.412338in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.083894in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.083894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.083894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351047in,y=3.031133in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.702688in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.702688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.702688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351047in,y=3.649927in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $20$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.321482in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.321482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.321482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351047in,y=4.268721in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $30$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.179118in,y=2.465100in,,bottom,rotate=90.000000]{\fontsize{10.000000}{12.000000}\selectfont Imaginary part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604357in}{3.225119in}}%
\pgfpathlineto{\pgfqpoint{1.687691in}{3.308453in}}%
\pgfpathmoveto{\pgfqpoint{1.604357in}{3.308453in}}%
\pgfpathlineto{\pgfqpoint{1.687691in}{3.225119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831756in}{3.066148in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{3.149481in}}%
\pgfpathmoveto{\pgfqpoint{1.831756in}{3.149481in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{3.066148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416562in}{3.382958in}}%
\pgfpathlineto{\pgfqpoint{1.499895in}{3.466291in}}%
\pgfpathmoveto{\pgfqpoint{1.416562in}{3.466291in}}%
\pgfpathlineto{\pgfqpoint{1.499895in}{3.382958in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780670in}{4.165951in}}%
\pgfpathlineto{\pgfqpoint{0.864003in}{4.249284in}}%
\pgfpathmoveto{\pgfqpoint{0.780670in}{4.249284in}}%
\pgfpathlineto{\pgfqpoint{0.864003in}{4.165951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256429in}{3.540150in}}%
\pgfpathlineto{\pgfqpoint{1.339762in}{3.623483in}}%
\pgfpathmoveto{\pgfqpoint{1.256429in}{3.623483in}}%
\pgfpathlineto{\pgfqpoint{1.339762in}{3.540150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116781in}{3.696936in}}%
\pgfpathlineto{\pgfqpoint{1.200115in}{3.780269in}}%
\pgfpathmoveto{\pgfqpoint{1.116781in}{3.780269in}}%
\pgfpathlineto{\pgfqpoint{1.200115in}{3.696936in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992942in}{3.853450in}}%
\pgfpathlineto{\pgfqpoint{1.076275in}{3.936783in}}%
\pgfpathmoveto{\pgfqpoint{0.992942in}{3.936783in}}%
\pgfpathlineto{\pgfqpoint{1.076275in}{3.853450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881680in}{4.009771in}}%
\pgfpathlineto{\pgfqpoint{0.965013in}{4.093104in}}%
\pgfpathmoveto{\pgfqpoint{0.881680in}{4.093104in}}%
\pgfpathlineto{\pgfqpoint{0.965013in}{4.009771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121354in}{2.904869in}}%
\pgfpathlineto{\pgfqpoint{2.204687in}{2.988202in}}%
\pgfpathmoveto{\pgfqpoint{2.121354in}{2.988202in}}%
\pgfpathlineto{\pgfqpoint{2.204687in}{2.904869in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528212in}{2.737286in}}%
\pgfpathlineto{\pgfqpoint{2.611545in}{2.820619in}}%
\pgfpathmoveto{\pgfqpoint{2.528212in}{2.820619in}}%
\pgfpathlineto{\pgfqpoint{2.611545in}{2.737286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260997in}{2.423433in}}%
\pgfpathlineto{\pgfqpoint{4.344330in}{2.506767in}}%
\pgfpathmoveto{\pgfqpoint{4.260997in}{2.506767in}}%
\pgfpathlineto{\pgfqpoint{4.344330in}{2.423433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528212in}{2.109581in}}%
\pgfpathlineto{\pgfqpoint{2.611545in}{2.192914in}}%
\pgfpathmoveto{\pgfqpoint{2.528212in}{2.192914in}}%
\pgfpathlineto{\pgfqpoint{2.611545in}{2.109581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831756in}{1.780719in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{1.864052in}}%
\pgfpathmoveto{\pgfqpoint{1.831756in}{1.864052in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{1.780719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121354in}{1.941998in}}%
\pgfpathlineto{\pgfqpoint{2.204687in}{2.025331in}}%
\pgfpathmoveto{\pgfqpoint{2.121354in}{2.025331in}}%
\pgfpathlineto{\pgfqpoint{2.204687in}{1.941998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604357in}{1.621747in}}%
\pgfpathlineto{\pgfqpoint{1.687691in}{1.705081in}}%
\pgfpathmoveto{\pgfqpoint{1.604357in}{1.705081in}}%
\pgfpathlineto{\pgfqpoint{1.687691in}{1.621747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780670in}{0.680916in}}%
\pgfpathlineto{\pgfqpoint{0.864003in}{0.764249in}}%
\pgfpathmoveto{\pgfqpoint{0.780670in}{0.764249in}}%
\pgfpathlineto{\pgfqpoint{0.864003in}{0.680916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416562in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{1.499895in}{1.547242in}}%
\pgfpathmoveto{\pgfqpoint{1.416562in}{1.547242in}}%
\pgfpathlineto{\pgfqpoint{1.499895in}{1.463909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256429in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.339762in}{1.390050in}}%
\pgfpathmoveto{\pgfqpoint{1.256429in}{1.390050in}}%
\pgfpathlineto{\pgfqpoint{1.339762in}{1.306717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116781in}{1.149931in}}%
\pgfpathlineto{\pgfqpoint{1.200115in}{1.233264in}}%
\pgfpathmoveto{\pgfqpoint{1.116781in}{1.233264in}}%
\pgfpathlineto{\pgfqpoint{1.200115in}{1.149931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992942in}{0.993417in}}%
\pgfpathlineto{\pgfqpoint{1.076275in}{1.076750in}}%
\pgfpathmoveto{\pgfqpoint{0.992942in}{1.076750in}}%
\pgfpathlineto{\pgfqpoint{1.076275in}{0.993417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881680in}{0.837096in}}%
\pgfpathlineto{\pgfqpoint{0.965013in}{0.920429in}}%
\pgfpathmoveto{\pgfqpoint{0.881680in}{0.920429in}}%
\pgfpathlineto{\pgfqpoint{0.965013in}{0.837096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=4.465733in,,base]{\fontsize{12.000000}{14.400000}\selectfont Roots of \(\displaystyle \Delta\) with \(\displaystyle n = 3\), \(\displaystyle \tau = 2.5\), and \(\displaystyle s_0 = -0.5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

